Jacobian Sparse Autoencoders: Sparsify Computations, Not Just Activations

Sparse autoencoders (SAEs) have been successfully used to discover sparse and human-interpretable representations of the latent activations of LLMs. However, we would ultimately like to understand the computations performed by LLMs and not just their representations. The extent to which SAEs can help us understand computations is unclear because they are not designed to "sparsify" computations in any sense, only latent activations. To solve this, we propose Jacobian SAEs (JSAEs), which yield not only sparsity in the input and output activations of a given model component but also sparsity in the computation (formally, the Jacobian) connecting them. With a na\"ive implementation, the Jacobians in LLMs would be computationally intractable due to their size. One key technical contribution is thus finding an efficient way of computing Jacobians in this setup. We find that JSAEs extract a relatively large degree of computational sparsity while preserving downstream LLM performance approximately as well as traditional SAEs. We also show that Jacobians are a reasonable proxy for computational sparsity because MLPs are approximately linear when rewritten in the JSAE basis. Lastly, we show that JSAEs achieve a greater degree of computational sparsity on pre-trained LLMs than on the equivalent randomized LLM. This shows that the sparsity of the computational graph appears to be a property that LLMs learn through training, and suggests that JSAEs might be more suitable for understanding learned transformer computations than standard SAEs.

==> feature_pairs_tex/out-pythia-410m-layer-15.tex <==
\begin{figure}
  \centering
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Magenta!15.335}{\strut\lstinline{ W}}\colorbox{Magenta!100.000}{\strut\lstinline{enn}}\colorbox{Magenta!94.877}{\strut\lstinline{ Sie}}\colorbox{Magenta!98.201}{\strut\lstinline{ auf}}\colorbox{Magenta!39.467}{\strut\lstinline{ We}}\colorbox{Magenta!70.852}{\strut\lstinline{iter}}\colorbox{Magenta!60.490}{\strut\lstinline{ k}}\colorbox{Magenta!38.126}{\strut\lstinline{lic}}\colorbox{Magenta!47.056}{\strut\lstinline{ken}}\colorbox{Magenta!49.248}{\strut\lstinline{ ist}}\colorbox{Magenta!52.980}{\strut\lstinline{ I}}\colorbox{Magenta!61.643}{\strut\lstinline{hr}}\colorbox{Magenta!12.257}{\strut\lstinline{ Bon}}\colorbox{Magenta!41.697}{\strut\lstinline{us}}\colorbox{Magenta!64.599}{\strut\lstinline{ ver}} & \num{5.596e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ro}}\colorbox{Magenta!55.984}{\strut\lstinline{ A14ber}}\colorbox{Magenta!65.699}{\strut\lstinline{fl}}\colorbox{Magenta!99.048}{\strut\lstinline{A14ss}}\colorbox{Magenta!79.249}{\strut\lstinline{ig}}\colorbox{Magenta!67.536}{\strut\lstinline{ gew}}\colorbox{Magenta!58.379}{\strut\lstinline{orden}}\colorbox{Magenta!53.588}{\strut\lstinline{ ist}}\colorbox{Magenta!59.435}{\strut\lstinline{.}}\colorbox{Magenta!51.157}{\strut\lstinline{ Lau}}\colorbox{Magenta!78.322}{\strut\lstinline{f}}\colorbox{Magenta!61.830}{\strut\lstinline{zeit}}\colorbox{Magenta!0.000}{\strut\lstinline{ 36}}\colorbox{Magenta!22.893}{\strut\lstinline{ Mon}}\colorbox{Magenta!71.606}{\strut\lstinline{ate}} & \num{5.542e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ es}}\colorbox{Magenta!85.513}{\strut\lstinline{ muss}}\colorbox{Magenta!98.689}{\strut\lstinline{ von}}\colorbox{Magenta!76.517}{\strut\lstinline{ einer}}\colorbox{Magenta!78.066}{\strut\lstinline{ aus}}\colorbox{Magenta!51.519}{\strut\lstinline{lA}}\colorbox{Magenta!53.474}{\strut\lstinline{nd}}\colorbox{Magenta!54.926}{\strut\lstinline{ischen}}\colorbox{Magenta!49.706}{\strut\lstinline{ Bank}}\colorbox{Magenta!71.736}{\strut\lstinline{ sein}}\colorbox{Magenta!58.052}{\strut\lstinline{.}}\colorbox{Magenta!35.735}{\strut\lstinline{ Log}}\colorbox{Magenta!67.739}{\strut\lstinline{ischer}}\colorbox{Magenta!43.053}{\strut\lstinline{we}}\colorbox{Magenta!76.977}{\strut\lstinline{ise}} & \num{5.522e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{.}}\colorbox{Magenta!76.887}{\strut\lstinline{ Sie}}\colorbox{Magenta!72.665}{\strut\lstinline{ kAnnen}}\colorbox{Magenta!78.759}{\strut\lstinline{ sich}}\colorbox{Magenta!48.211}{\strut\lstinline{ j}}\colorbox{Magenta!96.269}{\strut\lstinline{eder}}\colorbox{Magenta!88.176}{\strut\lstinline{zeit}}\colorbox{Magenta!78.670}{\strut\lstinline{ ab}}\colorbox{Magenta!52.442}{\strut\lstinline{mel}}\colorbox{Magenta!66.635}{\strut\lstinline{den}}\colorbox{Magenta!48.315}{\strut\lstinline{.}}\colorbox{Magenta!0.000}{\strut\lstinline{ i}}\colorbox{Magenta!26.161}{\strut\lstinline{.}}\colorbox{Magenta!0.000}{\strut\lstinline{Click}}\colorbox{Magenta!0.000}{\strut\lstinline{ Here}} & \num{5.387e+00} \\
  \midrule
  \colorbox{Magenta!80.628}{\strut\lstinline{ bei}}\colorbox{Magenta!70.026}{\strut\lstinline{ der}}\colorbox{Magenta!62.767}{\strut\lstinline{ Be}}\colorbox{Magenta!42.585}{\strut\lstinline{re}}\colorbox{Magenta!94.987}{\strut\lstinline{it}}\colorbox{Magenta!45.253}{\strut\lstinline{st}}\colorbox{Magenta!78.489}{\strut\lstinline{ell}}\colorbox{Magenta!83.562}{\strut\lstinline{ung}}\colorbox{Magenta!68.619}{\strut\lstinline{ unse}}\colorbox{Magenta!56.713}{\strut\lstinline{rer}}\colorbox{Magenta!46.374}{\strut\lstinline{ D}}\colorbox{Magenta!49.946}{\strut\lstinline{ien}}\colorbox{Magenta!62.413}{\strut\lstinline{ste}}\colorbox{Magenta!45.835}{\strut\lstinline{.}}\colorbox{Magenta!0.000}{\strut\lstinline{\\n}} & \num{5.315e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ s}}\colorbox{Magenta!62.243}{\strut\lstinline{icher}}\colorbox{Magenta!79.994}{\strut\lstinline{lich}}\colorbox{Magenta!85.926}{\strut\lstinline{ sch}}\colorbox{Magenta!94.274}{\strut\lstinline{on}}\colorbox{Magenta!59.770}{\strut\lstinline{ ge}}\colorbox{Magenta!64.407}{\strut\lstinline{h}}\colorbox{Magenta!42.991}{\strut\lstinline{A}}\colorbox{Magenta!68.949}{\strut\lstinline{rt}}\colorbox{Magenta!59.555}{\strut\lstinline{ haben}}\colorbox{Magenta!51.828}{\strut\lstinline{,}}\colorbox{Magenta!76.690}{\strut\lstinline{ kann}}\colorbox{Magenta!82.557}{\strut\lstinline{ es}}\colorbox{Magenta!67.002}{\strut\lstinline{ sehr}}\colorbox{Magenta!55.645}{\strut\lstinline{ ze}} & \num{5.275e+00} \\
  \midrule
  \colorbox{Magenta!11.700}{\strut\lstinline{ G}}\colorbox{Magenta!58.702}{\strut\lstinline{eld}}\colorbox{Magenta!93.889}{\strut\lstinline{ aus}}\colorbox{Magenta!57.888}{\strut\lstinline{.}}\colorbox{Magenta!0.000}{\strut\lstinline{\\n}}\colorbox{Magenta!29.393}{\strut\lstinline{J}}\colorbox{Magenta!13.641}{\strut\lstinline{ump}}\colorbox{Magenta!0.000}{\strut\lstinline{ No}}\colorbox{Magenta!0.000}{\strut\lstinline{ multiple}}\colorbox{Magenta!0.000}{\strut\lstinline{ accounts}}\colorbox{Magenta!0.000}{\strut\lstinline{ or}}\colorbox{Magenta!0.000}{\strut\lstinline{ free}}\colorbox{Magenta!0.000}{\strut\lstinline{ bonuses}}\colorbox{Magenta!0.000}{\strut\lstinline{ in}}\colorbox{Magenta!0.000}{\strut\lstinline{ a}} & \num{5.254e+00} \\
  \midrule
  \colorbox{Magenta!11.527}{\strut\lstinline{ we}}\colorbox{Magenta!93.774}{\strut\lstinline{il}}\colorbox{Magenta!58.074}{\strut\lstinline{ be}}\colorbox{Magenta!0.000}{\strut\lstinline{ borrowing}}\colorbox{Magenta!0.000}{\strut\lstinline{ food}}\colorbox{Magenta!0.000}{\strut\lstinline{ from}}\colorbox{Magenta!0.000}{\strut\lstinline{ China}}\colorbox{Magenta!27.299}{\strut\lstinline{,}}\colorbox{Magenta!0.000}{\strut\lstinline{next}}\colorbox{Magenta!0.000}{\strut\lstinline{..}}\colorbox{Magenta!0.000}{\strut\lstinline{Oh}}\colorbox{Magenta!0.000}{\strut\lstinline{ what}}\colorbox{Magenta!0.000}{\strut\lstinline{ a}}\colorbox{Magenta!0.000}{\strut\lstinline{ web}}\colorbox{Magenta!15.067}{\strut\lstinline{ we}} & \num{5.247e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ k}}\colorbox{Magenta!63.273}{\strut\lstinline{auf}}\colorbox{Magenta!62.185}{\strut\lstinline{en}}\colorbox{Magenta!50.468}{\strut\lstinline{ will}}\colorbox{Magenta!44.704}{\strut\lstinline{,}}\colorbox{Magenta!75.225}{\strut\lstinline{ kann}}\colorbox{Magenta!82.669}{\strut\lstinline{ ich}}\colorbox{Magenta!59.545}{\strut\lstinline{ tro}}\colorbox{Magenta!93.378}{\strut\lstinline{tz}}\colorbox{Magenta!70.107}{\strut\lstinline{dem}}\colorbox{Magenta!73.693}{\strut\lstinline{ das}}\colorbox{Magenta!55.583}{\strut\lstinline{ Gold}}\colorbox{Magenta!45.296}{\strut\lstinline{ V}}\colorbox{Magenta!38.424}{\strut\lstinline{isa}}\colorbox{Magenta!65.649}{\strut\lstinline{ be}} & \num{5.225e+00} \\
  \midrule
  \colorbox{Magenta!21.514}{\strut\lstinline{ bef}}\colorbox{Magenta!52.618}{\strut\lstinline{A14r}}\colorbox{Magenta!93.334}{\strut\lstinline{wort}}\colorbox{Magenta!78.795}{\strut\lstinline{ete}}\colorbox{Magenta!76.056}{\strut\lstinline{ auch}}\colorbox{Magenta!65.984}{\strut\lstinline{ die}}\colorbox{Magenta!37.273}{\strut\lstinline{ vol}}\colorbox{Magenta!52.616}{\strut\lstinline{l}}\colorbox{Magenta!30.129}{\strut\lstinline{stA}}\colorbox{Magenta!69.155}{\strut\lstinline{nd}}\colorbox{Magenta!58.457}{\strut\lstinline{ige}}\colorbox{Magenta!48.832}{\strut\lstinline{ K}}\colorbox{Magenta!35.709}{\strut\lstinline{ontrol}}\colorbox{Magenta!63.552}{\strut\lstinline{le}}\colorbox{Magenta!60.167}{\strut\lstinline{ A14ber}} & \num{5.223e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ bonus}}\colorbox{Magenta!0.000}{\strut\lstinline{ codes}}\colorbox{Magenta!0.000}{\strut\lstinline{ 2019}}\colorbox{Magenta!0.000}{\strut\lstinline{,}}\colorbox{Magenta!0.000}{\strut\lstinline{ so}}\colorbox{Magenta!93.067}{\strut\lstinline{ dass}}\colorbox{Magenta!81.442}{\strut\lstinline{ ein}}\colorbox{Magenta!48.377}{\strut\lstinline{ We}}\colorbox{Magenta!73.557}{\strut\lstinline{g}}\colorbox{Magenta!61.200}{\strut\lstinline{ in}}\colorbox{Magenta!75.125}{\strut\lstinline{ ein}}\colorbox{Magenta!51.972}{\strut\lstinline{ W}}\colorbox{Magenta!63.493}{\strut\lstinline{ett}}\colorbox{Magenta!46.669}{\strut\lstinline{b}}\colorbox{Magenta!33.994}{\strut\lstinline{A14}} & \num{5.208e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{re}}\colorbox{Magenta!0.000}{\strut\lstinline{ Imm}}\colorbox{Magenta!0.000}{\strut\lstinline{ob}}\colorbox{Magenta!0.000}{\strut\lstinline{il}}\colorbox{Magenta!0.000}{\strut\lstinline{ie}}\colorbox{Magenta!11.700}{\strut\lstinline{ in}}\colorbox{Magenta!17.505}{\strut\lstinline{ Sp}}\colorbox{Magenta!11.047}{\strut\lstinline{an}}\colorbox{Magenta!34.918}{\strut\lstinline{ien}}\colorbox{Magenta!93.060}{\strut\lstinline{ auf}}\colorbox{Magenta!63.847}{\strut\lstinline{ ih}}\colorbox{Magenta!64.883}{\strut\lstinline{ren}}\colorbox{Magenta!39.323}{\strut\lstinline{ N}}\colorbox{Magenta!52.937}{\strut\lstinline{amen}}\colorbox{Magenta!49.627}{\strut\lstinline{ beh}} & \num{5.207e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the output SAE latent with index 34455.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ dam}}\colorbox{Green!61.903}{\strut\lstinline{it}}\colorbox{Green!66.172}{\strut\lstinline{ ein}}\colorbox{Green!49.306}{\strut\lstinline{ver}}\colorbox{Green!100.000}{\strut\lstinline{stand}}\colorbox{Green!82.958}{\strut\lstinline{en}}\colorbox{Green!66.676}{\strut\lstinline{,}}\colorbox{Green!59.983}{\strut\lstinline{ dass}}\colorbox{Green!67.732}{\strut\lstinline{ wir}}\colorbox{Green!36.217}{\strut\lstinline{ Cookies}}\colorbox{Green!64.012}{\strut\lstinline{ ver}}\colorbox{Green!41.534}{\strut\lstinline{w}}\colorbox{Green!63.044}{\strut\lstinline{enden}}\colorbox{Green!51.114}{\strut\lstinline{.}}\colorbox{Green!56.686}{\strut\lstinline{ Die}} & \num{1.292e+01} \\
  \midrule
  \colorbox{Green!16.626}{\strut\lstinline{we}}\colorbox{Green!64.135}{\strut\lstinline{isen}}\colorbox{Green!41.086}{\strut\lstinline{,}}\colorbox{Green!62.796}{\strut\lstinline{ dass}}\colorbox{Green!69.023}{\strut\lstinline{ Sie}}\colorbox{Green!73.268}{\strut\lstinline{ nicht}}\colorbox{Green!75.054}{\strut\lstinline{ mehr}}\colorbox{Green!49.949}{\strut\lstinline{ als}}\colorbox{Green!44.270}{\strut\lstinline{ 11}}\colorbox{Green!43.528}{\strut\lstinline{ Mon}}\colorbox{Green!75.944}{\strut\lstinline{ate}}\colorbox{Green!95.095}{\strut\lstinline{ a}}\colorbox{Green!86.351}{\strut\lstinline{uss}}\colorbox{Green!79.668}{\strut\lstinline{er}}\colorbox{Green!58.680}{\strut\lstinline{hal}} & \num{1.229e+01} \\
  \midrule
  \colorbox{Green!16.057}{\strut\lstinline{st}}\colorbox{Green!18.780}{\strut\lstinline{ super}}\colorbox{Green!50.842}{\strut\lstinline{ auf}}\colorbox{Green!53.904}{\strut\lstinline{ me}}\colorbox{Green!45.871}{\strut\lstinline{ine}}\colorbox{Green!61.313}{\strut\lstinline{ W}}\colorbox{Green!21.406}{\strut\lstinline{A14n}}\colorbox{Green!50.654}{\strut\lstinline{sche}}\colorbox{Green!69.148}{\strut\lstinline{ e}}\colorbox{Green!82.278}{\strut\lstinline{ing}}\colorbox{Green!53.708}{\strut\lstinline{eg}}\colorbox{Green!90.773}{\strut\lstinline{ang}}\colorbox{Green!82.021}{\strut\lstinline{en}}\colorbox{Green!51.662}{\strut\lstinline{.}}\colorbox{Green!57.812}{\strut\lstinline{ Ins}} & \num{1.173e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Golden}}\colorbox{Green!0.000}{\strut\lstinline{ V}}\colorbox{Green!0.000}{\strut\lstinline{isa}}\colorbox{Green!0.000}{\strut\lstinline{),}}\colorbox{Green!64.060}{\strut\lstinline{ die}}\colorbox{Green!60.650}{\strut\lstinline{ gle}}\colorbox{Green!87.376}{\strut\lstinline{ich}}\colorbox{Green!72.896}{\strut\lstinline{zeit}}\colorbox{Green!80.093}{\strut\lstinline{ig}}\colorbox{Green!64.168}{\strut\lstinline{ er}}\colorbox{Green!61.701}{\strut\lstinline{la}}\colorbox{Green!90.345}{\strut\lstinline{ub}}\colorbox{Green!88.522}{\strut\lstinline{t}}\colorbox{Green!77.124}{\strut\lstinline{,}}\colorbox{Green!66.262}{\strut\lstinline{ dass}} & \num{1.167e+01} \\
  \midrule
  \colorbox{Green!61.553}{\strut\lstinline{ fA14r}}\colorbox{Green!53.241}{\strut\lstinline{ das}}\colorbox{Green!61.164}{\strut\lstinline{ Gold}}\colorbox{Green!58.579}{\strut\lstinline{ V}}\colorbox{Green!43.707}{\strut\lstinline{isa}}\colorbox{Green!59.965}{\strut\lstinline{ in}}\colorbox{Green!48.977}{\strut\lstinline{ 2013}}\colorbox{Green!66.482}{\strut\lstinline{ er}}\colorbox{Green!89.167}{\strut\lstinline{lass}}\colorbox{Green!78.464}{\strut\lstinline{en}}\colorbox{Green!60.951}{\strut\lstinline{.}}\colorbox{Green!69.887}{\strut\lstinline{ Z}}\colorbox{Green!66.442}{\strut\lstinline{u}}\colorbox{Green!73.890}{\strut\lstinline{ dies}}\colorbox{Green!61.338}{\strut\lstinline{em}} & \num{1.152e+01} \\
  \midrule
  \colorbox{Green!7.517}{\strut\lstinline{ W}}\colorbox{Green!87.165}{\strut\lstinline{enn}}\colorbox{Green!85.623}{\strut\lstinline{ Sie}}\colorbox{Green!88.141}{\strut\lstinline{ auf}}\colorbox{Green!50.384}{\strut\lstinline{ We}}\colorbox{Green!81.175}{\strut\lstinline{iter}}\colorbox{Green!80.262}{\strut\lstinline{ k}}\colorbox{Green!47.706}{\strut\lstinline{lic}}\colorbox{Green!62.939}{\strut\lstinline{ken}}\colorbox{Green!61.107}{\strut\lstinline{ ist}}\colorbox{Green!65.294}{\strut\lstinline{ I}}\colorbox{Green!61.969}{\strut\lstinline{hr}}\colorbox{Green!29.331}{\strut\lstinline{ Bon}}\colorbox{Green!46.412}{\strut\lstinline{us}}\colorbox{Green!65.226}{\strut\lstinline{ ver}} & \num{1.139e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{age}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!9.490}{\strut\lstinline{ W}}\colorbox{Green!84.371}{\strut\lstinline{enn}}\colorbox{Green!87.805}{\strut\lstinline{ ich}}\colorbox{Green!69.811}{\strut\lstinline{ die}}\colorbox{Green!37.667}{\strut\lstinline{ Imm}}\colorbox{Green!33.606}{\strut\lstinline{ob}}\colorbox{Green!46.059}{\strut\lstinline{il}}\colorbox{Green!59.972}{\strut\lstinline{ie}}\colorbox{Green!78.118}{\strut\lstinline{ durch}}\colorbox{Green!69.108}{\strut\lstinline{ eine}}\colorbox{Green!43.909}{\strut\lstinline{ Ges}}\colorbox{Green!49.834}{\strut\lstinline{ells}}\colorbox{Green!62.409}{\strut\lstinline{chaft}} & \num{1.134e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ung}}\colorbox{Green!38.064}{\strut\lstinline{ abs}}\colorbox{Green!50.486}{\strut\lstinline{ch}}\colorbox{Green!60.298}{\strut\lstinline{icken}}\colorbox{Green!66.402}{\strut\lstinline{ d}}\colorbox{Green!70.852}{\strut\lstinline{auer}}\colorbox{Green!62.457}{\strut\lstinline{b}}\colorbox{Green!63.824}{\strut\lstinline{ren}}\colorbox{Green!61.641}{\strut\lstinline{ner}}\colorbox{Green!58.563}{\strut\lstinline{ zur}}\colorbox{Green!79.478}{\strut\lstinline{A14ck}}\colorbox{Green!74.803}{\strut\lstinline{le}}\colorbox{Green!87.582}{\strut\lstinline{hn}}\colorbox{Green!68.526}{\strut\lstinline{en}}\colorbox{Green!59.562}{\strut\lstinline{:}} & \num{1.132e+01} \\
  \midrule
  \colorbox{Green!35.396}{\strut\lstinline{lich}}\colorbox{Green!46.960}{\strut\lstinline{ die}}\colorbox{Green!27.242}{\strut\lstinline{ ID}}\colorbox{Green!46.768}{\strut\lstinline{ K}}\colorbox{Green!50.963}{\strut\lstinline{arte}}\colorbox{Green!57.917}{\strut\lstinline{ ver}}\colorbox{Green!66.576}{\strut\lstinline{l}}\colorbox{Green!50.227}{\strut\lstinline{Ang}}\colorbox{Green!87.119}{\strut\lstinline{ert}}\colorbox{Green!67.806}{\strut\lstinline{ werden}}\colorbox{Green!68.424}{\strut\lstinline{,}}\colorbox{Green!62.329}{\strut\lstinline{ das}}\colorbox{Green!59.922}{\strut\lstinline{ sehr}}\colorbox{Green!75.903}{\strut\lstinline{ s}}\colorbox{Green!41.616}{\strut\lstinline{chn}} & \num{1.126e+01} \\
  \midrule
  \colorbox{Green!8.968}{\strut\lstinline{te}}\colorbox{Green!0.000}{\strut\lstinline{ "}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{"}}\colorbox{Green!12.267}{\strut\lstinline{A}}\colorbox{Green!59.148}{\strut\lstinline{uf}}\colorbox{Green!56.650}{\strut\lstinline{ alle}}\colorbox{Green!58.995}{\strut\lstinline{ W}}\colorbox{Green!16.593}{\strut\lstinline{A14n}}\colorbox{Green!53.635}{\strut\lstinline{sche}}\colorbox{Green!70.889}{\strut\lstinline{ e}}\colorbox{Green!77.495}{\strut\lstinline{ing}}\colorbox{Green!49.582}{\strut\lstinline{eg}}\colorbox{Green!87.039}{\strut\lstinline{ang}}\colorbox{Green!75.787}{\strut\lstinline{en}} & \num{1.125e+01} \\
  \midrule
  \colorbox{Green!68.354}{\strut\lstinline{ keine}}\colorbox{Green!53.975}{\strut\lstinline{ oder}}\colorbox{Green!70.883}{\strut\lstinline{ an}}\colorbox{Green!62.919}{\strut\lstinline{ le}}\colorbox{Green!76.566}{\strut\lstinline{icht}}\colorbox{Green!71.117}{\strut\lstinline{ er}}\colorbox{Green!71.992}{\strut\lstinline{f}}\colorbox{Green!30.673}{\strut\lstinline{A14}}\colorbox{Green!86.960}{\strut\lstinline{ll}}\colorbox{Green!72.643}{\strut\lstinline{bare}}\colorbox{Green!60.438}{\strut\lstinline{ B}}\colorbox{Green!62.690}{\strut\lstinline{eding}}\colorbox{Green!61.958}{\strut\lstinline{ungen}}\colorbox{Green!78.060}{\strut\lstinline{ g}}\colorbox{Green!58.872}{\strut\lstinline{ek}} & \num{1.124e+01} \\
  \midrule
  \colorbox{Green!19.616}{\strut\lstinline{ hat}}\colorbox{Green!28.826}{\strut\lstinline{ Sp}}\colorbox{Green!21.101}{\strut\lstinline{an}}\colorbox{Green!38.597}{\strut\lstinline{ien}}\colorbox{Green!76.065}{\strut\lstinline{ ein}}\colorbox{Green!40.035}{\strut\lstinline{ Ges}}\colorbox{Green!68.778}{\strut\lstinline{etz}}\colorbox{Green!67.724}{\strut\lstinline{ er}}\colorbox{Green!86.355}{\strut\lstinline{lass}}\colorbox{Green!78.762}{\strut\lstinline{en}}\colorbox{Green!69.122}{\strut\lstinline{,}}\colorbox{Green!62.678}{\strut\lstinline{ dass}}\colorbox{Green!70.355}{\strut\lstinline{ einem}}\colorbox{Green!55.111}{\strut\lstinline{ N}}\colorbox{Green!49.162}{\strut\lstinline{icht}} & \num{1.116e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 39503.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 15130 tokens, and has a mean of \num{3.966e-01} (rank 0 for the output SAE latent) and a standard deviation of \num{7.743e-02} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ Z}}\colorbox{Green!0.000}{\strut\lstinline{A14}}\colorbox{Green!69.012}{\strut\lstinline{rich}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ St}}\colorbox{Green!44.095}{\strut\lstinline{utt}}\colorbox{Green!76.210}{\strut\lstinline{gart}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ Le}}\colorbox{Green!77.563}{\strut\lstinline{ipzig}}\colorbox{Green!24.916}{\strut\lstinline{/}}\colorbox{Green!0.000}{\strut\lstinline{H}}\colorbox{Green!100.000}{\strut\lstinline{alle}}\colorbox{Green!0.000}{\strut\hspace{1pt}} & \num{6.834e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{OT}}\colorbox{Green!0.000}{\strut\lstinline{C}}\colorbox{Green!0.000}{\strut\lstinline{ cad}}\colorbox{Green!0.000}{\strut\lstinline{ets}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ students}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ staff}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ Ans}}\colorbox{Green!99.334}{\strut\lstinline{bach}}\colorbox{Green!0.000}{\strut\lstinline{ Middle}}\colorbox{Green!0.000}{\strut\lstinline{ High}}\colorbox{Green!0.000}{\strut\lstinline{ School}} & \num{6.788e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Out}}\colorbox{Green!0.000}{\strut\lstinline{reach}}\colorbox{Green!0.000}{\strut\lstinline{ announced}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ two}}\colorbox{Green!0.000}{\strut\lstinline{ groups}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ students}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ Ans}}\colorbox{Green!97.943}{\strut\lstinline{bach}}\colorbox{Green!0.000}{\strut\lstinline{ Middle}}\colorbox{Green!0.000}{\strut\lstinline{ High}}\colorbox{Green!0.000}{\strut\lstinline{ School}}\colorbox{Green!0.000}{\strut\lstinline{ won}} & \num{6.693e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ ride}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!27.255}{\strut\lstinline{ Zur}}\colorbox{Green!38.566}{\strut\lstinline{ich}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ Rh}}\colorbox{Green!97.740}{\strut\lstinline{ine}}\colorbox{Green!0.000}{\strut\lstinline{ Falls}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{with}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ small}}\colorbox{Green!0.000}{\strut\lstinline{ section}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ our}} & \num{6.679e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{aud}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ U}}\colorbox{Green!0.000}{\strut\lstinline{55}}\colorbox{Green!0.000}{\strut\lstinline{ Brand}}\colorbox{Green!28.020}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{bur}}\colorbox{Green!97.217}{\strut\lstinline{ger}}\colorbox{Green!0.000}{\strut\lstinline{ Tor}}\colorbox{Green!0.000}{\strut\lstinline{ Bus}}\colorbox{Green!0.000}{\strut\lstinline{ 200}}\colorbox{Green!0.000}{\strut\lstinline{ 00}}\colorbox{Green!0.000}{\strut\lstinline{ U}}\colorbox{Green!54.827}{\strut\lstinline{hr}}\colorbox{Green!0.000}{\strut\lstinline{ die}} & \num{6.644e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ at}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Ans}}\colorbox{Green!96.073}{\strut\lstinline{bach}}\colorbox{Green!0.000}{\strut\lstinline{ Middle}}\colorbox{Green!0.000}{\strut\lstinline{ High}}\colorbox{Green!0.000}{\strut\lstinline{ School}}\colorbox{Green!0.000}{\strut\lstinline{ track}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{G}}\colorbox{Green!0.000}{\strut\lstinline{ram}}\colorbox{Green!0.000}{\strut\lstinline{my}}\colorbox{Green!0.000}{\strut\lstinline{ award}}\colorbox{Green!0.000}{\strut\lstinline{ winning}} & \num{6.566e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Ans}}\colorbox{Green!95.785}{\strut\lstinline{bach}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!45.953}{\strut\lstinline{ Germany}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ May}}\colorbox{Green!0.000}{\strut\lstinline{ 18}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ 2015}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Fry}}\colorbox{Green!21.214}{\strut\lstinline{e}}\colorbox{Green!0.000}{\strut\lstinline{ was}} & \num{6.546e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ parents}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ attend}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{W}}\colorbox{Green!36.980}{\strut\lstinline{ies}}\colorbox{Green!0.000}{\strut\lstinline{b}}\colorbox{Green!94.817}{\strut\lstinline{aden}}\colorbox{Green!0.000}{\strut\lstinline{ students}}\colorbox{Green!0.000}{\strut\lstinline{ find}}\colorbox{Green!0.000}{\strut\lstinline{ math}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ little}}\colorbox{Green!0.000}{\strut\lstinline{ fish}} & \num{6.480e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ into}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Gi}}\colorbox{Green!94.695}{\strut\lstinline{essen}}\colorbox{Green!0.000}{\strut\lstinline{b}}\colorbox{Green!38.144}{\strut\lstinline{acht}}\colorbox{Green!38.436}{\strut\lstinline{al}}\colorbox{Green!0.000}{\strut\lstinline{ valley}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ On}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ trail}}\colorbox{Green!0.000}{\strut\lstinline{ along}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ edge}} & \num{6.471e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ first}}\colorbox{Green!0.000}{\strut\lstinline{ case}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ b}}\colorbox{Green!0.000}{\strut\lstinline{MC}}\colorbox{Green!0.000}{\strut\lstinline{ Kob}}\colorbox{Green!0.000}{\strut\lstinline{len}}\colorbox{Green!94.355}{\strut\lstinline{z}}\colorbox{Green!0.000}{\strut\lstinline{ office}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Capt}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{6.448e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ol}}\colorbox{Green!0.000}{\strut\lstinline{ie}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Follow}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ signs}}\colorbox{Green!0.000}{\strut\lstinline{ Brand}}\colorbox{Green!0.000}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{bur}}\colorbox{Green!93.990}{\strut\lstinline{ger}}\colorbox{Green!0.000}{\strut\lstinline{ Tor}}\colorbox{Green!0.000}{\strut\lstinline{ Brand}}\colorbox{Green!41.918}{\strut\lstinline{enburg}}\colorbox{Green!0.000}{\strut\lstinline{ Gate}}\colorbox{Green!0.000}{\strut\lstinline{ or}} & \num{6.423e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Kob}}\colorbox{Green!0.000}{\strut\lstinline{len}}\colorbox{Green!93.520}{\strut\lstinline{z}}\colorbox{Green!0.000}{\strut\lstinline{ office}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{b}}\colorbox{Green!0.000}{\strut\lstinline{MC}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ Captain}}\colorbox{Green!0.000}{\strut\lstinline{ Dennis}}\colorbox{Green!0.000}{\strut\lstinline{ Brand}} & \num{6.391e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 3387.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 10355 tokens, and has a mean of \num{3.437e-01} (rank 1 for the output SAE latent) and a standard deviation of \num{2.873e-02} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Dr}}\colorbox{Green!0.000}{\strut\lstinline{ Alex}}\colorbox{Green!100.000}{\strut\lstinline{ German}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ his}}\colorbox{Green!0.000}{\strut\lstinline{ team}}\colorbox{Green!0.000}{\strut\lstinline{ found}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ main}}\colorbox{Green!0.000}{\strut\lstinline{ reason}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{1.149e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ Nuclear}}\colorbox{Green!0.000}{\strut\lstinline{ Physics}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ R}}\colorbox{Green!0.000}{\strut\lstinline{up}}\colorbox{Green!0.000}{\strut\lstinline{recht}}\colorbox{Green!0.000}{\strut\lstinline{ Kar}}\colorbox{Green!0.000}{\strut\lstinline{ls}}\colorbox{Green!0.000}{\strut\lstinline{ University}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!99.420}{\strut\lstinline{ German}}\colorbox{Green!0.000}{\strut\lstinline{ Cancer}}\colorbox{Green!0.000}{\strut\lstinline{ Research}} & \num{1.142e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Chris}}\colorbox{Green!0.000}{\strut\lstinline{ Kend}}\colorbox{Green!0.000}{\strut\lstinline{rick}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Sally}}\colorbox{Green!0.000}{\strut\lstinline{ Anne}}\colorbox{Green!0.000}{\strut\lstinline{ F}}\colorbox{Green!0.000}{\strut\lstinline{itter}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Penny}}\colorbox{Green!98.951}{\strut\lstinline{ German}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{More}} & \num{1.137e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ 1}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{2}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ Czech}}\colorbox{Green!0.000}{\strut\lstinline{oslov}}\colorbox{Green!0.000}{\strut\lstinline{akia}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ 1}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{1}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!97.400}{\strut\lstinline{ German}}\colorbox{Green!0.000}{\strut\lstinline{ Democratic}} & \num{1.119e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ mind}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ intellect}}\colorbox{Green!0.000}{\strut\lstinline{"),}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ Pro}}\colorbox{Green!0.000}{\strut\lstinline{to}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!94.781}{\strut\lstinline{German}}\colorbox{Green!0.000}{\strut\lstinline{ic}}\colorbox{Green!0.000}{\strut\lstinline{ *}}\colorbox{Green!0.000}{\strut\lstinline{mund}}\colorbox{Green!0.000}{\strut\lstinline{iz}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ *}} & \num{1.089e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Hyde}}\colorbox{Green!0.000}{\strut\lstinline{ F}}\colorbox{Green!0.000}{\strut\lstinline{li}}\colorbox{Green!0.000}{\strut\lstinline{ppo}}\colorbox{Green!0.000}{\strut\lstinline{'s}}\colorbox{Green!0.000}{\strut\lstinline{ Aut}}\colorbox{Green!0.000}{\strut\lstinline{ob}}\colorbox{Green!0.000}{\strut\lstinline{ahn}}\colorbox{Green!0.000}{\strut\lstinline{ articles}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!94.370}{\strut\lstinline{ German}}\colorbox{Green!0.000}{\strut\lstinline{ Way}}\colorbox{Green!0.000}{\strut\lstinline{ and}} & \num{1.084e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ "}}\colorbox{Green!0.000}{\strut\lstinline{L}}\colorbox{Green!0.000}{\strut\lstinline{ili}}\colorbox{Green!0.000}{\strut\lstinline{ Mar}}\colorbox{Green!0.000}{\strut\lstinline{lene}}\colorbox{Green!0.000}{\strut\lstinline{",}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ song}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!93.570}{\strut\lstinline{ German}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ American}}\colorbox{Green!0.000}{\strut\lstinline{ soldiers}}\colorbox{Green!0.000}{\strut\lstinline{ both}}\colorbox{Green!0.000}{\strut\lstinline{ loved}} & \num{1.075e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ls}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{Univers}}\colorbox{Green!0.000}{\strut\lstinline{itAt}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!93.091}{\strut\lstinline{ German}}\colorbox{Green!0.000}{\strut\lstinline{ Cancer}}\colorbox{Green!0.000}{\strut\lstinline{ Research}}\colorbox{Green!0.000}{\strut\lstinline{ Center}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{DK}}\colorbox{Green!0.000}{\strut\lstinline{F}}\colorbox{Green!0.000}{\strut\lstinline{Z}}\colorbox{Green!0.000}{\strut\lstinline{),}} & \num{1.070e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ In}}\colorbox{Green!0.000}{\strut\lstinline{ addition}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Dr}}\colorbox{Green!92.942}{\strut\lstinline{ German}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ team}}\colorbox{Green!0.000}{\strut\lstinline{ also}}\colorbox{Green!0.000}{\strut\lstinline{ confirmed}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ cats}}\colorbox{Green!0.000}{\strut\lstinline{ ate}}\colorbox{Green!0.000}{\strut\lstinline{ about}} & \num{1.068e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Art}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ 3}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!92.579}{\strut\lstinline{ German}}\colorbox{Green!0.000}{\strut\lstinline{ Constitution}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ addresses}}\colorbox{Green!0.000}{\strut\lstinline{ equality}}\colorbox{Green!0.000}{\strut\lstinline{ before}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ law}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}} & \num{1.064e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ under}}\colorbox{Green!0.000}{\strut\lstinline{ constant}}\colorbox{Green!0.000}{\strut\lstinline{ international}}\colorbox{Green!0.000}{\strut\lstinline{ external}}\colorbox{Green!0.000}{\strut\lstinline{ laboratory}}\colorbox{Green!0.000}{\strut\lstinline{ control}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!91.581}{\strut\lstinline{ German}}\colorbox{Green!0.000}{\strut\lstinline{ acc}}\colorbox{Green!0.000}{\strut\lstinline{reditation}}\colorbox{Green!0.000}{\strut\lstinline{ system}}\colorbox{Green!0.000}{\strut\lstinline{ In}}\colorbox{Green!0.000}{\strut\lstinline{stand}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{1.052e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{But}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ history}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ carn}}\colorbox{Green!0.000}{\strut\lstinline{ival}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ traced}}\colorbox{Green!0.000}{\strut\lstinline{ back}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!91.431}{\strut\lstinline{ German}}\colorbox{Green!0.000}{\strut\lstinline{ic}}\colorbox{Green!0.000}{\strut\lstinline{ tribes}}\colorbox{Green!0.000}{\strut\lstinline{ who}} & \num{1.051e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 41811.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 764 tokens, and has a mean of \num{1.619e-01} (rank 2 for the output SAE latent) and a standard deviation of \num{8.654e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ National}}\colorbox{Green!0.000}{\strut\lstinline{ Archives}}\colorbox{Green!0.000}{\strut\lstinline{ report}}\colorbox{Green!0.000}{\strut\lstinline{ "}}\colorbox{Green!19.993}{\strut\lstinline{Hit}}\colorbox{Green!60.665}{\strut\lstinline{ler}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!11.872}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ Shadow}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!100.000}{\strut\lstinline{ Nazi}}\colorbox{Green!0.000}{\strut\lstinline{ War}}\colorbox{Green!0.000}{\strut\lstinline{ Crim}}\colorbox{Green!0.000}{\strut\lstinline{inals}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{1.203e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{Th}}\colorbox{Green!0.000}{\strut\lstinline{ousands}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!51.955}{\strut\lstinline{ Holocaust}}\colorbox{Green!0.000}{\strut\lstinline{ victims}}\colorbox{Green!0.000}{\strut\lstinline{ transported}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!99.375}{\strut\lstinline{ Nazi}}\colorbox{Green!44.043}{\strut\lstinline{ concentration}}\colorbox{Green!24.081}{\strut\lstinline{ camps}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ French}}\colorbox{Green!0.000}{\strut\lstinline{ railway}}\colorbox{Green!0.000}{\strut\lstinline{ company}} & \num{1.195e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Air}}\colorbox{Green!0.000}{\strut\lstinline{ Corps}}\colorbox{Green!0.000}{\strut\lstinline{ after}}\colorbox{Green!0.000}{\strut\lstinline{ WW}}\colorbox{Green!0.000}{\strut\lstinline{II}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{where}}\colorbox{Green!0.000}{\strut\lstinline{ he}}\colorbox{Green!0.000}{\strut\lstinline{ survived}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ year}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!97.257}{\strut\lstinline{ Nazi}}\colorbox{Green!0.000}{\strut\lstinline{ prisoner}} & \num{1.170e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{a}}\colorbox{Green!0.000}{\strut\lstinline{ name}}\colorbox{Green!0.000}{\strut\lstinline{ inspired}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ chief}}\colorbox{Green!0.000}{\strut\lstinline{ Ukrainian}}\colorbox{Green!97.130}{\strut\lstinline{ Nazi}}\colorbox{Green!0.000}{\strut\lstinline{ leader}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Ste}}\colorbox{Green!0.000}{\strut\lstinline{pan}}\colorbox{Green!0.000}{\strut\lstinline{ Band}}\colorbox{Green!0.000}{\strut\lstinline{era}}\colorbox{Green!0.000}{\strut\lstinline{)}} & \num{1.168e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Powers}}\colorbox{Green!0.000}{\strut\lstinline{ refused}}\colorbox{Green!0.000}{\strut\lstinline{ cooperation}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ company}}\colorbox{Green!0.000}{\strut\lstinline{ until}}\colorbox{Green!0.000}{\strut\lstinline{ connections}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!96.033}{\strut\lstinline{ Nazi}}\colorbox{Green!24.993}{\strut\lstinline{ Germany}}\colorbox{Green!0.000}{\strut\lstinline{ were}}\colorbox{Green!0.000}{\strut\lstinline{ severed}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}} & \num{1.155e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{orrow}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ World}}\colorbox{Green!0.000}{\strut\lstinline{!}}\colorbox{Green!0.000}{\strut\lstinline{,"}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ 1944}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ about}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ teen}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{age}}\colorbox{Green!95.227}{\strut\lstinline{ Nazi}} & \num{1.145e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{000}}\colorbox{Green!0.000}{\strut\lstinline{ French}}\colorbox{Green!10.596}{\strut\lstinline{ Jews}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!95.169}{\strut\lstinline{ Nazi}}\colorbox{Green!42.246}{\strut\lstinline{ concentration}}\colorbox{Green!22.161}{\strut\lstinline{ camps}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ though}}\colorbox{Green!0.000}{\strut\lstinline{ experts}}\colorbox{Green!0.000}{\strut\lstinline{ disagree}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ its}}\colorbox{Green!0.000}{\strut\lstinline{ degree}} & \num{1.145e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Jewish}}\colorbox{Green!0.000}{\strut\lstinline{ people}}\colorbox{Green!0.000}{\strut\lstinline{ during}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!92.948}{\strut\lstinline{ Nazi}}\colorbox{Green!0.000}{\strut\lstinline{ era}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ work}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ white}}\colorbox{Green!0.000}{\strut\lstinline{ Europeans}} & \num{1.118e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ computing}}\colorbox{Green!0.000}{\strut\lstinline{ pioneer}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ his}}\colorbox{Green!0.000}{\strut\lstinline{ development}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ system}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ crack}}\colorbox{Green!91.401}{\strut\lstinline{ Nazi}}\colorbox{Green!0.000}{\strut\lstinline{ codes}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ order}} & \num{1.099e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ had}}\colorbox{Green!0.000}{\strut\lstinline{ no}}\colorbox{Green!0.000}{\strut\lstinline{ effective}}\colorbox{Green!0.000}{\strut\lstinline{ control}}\colorbox{Green!0.000}{\strut\lstinline{ over}}\colorbox{Green!0.000}{\strut\lstinline{ operations}}\colorbox{Green!0.000}{\strut\lstinline{ during}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!90.649}{\strut\lstinline{ Nazi}}\colorbox{Green!0.000}{\strut\lstinline{ occupation}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ 1940}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ 1944}} & \num{1.090e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ heavy}}\colorbox{Green!0.000}{\strut\lstinline{ water}}\colorbox{Green!0.000}{\strut\lstinline{ +}}\colorbox{Green!89.722}{\strut\lstinline{ Nazi}}\colorbox{Green!0.000}{\strut\lstinline{ chemicals}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ prayed}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ god}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ assistance}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ struck}} & \num{1.079e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ symbol}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ Russian}}\colorbox{Green!0.000}{\strut\lstinline{ resistance}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!88.690}{\strut\lstinline{ Nazi}}\colorbox{Green!0.000}{\strut\lstinline{ invasion}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Russia}}\colorbox{Green!0.000}{\strut\lstinline{'s}}\colorbox{Green!0.000}{\strut\lstinline{ "}}\colorbox{Green!0.000}{\strut\lstinline{Window}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ West}} & \num{1.067e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 32619.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 316 tokens, and has a mean of \num{1.518e-01} (rank 3 for the output SAE latent) and a standard deviation of \num{1.193e-02} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ owned}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!100.000}{\strut\lstinline{ von}}\colorbox{Green!0.000}{\strut\lstinline{ W}}\colorbox{Green!0.000}{\strut\lstinline{aken}}\colorbox{Green!0.000}{\strut\lstinline{itz}}\colorbox{Green!0.000}{\strut\lstinline{ family}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ 14}}\colorbox{Green!0.000}{\strut\lstinline{34}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!0.000}{\strut\lstinline{ same}}\colorbox{Green!0.000}{\strut\lstinline{ family}} & \num{1.605e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ World}}\colorbox{Green!0.000}{\strut\lstinline{ Nuclear}}\colorbox{Green!0.000}{\strut\lstinline{ Industry}}\colorbox{Green!0.000}{\strut\lstinline{ Status}}\colorbox{Green!0.000}{\strut\lstinline{ Report}}\colorbox{Green!0.000}{\strut\lstinline{ 2013}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ July}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{8}}\colorbox{Green!0.000}{\strut\lstinline{ David}}\colorbox{Green!95.088}{\strut\lstinline{ von}}\colorbox{Green!0.000}{\strut\lstinline{ Hipp}}\colorbox{Green!0.000}{\strut\lstinline{el}} & \num{1.526e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ Mart}}\colorbox{Green!0.000}{\strut\lstinline{a}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ one}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ singing}}\colorbox{Green!94.015}{\strut\lstinline{ von}}\colorbox{Green!0.000}{\strut\lstinline{ Tra}}\colorbox{Green!0.000}{\strut\lstinline{pp}}\colorbox{Green!0.000}{\strut\lstinline{ children}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ She}}\colorbox{Green!0.000}{\strut\lstinline{i12}} & \num{1.509e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ knockdown}}\colorbox{Green!0.000}{\strut\lstinline{ kiss}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ administered}}\colorbox{Green!0.000}{\strut\lstinline{ when}}\colorbox{Green!89.541}{\strut\lstinline{ Von}}\colorbox{Green!0.000}{\strut\lstinline{ locks}}\colorbox{Green!0.000}{\strut\lstinline{ lips}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ GG}}\colorbox{Green!0.000}{\strut\lstinline{ way}}\colorbox{Green!0.000}{\strut\lstinline{ more}}\colorbox{Green!0.000}{\strut\lstinline{ enthusi}}\colorbox{Green!0.000}{\strut\lstinline{astically}}\colorbox{Green!0.000}{\strut\lstinline{ than}} & \num{1.437e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ assume}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Gre}}\colorbox{Green!0.000}{\strut\lstinline{ta}}\colorbox{Green!0.000}{\strut\lstinline{ Gar}}\colorbox{Green!0.000}{\strut\lstinline{bo}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ here}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!88.941}{\strut\lstinline{ Von}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ not}} & \num{1.427e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ H}}\colorbox{Green!0.000}{\strut\lstinline{ATE}}\colorbox{Green!0.000}{\strut\lstinline{ THAT}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ DON}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{T}}\colorbox{Green!0.000}{\strut\lstinline{ H}}\colorbox{Green!0.000}{\strut\lstinline{ATE}}\colorbox{Green!0.000}{\strut\lstinline{ YOU}}\colorbox{Green!0.000}{\strut\lstinline{"}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Fel}}\colorbox{Green!0.000}{\strut\lstinline{ix}}\colorbox{Green!88.674}{\strut\lstinline{ von}} & \num{1.423e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ already}}\colorbox{Green!0.000}{\strut\lstinline{ published}}\colorbox{Green!0.000}{\strut\lstinline{ 150}}\colorbox{Green!0.000}{\strut\lstinline{ years}}\colorbox{Green!0.000}{\strut\lstinline{ ago}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ g}}\colorbox{Green!0.000}{\strut\lstinline{erman}}\colorbox{Green!0.000}{\strut\lstinline{ physician}}\colorbox{Green!0.000}{\strut\lstinline{ Herm}}\colorbox{Green!0.000}{\strut\lstinline{ann}}\colorbox{Green!86.505}{\strut\lstinline{ von}}\colorbox{Green!0.000}{\strut\lstinline{ Hel}} & \num{1.388e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ new}}\colorbox{Green!0.000}{\strut\lstinline{ life}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ Edward}}\colorbox{Green!85.809}{\strut\lstinline{ von}}\colorbox{Green!0.000}{\strut\lstinline{ L}}\colorbox{Green!0.000}{\strut\lstinline{A}}\colorbox{Green!0.000}{\strut\lstinline{ng}}\colorbox{Green!0.000}{\strut\lstinline{us}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ augmented}}\colorbox{Green!0.000}{\strut\lstinline{ reality}}\colorbox{Green!0.000}{\strut\lstinline{ technologies}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ exploring}} & \num{1.377e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{19}}\colorbox{Green!0.000}{\strut\lstinline{28}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Joseph}}\colorbox{Green!85.100}{\strut\lstinline{ von}}\colorbox{Green!0.000}{\strut\lstinline{ Stern}}\colorbox{Green!0.000}{\strut\lstinline{berg}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ silent}}\colorbox{Green!0.000}{\strut\lstinline{).}}\colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{ T}}\colorbox{Green!0.000}{\strut\lstinline{ribute}}\colorbox{Green!0.000}{\strut\lstinline{ to}} & \num{1.366e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ily}}\colorbox{Green!84.222}{\strut\lstinline{ Von}}\colorbox{Green!0.000}{\strut\lstinline{ has}}\colorbox{Green!0.000}{\strut\lstinline{ again}}\colorbox{Green!0.000}{\strut\lstinline{ been}}\colorbox{Green!0.000}{\strut\lstinline{ sight}}\colorbox{Green!0.000}{\strut\lstinline{ed}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ infamous}}\colorbox{Green!0.000}{\strut\lstinline{ suit}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Was}}\colorbox{Green!0.000}{\strut\lstinline{ Metro}}\colorbox{Green!0.000}{\strut\lstinline{ econom}} & \num{1.352e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ artists}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ performers}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ known}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Castle}}\colorbox{Green!83.590}{\strut\lstinline{ von}}\colorbox{Green!0.000}{\strut\lstinline{ Tra}}\colorbox{Green!0.000}{\strut\lstinline{pp}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ im}}\colorbox{Green!0.000}{\strut\lstinline{min}} & \num{1.341e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ung}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ D}}\colorbox{Green!0.000}{\strut\lstinline{egen}}\colorbox{Green!0.000}{\strut\lstinline{feld}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{F}}\colorbox{Green!0.000}{\strut\lstinline{ests}}\colorbox{Green!0.000}{\strut\lstinline{chr}}\colorbox{Green!0.000}{\strut\lstinline{ift}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Vienna}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!82.256}{\strut\lstinline{ von}}\colorbox{Green!0.000}{\strut\lstinline{ Lag}} & \num{1.320e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 63157.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 84 tokens, and has a mean of \num{1.479e-01} (rank 4 for the output SAE latent) and a standard deviation of \num{8.717e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Dum}}\colorbox{Green!0.000}{\strut\lstinline{ont}}\colorbox{Green!0.000}{\strut\lstinline{ aG}}\colorbox{Green!0.000}{\strut\lstinline{ John}}\colorbox{Green!0.000}{\strut\lstinline{ Ax}}\colorbox{Green!0.000}{\strut\lstinline{el}}\colorbox{Green!0.000}{\strut\lstinline{rod}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ MS}}\colorbox{Green!0.000}{\strut\lstinline{NBC}}\colorbox{Green!0.000}{\strut\lstinline{ al}}\colorbox{Green!0.000}{\strut\lstinline{um}}\colorbox{Green!0.000}{\strut\lstinline{ now}}\colorbox{Green!0.000}{\strut\lstinline{ at}}\colorbox{Green!100.000}{\strut\lstinline{ Berlin}} & \num{1.040e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ determining}}\colorbox{Green!0.000}{\strut\lstinline{ adhesive}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ tensile}}\colorbox{Green!0.000}{\strut\lstinline{ strengths}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{w}}\colorbox{Green!0.000}{\strut\lstinline{inner}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!98.720}{\strut\lstinline{ Berlin}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{Br}}\colorbox{Green!0.000}{\strut\lstinline{anden}} & \num{1.026e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ That}}\colorbox{Green!0.000}{\strut\lstinline{ Dem}}\colorbox{Green!0.000}{\strut\lstinline{on}}\colorbox{Green!0.000}{\strut\lstinline{ Within}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ selected}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ 64}}\colorbox{Green!0.000}{\strut\lstinline{th}}\colorbox{Green!98.610}{\strut\lstinline{ Berlin}}\colorbox{Green!0.000}{\strut\lstinline{ International}}\colorbox{Green!0.000}{\strut\lstinline{ Film}}\colorbox{Green!0.000}{\strut\lstinline{ Festival}}\colorbox{Green!0.000}{\strut\lstinline{ Pan}} & \num{1.025e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ M}}\colorbox{Green!0.000}{\strut\lstinline{irt}}\colorbox{Green!0.000}{\strut\lstinline{l}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ M}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!0.000}{\strut\lstinline{mid}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ eds}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!97.816}{\strut\lstinline{ Berlin}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ Springer}} & \num{1.017e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ processes}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ tropical}}\colorbox{Green!0.000}{\strut\lstinline{ forests}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{pp}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ 153}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{172}}\colorbox{Green!0.000}{\strut\lstinline{).}}\colorbox{Green!0.000}{\strut\lstinline{ Springer}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!97.268}{\strut\lstinline{ Berlin}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{1.011e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Twenty}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{five}}\colorbox{Green!0.000}{\strut\lstinline{ years}}\colorbox{Green!0.000}{\strut\lstinline{ after}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ fall}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!96.960}{\strut\lstinline{ Berlin}}\colorbox{Green!0.000}{\strut\lstinline{ wall}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ 1989}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Cont}} & \num{1.008e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!95.813}{\strut\lstinline{ Berlin}}\colorbox{Green!0.000}{\strut\lstinline{ Wall}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ legacy}}\colorbox{Green!0.000}{\strut\lstinline{ SA}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{2}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ SA}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{3}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ SA}}\colorbox{Green!0.000}{\strut\lstinline{-}} & \num{9.963e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ emerged}}\colorbox{Green!0.000}{\strut\lstinline{ after}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ collapse}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!95.522}{\strut\lstinline{ Berlin}}\colorbox{Green!0.000}{\strut\lstinline{ Wall}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ end}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ cold}}\colorbox{Green!0.000}{\strut\lstinline{ war}} & \num{9.932e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ fall}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!95.189}{\strut\lstinline{ Berlin}}\colorbox{Green!0.000}{\strut\lstinline{ Wall}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ great}}\colorbox{Green!0.000}{\strut\lstinline{ spur}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ Germany}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ though}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ took}} & \num{9.898e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ exhibitions}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ museums}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ galleries}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ Cape}}\colorbox{Green!0.000}{\strut\lstinline{ Town}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Johannes}}\colorbox{Green!0.000}{\strut\lstinline{burg}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!95.064}{\strut\lstinline{ Berlin}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ C}} & \num{9.885e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ following}}\colorbox{Green!0.000}{\strut\lstinline{ options}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!95.062}{\strut\lstinline{ Berlin}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!0.000}{\strut\lstinline{ild}}\colorbox{Green!0.000}{\strut\lstinline{ow}}\colorbox{Green!0.000}{\strut\lstinline{ route}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ Michel}}\colorbox{Green!0.000}{\strut\lstinline{in}} & \num{9.885e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{t}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ get}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ new}}\colorbox{Green!0.000}{\strut\lstinline{ one}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{with}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!94.704}{\strut\lstinline{ Berlin}}\colorbox{Green!0.000}{\strut\lstinline{ citizen}}\colorbox{Green!0.000}{\strut\lstinline{ center}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ it}} & \num{9.847e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 63657.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 195 tokens, and has a mean of \num{1.387e-01} (rank 5 for the output SAE latent) and a standard deviation of \num{6.091e-03} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ no}}\colorbox{Green!0.000}{\strut\lstinline{zzles}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!36.980}{\strut\lstinline{ known}}\colorbox{Green!100.000}{\strut\lstinline{ from}}\colorbox{Green!83.896}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Mercedes}}\colorbox{Green!0.000}{\strut\lstinline{ G}}\colorbox{Green!0.000}{\strut\lstinline{LA}}\colorbox{Green!49.482}{\strut\lstinline{.}}\colorbox{Green!59.624}{\strut\lstinline{ In}}\colorbox{Green!36.052}{\strut\lstinline{ addition}}\colorbox{Green!38.928}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Mercedes}} & \num{3.361e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ an}}\colorbox{Green!0.000}{\strut\lstinline{ open}}\colorbox{Green!0.000}{\strut\lstinline{ end}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{hole}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Moreover}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ when}}\colorbox{Green!0.000}{\strut\lstinline{ cathe}}\colorbox{Green!0.000}{\strut\lstinline{ters}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!45.008}{\strut\lstinline{ this}}\colorbox{Green!84.212}{\strut\lstinline{ type}} & \num{2.830e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ N}}\colorbox{Green!0.000}{\strut\lstinline{asm}}\colorbox{Green!0.000}{\strut\lstinline{ith}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{machine}}\colorbox{Green!0.000}{\strut\lstinline{ rollers}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ conveyor}}\colorbox{Green!0.000}{\strut\lstinline{ belt}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!26.673}{\strut\lstinline{ invention}}\colorbox{Green!35.494}{\strut\lstinline{ relates}}\colorbox{Green!48.518}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ inter}}\colorbox{Green!84.191}{\strut\lstinline{ alia}} & \num{2.829e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ cathe}}\colorbox{Green!0.000}{\strut\lstinline{ters}}\colorbox{Green!0.000}{\strut\lstinline{ which}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ closed}}\colorbox{Green!0.000}{\strut\lstinline{ distal}}\colorbox{Green!0.000}{\strut\lstinline{ end}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!0.000}{\strut\lstinline{ principles}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!33.048}{\strut\lstinline{ invention}}\colorbox{Green!82.036}{\strut\lstinline{ therefore}} & \num{2.757e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ also}}\colorbox{Green!0.000}{\strut\lstinline{ suitable}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{If}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!19.263}{\strut\lstinline{ is}}\colorbox{Green!74.006}{\strut\lstinline{ possible}}\colorbox{Green!21.488}{\strut\lstinline{ for}}\colorbox{Green!26.859}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ get}}\colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ blood}} & \num{2.487e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ analog}}\colorbox{Green!0.000}{\strut\lstinline{ matching}}\colorbox{Green!0.000}{\strut\lstinline{ devices}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ used}}\colorbox{Green!0.000}{\strut\lstinline{ advantage}}\colorbox{Green!60.008}{\strut\lstinline{ously}}\colorbox{Green!27.380}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!39.020}{\strut\lstinline{ monitoring}}\colorbox{Green!34.108}{\strut\lstinline{ and}}\colorbox{Green!71.371}{\strut\lstinline{ diagnostics}}\colorbox{Green!28.831}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ process}} & \num{2.399e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ case}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ such}}\colorbox{Green!0.000}{\strut\lstinline{ support}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ secured}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!66.921}{\strut\lstinline{ example}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ cases}} & \num{2.249e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ic}}\colorbox{Green!0.000}{\strut\lstinline{ acid}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Pro}}\colorbox{Green!0.000}{\strut\lstinline{per}}\colorbox{Green!0.000}{\strut\lstinline{ ventilation}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ her}}\colorbox{Green!0.000}{\strut\lstinline{met}}\colorbox{Green!0.000}{\strut\lstinline{ically}}\colorbox{Green!0.000}{\strut\lstinline{ sealed}}\colorbox{Green!0.000}{\strut\lstinline{ production}}\colorbox{Green!0.000}{\strut\lstinline{ apparatus}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!66.656}{\strut\lstinline{ therefore}} & \num{2.240e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ residence}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!66.464}{\strut\lstinline{ particular}}\colorbox{Green!0.000}{\strut\lstinline{ copyright}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ data}}\colorbox{Green!0.000}{\strut\lstinline{ protection}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ competition}}\colorbox{Green!0.000}{\strut\lstinline{ law}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!0.000}{\strut\lstinline{ provider}} & \num{2.234e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ products}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!63.455}{\strut\lstinline{ type}}\colorbox{Green!0.000}{\strut\lstinline{ work}}\colorbox{Green!0.000}{\strut\lstinline{ great}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ increasing}}\colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ store}}\colorbox{Green!0.000}{\strut\lstinline{'s}}\colorbox{Green!0.000}{\strut\lstinline{ revenue}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ they}} & \num{2.133e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ action}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ customer}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ errors}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ information}}\colorbox{Green!0.000}{\strut\lstinline{ provided}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!62.885}{\strut\lstinline{ latter}}\colorbox{Green!22.187}{\strut\lstinline{.}} & \num{2.113e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ optionally}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ rear}}\colorbox{Green!0.000}{\strut\lstinline{ axle}}\colorbox{Green!0.000}{\strut\lstinline{ differential}}\colorbox{Green!0.000}{\strut\lstinline{ lock}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!25.539}{\strut\lstinline{In}}\colorbox{Green!62.464}{\strut\lstinline{ contrast}}\colorbox{Green!27.215}{\strut\lstinline{ to}}\colorbox{Green!29.493}{\strut\lstinline{ the}}\colorbox{Green!42.829}{\strut\lstinline{ prospective}}\colorbox{Green!0.000}{\strut\lstinline{ main}}\colorbox{Green!34.749}{\strut\lstinline{ competitor}} & \num{2.099e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 7969.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 331 tokens, and has a mean of \num{1.322e-01} (rank 6 for the output SAE latent) and a standard deviation of \num{1.176e-02} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ private}}\colorbox{Green!0.000}{\strut\lstinline{ one}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ With}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ public}}\colorbox{Green!0.000}{\strut\lstinline{ key}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!27.042}{\strut\lstinline{A~}}\colorbox{Green!50.158}{\strut\lstinline{s}}\colorbox{Green!100.000}{\strut\lstinline{ possible}}\colorbox{Green!30.828}{\strut\lstinline{ to}} & \num{5.947e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Cons}}\colorbox{Green!0.000}{\strut\lstinline{olid}}\colorbox{Green!0.000}{\strut\lstinline{ation}}\colorbox{Green!0.000}{\strut\lstinline{ 25}}\colorbox{Green!0.000}{\strut\lstinline{92}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ In}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!17.527}{\strut\lstinline{ last}}\colorbox{Green!85.216}{\strut\lstinline{ years}}\colorbox{Green!23.377}{\strut\lstinline{ of}}\colorbox{Green!18.993}{\strut\lstinline{ its}}\colorbox{Green!33.170}{\strut\lstinline{ active}}\colorbox{Green!28.951}{\strut\lstinline{ life}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{5.068e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ forward}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ realization}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ artistic}}\colorbox{Green!23.003}{\strut\lstinline{ works}}\colorbox{Green!60.829}{\strut\lstinline{ linked}}\colorbox{Green!39.804}{\strut\lstinline{ to}}\colorbox{Green!39.628}{\strut\lstinline{ this}}\colorbox{Green!28.362}{\strut\lstinline{ whole}}\colorbox{Green!61.576}{\strut\lstinline{ context}}\colorbox{Green!67.053}{\strut\lstinline{,}}\colorbox{Green!57.946}{\strut\lstinline{ taking}}\colorbox{Green!30.920}{\strut\lstinline{ into}}\colorbox{Green!82.117}{\strut\lstinline{ account}} & \num{4.883e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ test}}\colorbox{Green!0.000}{\strut\lstinline{ different}}\colorbox{Green!0.000}{\strut\lstinline{ runtime}}\colorbox{Green!0.000}{\strut\lstinline{ environments}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!10.307}{\strut\lstinline{ As}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!77.104}{\strut\lstinline{ consequence}}\colorbox{Green!16.235}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ cloud}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{based}}\colorbox{Green!0.000}{\strut\lstinline{ tool}}\colorbox{Green!0.000}{\strut\lstinline{ing}}\colorbox{Green!0.000}{\strut\lstinline{ currently}} & \num{4.585e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ release}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ recommend}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!43.892}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!76.643}{\strut\lstinline{ look}}\colorbox{Green!0.000}{\strut\lstinline{ at}}\colorbox{Green!0.000}{\strut\lstinline{ J}}\colorbox{Green!0.000}{\strut\lstinline{SF}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{Spring}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{http}}\colorbox{Green!0.000}{\strut\lstinline{://}} & \num{4.558e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ customer}}\colorbox{Green!0.000}{\strut\lstinline{ satisfaction}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{What}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ more}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ app}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{'s}}\colorbox{Green!75.690}{\strut\lstinline{ possible}} & \num{4.501e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ hotel}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ On}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ hotel}}\colorbox{Green!0.000}{\strut\lstinline{ land}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!74.624}{\strut\lstinline{ possible}}\colorbox{Green!32.171}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ camp}}\colorbox{Green!41.986}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ tents}} & \num{4.438e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ introduce}}\colorbox{Green!0.000}{\strut\lstinline{ additional}}\colorbox{Green!0.000}{\strut\lstinline{ modifications}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!55.563}{\strut\lstinline{ forget}}\colorbox{Green!32.380}{\strut\lstinline{ about}}\colorbox{Green!0.000}{\strut\lstinline{ re}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{publ}}\colorbox{Green!21.481}{\strut\lstinline{ishing}}\colorbox{Green!17.139}{\strut\lstinline{ the}}\colorbox{Green!26.823}{\strut\lstinline{ whole}}\colorbox{Green!29.580}{\strut\lstinline{ site}}\colorbox{Green!74.424}{\strut\lstinline{ so}} & \num{4.426e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ change}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ requested}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ tool}}\colorbox{Green!16.872}{\strut\lstinline{ enables}}\colorbox{Green!51.163}{\strut\lstinline{ to}}\colorbox{Green!74.300}{\strut\lstinline{ know}}\colorbox{Green!24.758}{\strut\lstinline{ which}}\colorbox{Green!11.500}{\strut\lstinline{ other}}\colorbox{Green!28.311}{\strut\lstinline{ requirements}}\colorbox{Green!58.532}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ design}}\colorbox{Green!22.331}{\strut\lstinline{ and}} & \num{4.418e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ structures}}\colorbox{Green!0.000}{\strut\lstinline{ /}}\colorbox{Green!0.000}{\strut\lstinline{ steel}}\colorbox{Green!0.000}{\strut\lstinline{ constructions}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!25.349}{\strut\lstinline{ according}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!21.328}{\strut\lstinline{ highest}}\colorbox{Green!25.538}{\strut\lstinline{ requirements}}\colorbox{Green!73.490}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!15.315}{\strut\lstinline{Dep}}\colorbox{Green!55.598}{\strut\lstinline{ending}}\colorbox{Green!48.602}{\strut\lstinline{ on}} & \num{4.370e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{2}}\colorbox{Green!0.000}{\strut\lstinline{ O}}\colorbox{Green!0.000}{\strut\lstinline{3}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ more}}\colorbox{Green!72.459}{\strut\lstinline{ precisely}}\colorbox{Green!13.908}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ mixture}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ NO}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ NO}} & \num{4.309e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ if}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ any}}\colorbox{Green!0.000}{\strut\lstinline{ questions}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{you}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ also}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!71.833}{\strut\lstinline{ look}}\colorbox{Green!20.825}{\strut\lstinline{ at}}\colorbox{Green!17.671}{\strut\lstinline{ our}}\colorbox{Green!24.608}{\strut\lstinline{ website}} & \num{4.272e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 18964.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 3502 tokens, and has a mean of \num{1.209e-01} (rank 7 for the output SAE latent) and a standard deviation of \num{2.073e-02} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ enjoy}}\colorbox{Green!0.000}{\strut\lstinline{ music}}\colorbox{Green!0.000}{\strut\lstinline{ inspired}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ America}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ France}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!100.000}{\strut\lstinline{ Austria}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Scotland}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{1.170e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ world}}\colorbox{Green!0.000}{\strut\lstinline{ since}}\colorbox{Green!0.000}{\strut\lstinline{ its}}\colorbox{Green!0.000}{\strut\lstinline{ adoption}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!95.375}{\strut\lstinline{ Austrian}}\colorbox{Green!0.000}{\strut\lstinline{ army}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ 1977}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Now}}\colorbox{Green!0.000}{\strut\lstinline{ available}} & \num{1.116e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Australia}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ China}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!95.041}{\strut\lstinline{ Austria}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ England}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Israel}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Ireland}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Through}} & \num{1.112e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ teaching}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ basics}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!0.000}{\strut\lstinline{ung}}\colorbox{Green!0.000}{\strut\lstinline{ Fu}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ Russia}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!90.026}{\strut\lstinline{ Austria}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Spain}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ China}} & \num{1.053e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{occupied}}\colorbox{Green!0.000}{\strut\lstinline{ areas}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ 1848}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ 1880}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!89.121}{\strut\lstinline{ Austrian}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{govern}}\colorbox{Green!0.000}{\strut\lstinline{ed}} & \num{1.042e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Russia}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ American}}\colorbox{Green!0.000}{\strut\lstinline{ Ambassador}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!88.290}{\strut\lstinline{ Austria}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ William}}\colorbox{Green!0.000}{\strut\lstinline{ Each}}\colorbox{Green!0.000}{\strut\lstinline{o}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ we}}\colorbox{Green!0.000}{\strut\lstinline{ had}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{1.033e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ which}}\colorbox{Green!0.000}{\strut\lstinline{ traces}}\colorbox{Green!0.000}{\strut\lstinline{ its}}\colorbox{Green!0.000}{\strut\lstinline{ roots}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ work}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Cold}}\colorbox{Green!0.000}{\strut\lstinline{ War}}\colorbox{Green!86.843}{\strut\lstinline{ Austrian}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{American}} & \num{1.016e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ released}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ Germany}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!86.669}{\strut\lstinline{ Austria}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Switzerland}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Irish}}\colorbox{Green!0.000}{\strut\lstinline{man}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ America}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ recorded}} & \num{1.014e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ W}}\colorbox{Green!0.000}{\strut\lstinline{ahl}}\colorbox{Green!0.000}{\strut\lstinline{ led}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ an}}\colorbox{Green!0.000}{\strut\lstinline{ invitation}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!85.135}{\strut\lstinline{ Austrian}}\colorbox{Green!0.000}{\strut\lstinline{ Ministry}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ Culture}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ myself}} & \num{9.958e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ State}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!85.081}{\strut\lstinline{ Austria}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Poland}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Hungary}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Min}}\colorbox{Green!0.000}{\strut\lstinline{isters}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ Israel}}\colorbox{Green!0.000}{\strut\lstinline{ and}} & \num{9.951e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ practice}}\colorbox{Green!0.000}{\strut\lstinline{ first}}\colorbox{Green!0.000}{\strut\lstinline{ abroad}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ countries}}\colorbox{Green!0.000}{\strut\lstinline{ such}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ Spain}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Germany}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!83.544}{\strut\lstinline{ Austria}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ where}} & \num{9.771e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{The}}\colorbox{Green!0.000}{\strut\lstinline{ Che}}\colorbox{Green!0.000}{\strut\lstinline{chen}}\colorbox{Green!0.000}{\strut\lstinline{ youth}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ who}}\colorbox{Green!0.000}{\strut\lstinline{ came}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!83.526}{\strut\lstinline{ Austria}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ refugee}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{9.769e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 28112.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 200 tokens, and has a mean of \num{1.156e-01} (rank 8 for the output SAE latent) and a standard deviation of \num{8.429e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Reynolds}}\colorbox{Green!0.000}{\strut\lstinline{ \&}}\colorbox{Green!0.000}{\strut\lstinline{ Jake}}\colorbox{Green!0.000}{\strut\lstinline{ Gy}}\colorbox{Green!0.000}{\strut\lstinline{ll}}\colorbox{Green!0.000}{\strut\lstinline{en}}\colorbox{Green!100.000}{\strut\lstinline{ha}}\colorbox{Green!0.000}{\strut\lstinline{al}}\colorbox{Green!0.000}{\strut\lstinline{ Ar}}\colorbox{Green!0.000}{\strut\lstinline{rives}}\colorbox{Green!0.000}{\strut\lstinline{!}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Earlier}}\colorbox{Green!0.000}{\strut\lstinline{ tonight}}\colorbox{Green!0.000}{\strut\lstinline{ during}} & \num{9.162e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Gy}}\colorbox{Green!0.000}{\strut\lstinline{ll}}\colorbox{Green!0.000}{\strut\lstinline{en}}\colorbox{Green!97.560}{\strut\lstinline{ha}}\colorbox{Green!0.000}{\strut\lstinline{al}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Ryan}}\colorbox{Green!0.000}{\strut\lstinline{ Reynolds}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Rebecca}}\colorbox{Green!0.000}{\strut\lstinline{ Ferguson}}\colorbox{Green!0.000}{\strut\lstinline{ star}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{8.938e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Jim}}\colorbox{Green!0.000}{\strut\lstinline{ Mc}}\colorbox{Green!0.000}{\strut\lstinline{El}}\colorbox{Green!0.000}{\strut\lstinline{re}}\colorbox{Green!0.000}{\strut\lstinline{ath}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Mario}}\colorbox{Green!0.000}{\strut\lstinline{ And}}\colorbox{Green!0.000}{\strut\lstinline{ret}}\colorbox{Green!0.000}{\strut\lstinline{ti}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Gary}}\colorbox{Green!0.000}{\strut\lstinline{ Bet}}\colorbox{Green!0.000}{\strut\lstinline{ten}}\colorbox{Green!95.735}{\strut\lstinline{haus}} & \num{8.771e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ M}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ ;}}\colorbox{Green!0.000}{\strut\lstinline{ Sp}}\colorbox{Green!0.000}{\strut\lstinline{icken}}\colorbox{Green!65.406}{\strut\lstinline{he}}\colorbox{Green!0.000}{\strut\lstinline{uer}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ ;}}\colorbox{Green!0.000}{\strut\lstinline{ W}}\colorbox{Green!13.791}{\strut\lstinline{agen}}\colorbox{Green!92.970}{\strut\lstinline{f}}\colorbox{Green!51.632}{\strut\lstinline{A14}} & \num{8.518e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ followed}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ Nick}}\colorbox{Green!0.000}{\strut\lstinline{ H}}\colorbox{Green!0.000}{\strut\lstinline{ohl}}\colorbox{Green!89.338}{\strut\lstinline{be}}\colorbox{Green!0.000}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{ who}}\colorbox{Green!0.000}{\strut\lstinline{ finished}}\colorbox{Green!0.000}{\strut\lstinline{ fourth}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{If}}\colorbox{Green!0.000}{\strut\lstinline{ Friday}}\colorbox{Green!0.000}{\strut\lstinline{ night}} & \num{8.185e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{aud}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ U}}\colorbox{Green!0.000}{\strut\lstinline{55}}\colorbox{Green!0.000}{\strut\lstinline{ Brand}}\colorbox{Green!0.000}{\strut\lstinline{en}}\colorbox{Green!88.902}{\strut\lstinline{bur}}\colorbox{Green!17.111}{\strut\lstinline{ger}}\colorbox{Green!0.000}{\strut\lstinline{ Tor}}\colorbox{Green!0.000}{\strut\lstinline{ Bus}}\colorbox{Green!0.000}{\strut\lstinline{ 200}}\colorbox{Green!0.000}{\strut\lstinline{ 00}}\colorbox{Green!0.000}{\strut\lstinline{ U}}\colorbox{Green!0.000}{\strut\lstinline{hr}}\colorbox{Green!0.000}{\strut\lstinline{ die}} & \num{8.145e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ ritual}}\colorbox{Green!0.000}{\strut\lstinline{ He}}\colorbox{Green!18.355}{\strut\lstinline{iden}}\colorbox{Green!88.093}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{acht}}\colorbox{Green!0.000}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ really}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ closed}}\colorbox{Green!0.000}{\strut\lstinline{ chapter}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ history}} & \num{8.071e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ husband}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ late}}\colorbox{Green!0.000}{\strut\lstinline{ Mary}}\colorbox{Green!0.000}{\strut\lstinline{ Jane}}\colorbox{Green!0.000}{\strut\lstinline{ Hol}}\colorbox{Green!0.000}{\strut\lstinline{tz}}\colorbox{Green!87.360}{\strut\lstinline{cl}}\colorbox{Green!0.000}{\strut\lstinline{aw}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Sc}}\colorbox{Green!0.000}{\strut\lstinline{oop}}\colorbox{Green!0.000}{\strut\lstinline{ was}} & \num{8.004e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ aG}}\colorbox{Green!0.000}{\strut\lstinline{ Chris}}\colorbox{Green!0.000}{\strut\lstinline{ Har}}\colorbox{Green!0.000}{\strut\lstinline{low}}\colorbox{Green!0.000}{\strut\lstinline{ ...}}\colorbox{Green!0.000}{\strut\lstinline{ Eric}}\colorbox{Green!0.000}{\strut\lstinline{ F}}\colorbox{Green!0.000}{\strut\lstinline{ink}}\colorbox{Green!86.361}{\strut\lstinline{be}}\colorbox{Green!0.000}{\strut\lstinline{iner}}\colorbox{Green!0.000}{\strut\lstinline{ ...}}\colorbox{Green!0.000}{\strut\lstinline{ Mike}}\colorbox{Green!0.000}{\strut\lstinline{ Deutsch}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ FAA}} & \num{7.912e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ding}}\colorbox{Green!0.000}{\strut\lstinline{ Music}}\colorbox{Green!0.000}{\strut\lstinline{ Pro}}\colorbox{Green!0.000}{\strut\lstinline{ducer}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Artist}}\colorbox{Green!0.000}{\strut\lstinline{ LA}}\colorbox{Green!0.000}{\strut\lstinline{EL}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Jeff}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!0.000}{\strut\lstinline{nee}}\colorbox{Green!83.914}{\strut\lstinline{we}}\colorbox{Green!0.000}{\strut\lstinline{is}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{7.688e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ team}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ only}}\colorbox{Green!0.000}{\strut\lstinline{ hitting}}\colorbox{Green!0.000}{\strut\lstinline{ .}}\colorbox{Green!0.000}{\strut\lstinline{242}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ team}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{Bob}}\colorbox{Green!0.000}{\strut\lstinline{ Stein}}\colorbox{Green!83.804}{\strut\lstinline{b}}\colorbox{Green!0.000}{\strut\lstinline{ock}}\colorbox{Green!0.000}{\strut\lstinline{ joined}} & \num{7.678e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Red}}\colorbox{Green!0.000}{\strut\lstinline{d}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Tina}}\colorbox{Green!0.000}{\strut\lstinline{ Den}}\colorbox{Green!0.000}{\strut\lstinline{ise}}\colorbox{Green!0.000}{\strut\lstinline{ L}}\colorbox{Green!0.000}{\strut\lstinline{oll}}\colorbox{Green!0.000}{\strut\lstinline{is}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Timothy}}\colorbox{Green!0.000}{\strut\lstinline{ Ray}}\colorbox{Green!0.000}{\strut\lstinline{ Hol}}\colorbox{Green!0.000}{\strut\lstinline{tz}}\colorbox{Green!83.695}{\strut\lstinline{cl}} & \num{7.668e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 4287.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 1820 tokens, and has a mean of \num{1.131e-01} (rank 9 for the output SAE latent) and a standard deviation of \num{2.500e-02} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Mah}}\colorbox{Green!0.000}{\strut\lstinline{avir}}\colorbox{Green!0.000}{\strut\lstinline{ Mer}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{ Dr}}\colorbox{Green!0.000}{\strut\lstinline{is}}\colorbox{Green!0.000}{\strut\lstinline{hti}}\colorbox{Green!0.000}{\strut\lstinline{ Me}}\colorbox{Green!100.000}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ One}}\colorbox{Green!0.000}{\strut\lstinline{ afternoon}}\colorbox{Green!0.000}{\strut\lstinline{ he}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ resting}} & \num{1.030e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ haben}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Un}}\colorbox{Green!0.000}{\strut\lstinline{se}}\colorbox{Green!0.000}{\strut\lstinline{rer}}\colorbox{Green!0.000}{\strut\lstinline{ Me}}\colorbox{Green!90.224}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{ung}}\colorbox{Green!0.000}{\strut\lstinline{ nach}}\colorbox{Green!0.000}{\strut\lstinline{ wird}}\colorbox{Green!0.000}{\strut\lstinline{ es}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ den}}\colorbox{Green!0.000}{\strut\lstinline{ nA}} & \num{9.290e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{waukee}}\colorbox{Green!0.000}{\strut\lstinline{ Magazine}}\colorbox{Green!0.000}{\strut\lstinline{ prof}}\colorbox{Green!0.000}{\strut\lstinline{iled}}\colorbox{Green!0.000}{\strut\lstinline{ Le}}\colorbox{Green!82.779}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{bach}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ U}}\colorbox{Green!0.000}{\strut\lstinline{EC}}\colorbox{Green!0.000}{\strut\lstinline{ last}}\colorbox{Green!0.000}{\strut\lstinline{ year}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}} & \num{8.524e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ about}}\colorbox{Green!0.000}{\strut\lstinline{ Milwaukee}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ Urban}}\colorbox{Green!0.000}{\strut\lstinline{ Ec}}\colorbox{Green!0.000}{\strut\lstinline{ology}}\colorbox{Green!0.000}{\strut\lstinline{ Center}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Ken}}\colorbox{Green!0.000}{\strut\lstinline{ Le}}\colorbox{Green!73.646}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{bach}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{7.583e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{DO}}\colorbox{Green!0.000}{\strut\lstinline{ KO}}\colorbox{Green!0.000}{\strut\lstinline{ P}}\colorbox{Green!0.000}{\strut\lstinline{Y}}\colorbox{Green!0.000}{\strut\lstinline{AR}}\colorbox{Green!0.000}{\strut\lstinline{ BH}}\colorbox{Green!0.000}{\strut\lstinline{ARE}}\colorbox{Green!0.000}{\strut\lstinline{ AL}}\colorbox{Green!0.000}{\strut\lstinline{FA}}\colorbox{Green!0.000}{\strut\lstinline{ZO}}\colorbox{Green!0.000}{\strut\lstinline{ me}}\colorbox{Green!72.882}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{ bol}}\colorbox{Green!0.000}{\strut\lstinline{ne}}\colorbox{Green!0.000}{\strut\lstinline{ w}} & \num{7.505e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ song}}\colorbox{Green!0.000}{\strut\lstinline{writing}}\colorbox{Green!0.000}{\strut\lstinline{ team}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ P}}\colorbox{Green!0.000}{\strut\lstinline{ia}}\colorbox{Green!0.000}{\strut\lstinline{ Le}}\colorbox{Green!71.257}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{onen}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Jon}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{ T}}\colorbox{Green!0.000}{\strut\lstinline{ial}} & \num{7.337e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ April}}\colorbox{Green!0.000}{\strut\lstinline{ 27}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ 2015}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ By}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Dom}}\colorbox{Green!65.456}{\strut\lstinline{ Ein}}\colorbox{Green!0.000}{\strut\lstinline{horn}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{Cos}}\colorbox{Green!0.000}{\strut\lstinline{m}} & \num{6.740e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{term}}\colorbox{Green!0.000}{\strut\lstinline{ growth}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ sustainability}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{Luc}}\colorbox{Green!0.000}{\strut\lstinline{as}}\colorbox{Green!0.000}{\strut\lstinline{And}}\colorbox{Green!0.000}{\strut\lstinline{S}}\colorbox{Green!0.000}{\strut\lstinline{hel}}\colorbox{Green!0.000}{\strut\lstinline{by}}\colorbox{Green!0.000}{\strut\lstinline{ .}}\colorbox{Green!61.364}{\strut\lstinline{ Ein}}\colorbox{Green!0.000}{\strut\lstinline{Smith}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{6.319e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ -}}\colorbox{Green!0.000}{\strut\lstinline{ top}}\colorbox{Green!0.000}{\strut\lstinline{ casino}}\colorbox{Green!0.000}{\strut\lstinline{ sites}}\colorbox{Green!0.000}{\strut\lstinline{ worldwide}}\colorbox{Green!0.000}{\strut\lstinline{ Das}}\colorbox{Green!0.000}{\strut\lstinline{ V}}\colorbox{Green!0.000}{\strut\lstinline{ere}}\colorbox{Green!60.461}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{ig}}\colorbox{Green!0.000}{\strut\lstinline{te}}\colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!0.000}{\strut\lstinline{An}}\colorbox{Green!0.000}{\strut\lstinline{ig}}\colorbox{Green!0.000}{\strut\lstinline{reich}} & \num{6.226e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{z}}\colorbox{Green!0.000}{\strut\lstinline{ond}}\colorbox{Green!0.000}{\strut\lstinline{heid}}\colorbox{Green!0.000}{\strut\lstinline{/}}\colorbox{Green!0.000}{\strut\lstinline{vo}}\colorbox{Green!0.000}{\strut\lstinline{eding}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{met}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{we}}\colorbox{Green!58.345}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{ig}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{cal}}\colorbox{Green!0.000}{\strut\lstinline{orie}} & \num{6.008e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{inated}}\colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ C}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Ke}}\colorbox{Green!54.808}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{m}}\colorbox{Green!0.000}{\strut\lstinline{ies}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ their}}\colorbox{Green!0.000}{\strut\lstinline{ candidate}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{ment}} & \num{5.644e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ my}}\colorbox{Green!0.000}{\strut\lstinline{ heart}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ live}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{D}}\colorbox{Green!0.000}{\strut\lstinline{ilon}}\colorbox{Green!0.000}{\strut\lstinline{ me}}\colorbox{Green!49.180}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{ tum}}\colorbox{Green!0.000}{\strut\lstinline{ ap}}\colorbox{Green!0.000}{\strut\lstinline{ni}}\colorbox{Green!0.000}{\strut\lstinline{ bet}}\colorbox{Green!0.000}{\strut\lstinline{abi}} & \num{5.064e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 62769.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 48 tokens, and has a mean of \num{1.121e-01} (rank 10 for the output SAE latent) and a standard deviation of \num{7.225e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ op}}\colorbox{Green!0.000}{\strut\lstinline{ 316}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{18}}\colorbox{Green!0.000}{\strut\lstinline{67}}\colorbox{Green!0.000}{\strut\lstinline{).}}\colorbox{Green!0.000}{\strut\lstinline{ Vienna}}\colorbox{Green!0.000}{\strut\lstinline{ PO}}\colorbox{Green!0.000}{\strut\lstinline{/}}\colorbox{Green!0.000}{\strut\lstinline{Carl}}\colorbox{Green!0.000}{\strut\lstinline{os}}\colorbox{Green!100.000}{\strut\lstinline{ Kle}}\colorbox{Green!0.000}{\strut\lstinline{iber}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}} & \num{1.541e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ J}}\colorbox{Green!0.000}{\strut\lstinline{ape}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!0.000}{\strut\lstinline{rystal}}\colorbox{Green!94.739}{\strut\lstinline{ Kle}}\colorbox{Green!0.000}{\strut\lstinline{ar}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!0.000}{\strut\lstinline{orm}}\colorbox{Green!0.000}{\strut\lstinline{ac}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ Big}} & \num{1.460e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Jordan}}\colorbox{Green!93.750}{\strut\lstinline{ Kle}}\colorbox{Green!0.000}{\strut\lstinline{eman}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ goes}}\colorbox{Green!0.000}{\strut\lstinline{ over}}\colorbox{Green!0.000}{\strut\lstinline{ some}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ upcoming}}\colorbox{Green!0.000}{\strut\lstinline{ features}}\colorbox{Green!0.000}{\strut\lstinline{ coming}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{1.445e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Golden}}\colorbox{Green!0.000}{\strut\lstinline{ Wings}}\colorbox{Green!0.000}{\strut\lstinline{ Music}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Following}}\colorbox{Green!0.000}{\strut\lstinline{ his}}\colorbox{Green!0.000}{\strut\lstinline{ early}}\colorbox{Green!0.000}{\strut\lstinline{ beginnings}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ E}}\colorbox{Green!0.000}{\strut\lstinline{el}}\colorbox{Green!0.000}{\strut\lstinline{ke}}\colorbox{Green!92.871}{\strut\lstinline{ Kle}}\colorbox{Green!0.000}{\strut\lstinline{ijn}}\colorbox{Green!0.000}{\strut\lstinline{'}} & \num{1.431e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ap}}\colorbox{Green!0.000}{\strut\lstinline{enem}}\colorbox{Green!0.000}{\strut\lstinline{ resistant}}\colorbox{Green!0.000}{\strut\lstinline{ Pseud}}\colorbox{Green!0.000}{\strut\lstinline{omonas}}\colorbox{Green!0.000}{\strut\lstinline{ aeruginosa}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{CR}}\colorbox{Green!0.000}{\strut\lstinline{PA}}\colorbox{Green!0.000}{\strut\lstinline{),}}\colorbox{Green!89.135}{\strut\lstinline{ Kle}}\colorbox{Green!0.000}{\strut\lstinline{bs}}\colorbox{Green!0.000}{\strut\lstinline{iella}}\colorbox{Green!0.000}{\strut\lstinline{ pneumoniae}}\colorbox{Green!0.000}{\strut\lstinline{ (}} & \num{1.373e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ drink}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ bring}}\colorbox{Green!0.000}{\strut\lstinline{ my}}\colorbox{Green!86.696}{\strut\lstinline{ Kle}}\colorbox{Green!0.000}{\strut\lstinline{an}}\colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!0.000}{\strut\lstinline{ante}}\colorbox{Green!0.000}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ me}}\colorbox{Green!0.000}{\strut\lstinline{ everywhere}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ use}} & \num{1.336e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ina}}\colorbox{Green!0.000}{\strut\lstinline{ G}}\colorbox{Green!0.000}{\strut\lstinline{arr}}\colorbox{Green!0.000}{\strut\lstinline{ig}}\colorbox{Green!0.000}{\strut\lstinline{ues}}\colorbox{Green!0.000}{\strut\lstinline{);}}\colorbox{Green!0.000}{\strut\lstinline{ 2009}}\colorbox{Green!0.000}{\strut\lstinline{ -}}\colorbox{Green!0.000}{\strut\lstinline{ Barcelona}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{w}}\colorbox{Green!0.000}{\strut\lstinline{/}}\colorbox{Green!0.000}{\strut\lstinline{K}}\colorbox{Green!83.899}{\strut\lstinline{le}}\colorbox{Green!0.000}{\strut\lstinline{pac}} & \num{1.293e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{jin}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{w}}\colorbox{Green!0.000}{\strut\lstinline{/}}\colorbox{Green!0.000}{\strut\lstinline{K}}\colorbox{Green!81.953}{\strut\lstinline{le}}\colorbox{Green!0.000}{\strut\lstinline{pac}}\colorbox{Green!0.000}{\strut\lstinline{);}}\colorbox{Green!0.000}{\strut\lstinline{ 2010}}\colorbox{Green!0.000}{\strut\lstinline{ -}}\colorbox{Green!0.000}{\strut\lstinline{ Budapest}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{w}}\colorbox{Green!0.000}{\strut\lstinline{/}}\colorbox{Green!0.000}{\strut\lstinline{Med}} & \num{1.263e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Dog}}\colorbox{Green!0.000}{\strut\lstinline{ poison}}\colorbox{Green!0.000}{\strut\lstinline{ No}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ 2}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ In}}\colorbox{Green!0.000}{\strut\lstinline{sect}}\colorbox{Green!0.000}{\strut\lstinline{icides}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{F}}\colorbox{Green!33.205}{\strut\lstinline{le}} & \num{5.116e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ there}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ no}}\colorbox{Green!0.000}{\strut\lstinline{ one}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ boarding}}\colorbox{Green!0.000}{\strut\lstinline{ yet}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ We}}\colorbox{Green!0.000}{\strut\lstinline{ parked}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ car}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ sch}}\colorbox{Green!32.261}{\strut\lstinline{le}} & \num{4.971e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{mark}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ perm}}\colorbox{Green!0.000}{\strut\lstinline{al}}\colorbox{Green!0.000}{\strut\lstinline{ink}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{F}}\colorbox{Green!32.162}{\strut\lstinline{le}}\colorbox{Green!0.000}{\strut\lstinline{as}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ even}}\colorbox{Green!0.000}{\strut\lstinline{ worse}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ we}} & \num{4.956e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ left}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{G}}\colorbox{Green!30.852}{\strut\lstinline{le}}\colorbox{Green!0.000}{\strut\lstinline{be}}\colorbox{Green!0.000}{\strut\lstinline{ Rd}}\colorbox{Green!0.000}{\strut\lstinline{ South}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ Route}}\colorbox{Green!0.000}{\strut\lstinline{ 1}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Turn}}\colorbox{Green!0.000}{\strut\lstinline{ right}}\colorbox{Green!0.000}{\strut\lstinline{ onto}} & \num{4.754e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 14871.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 30 tokens, and has a mean of \num{1.095e-01} (rank 11 for the output SAE latent) and a standard deviation of \num{9.772e-03} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Lucia}}\colorbox{Green!0.000}{\strut\lstinline{ Rodriguez}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{Com}}\colorbox{Green!0.000}{\strut\lstinline{cast}}\colorbox{Green!0.000}{\strut\lstinline{)}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ Chair}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{Elect}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ Emma}}\colorbox{Green!100.000}{\strut\lstinline{ Pf}}\colorbox{Green!0.000}{\strut\lstinline{ister}}\colorbox{Green!0.000}{\strut\lstinline{ (}} & \num{1.913e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ another}}\colorbox{Green!0.000}{\strut\lstinline{ clever}}\colorbox{Green!0.000}{\strut\lstinline{ design}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!99.167}{\strut\lstinline{ Pf}}\colorbox{Green!0.000}{\strut\lstinline{ister}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ but}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ really}}\colorbox{Green!0.000}{\strut\lstinline{ hard}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ set}} & \num{1.897e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{cast}}\colorbox{Green!0.000}{\strut\lstinline{ Administration}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ Boston}}\colorbox{Green!0.000}{\strut\lstinline{ University}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Em}}\colorbox{Green!0.000}{\strut\lstinline{ma}}\colorbox{Green!96.922}{\strut\lstinline{ Pf}}\colorbox{Green!0.000}{\strut\lstinline{ister}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{Tre}}\colorbox{Green!0.000}{\strut\lstinline{asure}}\colorbox{Green!0.000}{\strut\lstinline{r}} & \num{1.854e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{t}}\colorbox{Green!0.000}{\strut\lstinline{ips}}\colorbox{Green!0.000}{\strut\lstinline{/}}\colorbox{Green!0.000}{\strut\lstinline{ my}}\colorbox{Green!0.000}{\strut\lstinline{ college}}\colorbox{Green!0.000}{\strut\lstinline{ application}}\colorbox{Green!0.000}{\strut\lstinline{ essay}}\colorbox{Green!0.000}{\strut\lstinline{ one}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ my}}\colorbox{Green!0.000}{\strut\lstinline{ jobs}}\colorbox{Green!0.000}{\strut\lstinline{ at}}\colorbox{Green!94.980}{\strut\lstinline{ Pf}}\colorbox{Green!0.000}{\strut\lstinline{izer}}\colorbox{Green!0.000}{\strut\lstinline{ since}} & \num{1.817e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!93.135}{\strut\lstinline{ Pf}}\colorbox{Green!0.000}{\strut\lstinline{izer}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Comp}}\colorbox{Green!0.000}{\strut\lstinline{umed}}\colorbox{Green!0.000}{\strut\lstinline{ics}}\colorbox{Green!0.000}{\strut\lstinline{ Limited}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ among}}\colorbox{Green!0.000}{\strut\lstinline{ others}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Profile}} & \num{1.781e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!89.477}{\strut\lstinline{ Pf}}\colorbox{Green!0.000}{\strut\lstinline{ann}}\colorbox{Green!0.000}{\strut\lstinline{k}}\colorbox{Green!0.000}{\strut\lstinline{uch}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ M}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ O}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ J}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Thomas}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ eds}} & \num{1.711e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ case}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!88.111}{\strut\lstinline{ Pf}}\colorbox{Green!0.000}{\strut\lstinline{le}}\colorbox{Green!0.000}{\strut\lstinline{ide}}\colorbox{Green!0.000}{\strut\lstinline{rer}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ IV}}\colorbox{Green!0.000}{\strut\lstinline{G}}\colorbox{Green!0.000}{\strut\lstinline{ Imm}}\colorbox{Green!0.000}{\strut\lstinline{ob}}\colorbox{Green!0.000}{\strut\lstinline{il}}\colorbox{Green!0.000}{\strut\lstinline{ien}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ The}} & \num{1.685e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{am}}\colorbox{Green!0.000}{\strut\lstinline{ore}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ Ronald}}\colorbox{Green!0.000}{\strut\lstinline{ Bra}}\colorbox{Green!0.000}{\strut\lstinline{ut}}\colorbox{Green!0.000}{\strut\lstinline{ig}}\colorbox{Green!0.000}{\strut\lstinline{am}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ p}}\colorbox{Green!40.177}{\strut\lstinline{f}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ Leo}}\colorbox{Green!0.000}{\strut\lstinline{ van}}\colorbox{Green!0.000}{\strut\lstinline{ Does}} & \num{7.684e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Pen}}\colorbox{Green!0.000}{\strut\lstinline{elope}}\colorbox{Green!0.000}{\strut\lstinline{ Th}}\colorbox{Green!0.000}{\strut\lstinline{wait}}\colorbox{Green!0.000}{\strut\lstinline{es}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ p}}\colorbox{Green!36.069}{\strut\lstinline{f}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{M}}\colorbox{Green!0.000}{\strut\lstinline{oz}}\colorbox{Green!0.000}{\strut\lstinline{art}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ W}} & \num{6.898e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{).}}\colorbox{Green!0.000}{\strut\lstinline{ Yu}}\colorbox{Green!0.000}{\strut\lstinline{ja}}\colorbox{Green!0.000}{\strut\lstinline{ Wang}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ p}}\colorbox{Green!35.103}{\strut\lstinline{f}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{R}}\colorbox{Green!0.000}{\strut\lstinline{ach}}\colorbox{Green!0.000}{\strut\lstinline{man}}\colorbox{Green!0.000}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{ov}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{6.714e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ino}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ p}}\colorbox{Green!34.476}{\strut\lstinline{f}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Resp}}\colorbox{Green!0.000}{\strut\lstinline{igh}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ O}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Bel}}\colorbox{Green!0.000}{\strut\lstinline{k}}\colorbox{Green!0.000}{\strut\lstinline{is}} & \num{6.594e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Pre}}\colorbox{Green!0.000}{\strut\lstinline{vin}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ p}}\colorbox{Green!33.778}{\strut\lstinline{f}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{B}}\colorbox{Green!0.000}{\strut\lstinline{oc}}\colorbox{Green!0.000}{\strut\lstinline{cher}}\colorbox{Green!0.000}{\strut\lstinline{ini}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ L}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ String}} & \num{6.460e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 32693.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 24 tokens, and has a mean of \num{1.092e-01} (rank 12 for the output SAE latent) and a standard deviation of \num{9.177e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{A}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{A}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ planned}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ coordinated}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!100.000}{\strut\lstinline{ sch}}\colorbox{Green!0.000}{\strut\lstinline{m}}\colorbox{Green!0.000}{\strut\lstinline{oo}}\colorbox{Green!0.000}{\strut\lstinline{zed}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ four}}\colorbox{Green!0.000}{\strut\lstinline{ months}} & \num{2.058e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ there}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ no}}\colorbox{Green!0.000}{\strut\lstinline{ one}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ boarding}}\colorbox{Green!0.000}{\strut\lstinline{ yet}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ We}}\colorbox{Green!0.000}{\strut\lstinline{ parked}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ car}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!99.382}{\strut\lstinline{ sch}}\colorbox{Green!0.000}{\strut\lstinline{le}} & \num{2.045e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ intervention}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ For}}\colorbox{Green!0.000}{\strut\lstinline{ most}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ us}}\colorbox{Green!0.000}{\strut\lstinline{ poor}}\colorbox{Green!97.362}{\strut\lstinline{ sch}}\colorbox{Green!0.000}{\strut\lstinline{m}}\colorbox{Green!0.000}{\strut\lstinline{ucks}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ just}}\colorbox{Green!0.000}{\strut\lstinline{ something}} & \num{2.004e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{to}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{speech}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Now}}\colorbox{Green!0.000}{\strut\lstinline{ print}}\colorbox{Green!0.000}{\strut\lstinline{ out}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ copy}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ page}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!94.511}{\strut\lstinline{ sch}} & \num{1.945e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ st}}\colorbox{Green!0.000}{\strut\lstinline{inky}}\colorbox{Green!0.000}{\strut\lstinline{ melting}}\colorbox{Green!0.000}{\strut\lstinline{ stage}}\colorbox{Green!0.000}{\strut\lstinline{ where}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ just}}\colorbox{Green!93.977}{\strut\lstinline{ sch}}\colorbox{Green!0.000}{\strut\lstinline{m}}\colorbox{Green!0.000}{\strut\lstinline{ear}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ crust}}\colorbox{Green!0.000}{\strut\lstinline{y}} & \num{1.934e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Paul}}\colorbox{Green!0.000}{\strut\lstinline{ VI}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ he}}\colorbox{Green!0.000}{\strut\lstinline{res}}\colorbox{Green!0.000}{\strut\lstinline{y}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!93.577}{\strut\lstinline{ sch}}\colorbox{Green!0.000}{\strut\lstinline{ism}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ scandal}}\colorbox{Green!0.000}{\strut\lstinline{ ten}}\colorbox{Green!0.000}{\strut\lstinline{ years}}\colorbox{Green!0.000}{\strut\lstinline{ ago}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{1.926e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ slate}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!92.740}{\strut\lstinline{ sch}}\colorbox{Green!0.000}{\strut\lstinline{ist}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ quartz}}\colorbox{Green!0.000}{\strut\lstinline{ite}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ limestone}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ west}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ met}} & \num{1.909e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ he}}\colorbox{Green!0.000}{\strut\lstinline{res}}\colorbox{Green!0.000}{\strut\lstinline{y}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!91.997}{\strut\lstinline{ sch}}\colorbox{Green!0.000}{\strut\lstinline{ism}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ scandal}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ fact}}\colorbox{Green!0.000}{\strut\lstinline{ more}}\colorbox{Green!0.000}{\strut\lstinline{ grave}} & \num{1.893e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ needed}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!91.420}{\strut\lstinline{ sch}}\colorbox{Green!0.000}{\strut\lstinline{irm}}\colorbox{Green!0.000}{\strut\lstinline{ish}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ 3}}\colorbox{Green!0.000}{\strut\lstinline{ area}}\colorbox{Green!0.000}{\strut\lstinline{ front}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ USSR}}\colorbox{Green!0.000}{\strut\lstinline{ should}}\colorbox{Green!0.000}{\strut\lstinline{ in}} & \num{1.881e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ what}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ French}}\colorbox{Green!0.000}{\strut\lstinline{ call}}\colorbox{Green!0.000}{\strut\lstinline{ changes}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ "}}\colorbox{Green!91.203}{\strut\lstinline{sch}}\colorbox{Green!3.765}{\strut\lstinline{ol}}\colorbox{Green!0.000}{\strut\lstinline{astic}}\colorbox{Green!0.000}{\strut\lstinline{ rhythms}}\colorbox{Green!0.000}{\strut\lstinline{."}}\colorbox{Green!0.000}{\strut\lstinline{\\n}} & \num{1.877e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!91.138}{\strut\lstinline{ sch}}\colorbox{Green!0.000}{\strut\lstinline{tick}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ new}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ moment}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ right}}\colorbox{Green!0.000}{\strut\lstinline{,"}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ we}} & \num{1.876e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ac}}\colorbox{Green!0.000}{\strut\lstinline{ris}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ ro}}\colorbox{Green!0.000}{\strut\lstinline{bin}}\colorbox{Green!89.862}{\strut\lstinline{ sch}}\colorbox{Green!0.000}{\strut\lstinline{ul}}\colorbox{Green!0.000}{\strut\lstinline{z}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{am}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{1.849e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 30568.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 449 tokens, and has a mean of \num{1.049e-01} (rank 13 for the output SAE latent) and a standard deviation of \num{1.109e-02} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{31}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Ra}}\colorbox{Green!0.000}{\strut\lstinline{ich}}\colorbox{Green!0.000}{\strut\lstinline{ J}}\colorbox{Green!0.000}{\strut\lstinline{W}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!100.000}{\strut\lstinline{les}}\colorbox{Green!0.000}{\strut\lstinline{inger}}\colorbox{Green!0.000}{\strut\lstinline{ WH}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ 1992}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{1.313e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Health}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Care}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!97.190}{\strut\lstinline{les}}\colorbox{Green!0.000}{\strut\lstinline{wig}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{ Hol}}\colorbox{Green!0.000}{\strut\lstinline{stein}}\colorbox{Green!0.000}{\strut\lstinline{ Ministry}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ Social}}\colorbox{Green!0.000}{\strut\lstinline{ Affairs}} & \num{1.276e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Productions}}\colorbox{Green!0.000}{\strut\lstinline{ celebrated}}\colorbox{Green!0.000}{\strut\lstinline{ Justin}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!97.040}{\strut\lstinline{leg}}\colorbox{Green!0.000}{\strut\lstinline{el}}\colorbox{Green!0.000}{\strut\lstinline{'s}}\colorbox{Green!0.000}{\strut\lstinline{ birthday}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ presenting}}\colorbox{Green!0.000}{\strut\lstinline{ him}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ very}}\colorbox{Green!0.000}{\strut\lstinline{ special}} & \num{1.274e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ Politics}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Society}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ Culture}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Entertainment}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{Ber}}\colorbox{Green!0.000}{\strut\lstinline{lin}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!96.108}{\strut\lstinline{les}}\colorbox{Green!0.000}{\strut\lstinline{inger}} & \num{1.262e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{irling}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ mixing}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ clear}}\colorbox{Green!0.000}{\strut\lstinline{ mixing}}\colorbox{Green!0.000}{\strut\lstinline{ lines}}\colorbox{Green!0.000}{\strut\lstinline{ visible}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{Sch}}\colorbox{Green!95.001}{\strut\lstinline{lie}}\colorbox{Green!0.000}{\strut\lstinline{ren}}\colorbox{Green!0.000}{\strut\lstinline{ as}} & \num{1.247e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{K}}\colorbox{Green!0.000}{\strut\lstinline{yle}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!93.763}{\strut\lstinline{war}}\colorbox{Green!0.000}{\strut\lstinline{ber}}\colorbox{Green!0.000}{\strut\lstinline{ may}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ out}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ season}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ but}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ home}} & \num{1.231e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ Sab}}\colorbox{Green!0.000}{\strut\lstinline{ot}}\colorbox{Green!0.000}{\strut\lstinline{age}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Arnold}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!93.605}{\strut\lstinline{war}}\colorbox{Green!24.441}{\strut\lstinline{zen}}\colorbox{Green!9.675}{\strut\lstinline{eg}}\colorbox{Green!0.000}{\strut\lstinline{ger}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ back}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ looking}} & \num{1.229e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{21}}\colorbox{Green!0.000}{\strut\lstinline{)}}\colorbox{Green!0.000}{\strut\lstinline{ but}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!93.242}{\strut\lstinline{les}}\colorbox{Green!0.000}{\strut\lstinline{inger}}\colorbox{Green!0.000}{\strut\lstinline{'s}}\colorbox{Green!0.000}{\strut\lstinline{ pla}}\colorbox{Green!0.000}{\strut\lstinline{te}}\colorbox{Green!0.000}{\strut\lstinline{ number}}\colorbox{Green!0.000}{\strut\lstinline{ suggests}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ earlier}}\colorbox{Green!0.000}{\strut\lstinline{ publication}}\colorbox{Green!0.000}{\strut\lstinline{ date}} & \num{1.224e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ '}}\colorbox{Green!0.000}{\strut\lstinline{one}}\colorbox{Green!0.000}{\strut\lstinline{ field}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{ target}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Just}}\colorbox{Green!0.000}{\strut\lstinline{ about}}\colorbox{Green!0.000}{\strut\lstinline{ one}}\colorbox{Green!0.000}{\strut\lstinline{ field}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!93.067}{\strut\lstinline{war}} & \num{1.222e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ville}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Texas}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!92.736}{\strut\lstinline{re}}\colorbox{Green!0.000}{\strut\lstinline{iner}}\colorbox{Green!0.000}{\strut\lstinline{ University}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ small}}\colorbox{Green!0.000}{\strut\lstinline{ four}}\colorbox{Green!0.000}{\strut\lstinline{ year}}\colorbox{Green!0.000}{\strut\lstinline{ private}}\colorbox{Green!0.000}{\strut\lstinline{ college}} & \num{1.218e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{)}}\colorbox{Green!0.000}{\strut\lstinline{ spoke}}\colorbox{Green!0.000}{\strut\lstinline{ at}}\colorbox{Green!0.000}{\strut\lstinline{ an}}\colorbox{Green!0.000}{\strut\lstinline{ event}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ B}}\colorbox{Green!0.000}{\strut\lstinline{DO}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ 10}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!92.247}{\strut\lstinline{if}}\colorbox{Green!16.089}{\strut\lstinline{ff}}\colorbox{Green!0.000}{\strut\lstinline{ah}} & \num{1.211e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Mike}}\colorbox{Green!0.000}{\strut\lstinline{ Sch}}\colorbox{Green!91.649}{\strut\lstinline{re}}\colorbox{Green!0.000}{\strut\lstinline{iber}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ countless}}\colorbox{Green!0.000}{\strut\lstinline{ more}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ She}}\colorbox{Green!0.000}{\strut\lstinline{ volunteers}}\colorbox{Green!0.000}{\strut\lstinline{ at}}\colorbox{Green!0.000}{\strut\lstinline{ D}}\colorbox{Green!0.000}{\strut\lstinline{ade}}\colorbox{Green!0.000}{\strut\lstinline{ Correction}} & \num{1.203e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 47756.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 451 tokens, and has a mean of \num{1.040e-01} (rank 14 for the output SAE latent) and a standard deviation of \num{1.167e-02} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!64.339}{\strut\lstinline{li}}\colorbox{Green!83.525}{\strut\lstinline{L}}\colorbox{Green!22.297}{\strut\lstinline{ai}}\colorbox{Green!86.936}{\strut\hspace{1pt}}\colorbox{Green!80.101}{\strut\lstinline{a~}}\colorbox{Green!75.860}{\strut\lstinline{K34}}\colorbox{Green!82.292}{\strut\lstinline{al~}}\colorbox{Green!62.326}{\strut\lstinline{aIJi}}\colorbox{Green!21.225}{\strut\lstinline{e~}}\colorbox{Green!78.554}{\strut\lstinline{i}}\colorbox{Green!83.147}{\strut\lstinline{aIJI}}\colorbox{Green!67.160}{\strut\lstinline{a12l}}\colorbox{Green!100.000}{\strut\lstinline{aIJI}}\colorbox{Green!70.315}{\strut\lstinline{c12}}\colorbox{Green!80.524}{\strut\lstinline{al}} & \num{1.484e+01} \\
  \midrule
  \colorbox{Green!19.173}{\strut\lstinline{e~}}\colorbox{Green!65.423}{\strut\lstinline{N}}\colorbox{Green!31.235}{\strut\lstinline{,}}\colorbox{Green!8.196}{\strut\lstinline{a}}\colorbox{Green!99.623}{\strut\lstinline{a}}\colorbox{Green!14.836}{\strut\lstinline{ei}}\colorbox{Green!76.040}{\strut\lstinline{ah}}\colorbox{Green!66.071}{\strut\lstinline{l}}\colorbox{Green!88.583}{\strut\lstinline{eo}}\colorbox{Green!66.489}{\strut\lstinline{aL}}\colorbox{Green!80.187}{\strut\lstinline{aI}}\colorbox{Green!47.955}{\strut\lstinline{cI}}\colorbox{Green!11.466}{\strut\lstinline{e~}} & \num{1.478e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{L}}\colorbox{Green!72.981}{\strut\lstinline{ij}}\colorbox{Green!15.473}{\strut\lstinline{ao}}\colorbox{Green!66.586}{\strut\lstinline{a34I}}\colorbox{Green!58.636}{\strut\lstinline{a1}}\colorbox{Green!0.000}{\strut\lstinline{l}}\colorbox{Green!95.859}{\strut\lstinline{j}}\colorbox{Green!79.395}{\strut\lstinline{aI}}\colorbox{Green!10.717}{\strut\lstinline{e34}}\colorbox{Green!78.660}{\strut\lstinline{34}}\colorbox{Green!32.992}{\strut\lstinline{.}}\colorbox{Green!64.385}{\strut\hspace{1pt}}\colorbox{Green!13.490}{\strut\lstinline{e~}}\colorbox{Green!64.953}{\strut\hspace{1pt}} & \num{1.422e+01} \\
  \midrule
  \colorbox{Green!70.923}{\strut\lstinline{a N}}\colorbox{Green!77.396}{\strut\lstinline{cl}}\colorbox{Green!68.760}{\strut\lstinline{a i}}\colorbox{Green!74.369}{\strut\lstinline{al}}\colorbox{Green!95.628}{\strut\lstinline{a14}}\colorbox{Green!53.836}{\strut\lstinline{eGl}}\colorbox{Green!84.899}{\strut\lstinline{a~~}}\colorbox{Green!94.957}{\strut\lstinline{l~}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!15.347}{\strut\lstinline{ei}}\colorbox{Green!70.548}{\strut\lstinline{cK~}}\colorbox{Green!67.975}{\strut\lstinline{a}} & \num{1.419e+01} \\
  \midrule
  \colorbox{Green!74.170}{\strut\lstinline{aH}}\colorbox{Green!69.993}{\strut\lstinline{a I}}\colorbox{Green!93.334}{\strut\lstinline{eL}}\colorbox{Green!82.682}{\strut\lstinline{cl}}\colorbox{Green!11.124}{\strut\lstinline{e~}}\colorbox{Green!62.103}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{a}}\colorbox{Green!75.177}{\strut\lstinline{a1}}\colorbox{Green!79.711}{\strut\lstinline{a~}}\colorbox{Green!84.677}{\strut\lstinline{e~~}}\colorbox{Green!82.695}{\strut\lstinline{IIJ}}\colorbox{Green!33.870}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{I}}\colorbox{Green!0.000}{\strut\lstinline{ suspect}} & \num{1.385e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{content}}\colorbox{Green!11.895}{\strut\hspace{1pt}}\colorbox{Green!65.247}{\strut\lstinline{cK~}}\colorbox{Green!82.366}{\strut\lstinline{a12l}}\colorbox{Green!64.130}{\strut\lstinline{aIJi}}\colorbox{Green!22.265}{\strut\lstinline{e~}}\colorbox{Green!75.206}{\strut\lstinline{i}}\colorbox{Green!47.982}{\strut\lstinline{,}}\colorbox{Green!61.108}{\strut\lstinline{e~}}\colorbox{Green!93.329}{\strut\lstinline{co}}\colorbox{Green!50.406}{\strut\lstinline{cL}}\colorbox{Green!17.881}{\strut\lstinline{a12}}\colorbox{Green!67.610}{\strut\lstinline{k}}\colorbox{Green!65.031}{\strut\lstinline{,}} & \num{1.385e+01} \\
  \midrule
  \colorbox{Green!80.221}{\strut\lstinline{l~}}\colorbox{Green!55.573}{\strut\lstinline{e~}}\colorbox{Green!15.259}{\strut\lstinline{e~}}\colorbox{Green!74.415}{\strut\lstinline{N}}\colorbox{Green!12.784}{\strut\lstinline{a12}}\colorbox{Green!77.335}{\strut\lstinline{a1}}\colorbox{Green!14.188}{\strut\lstinline{e~}}\colorbox{Green!74.655}{\strut\lstinline{i}}\colorbox{Green!41.207}{\strut\lstinline{,}}\colorbox{Green!73.979}{\strut\lstinline{iG}}\colorbox{Green!79.698}{\strut\lstinline{a}}\colorbox{Green!71.764}{\strut\lstinline{a G}}\colorbox{Green!0.000}{\strut\lstinline{eI}} & \num{1.379e+01} \\
  \midrule
  \colorbox{Green!36.811}{\strut\lstinline{Ii}}\colorbox{Green!62.091}{\strut\lstinline{aoi}}\colorbox{Green!0.000}{\strut\lstinline{k}}\colorbox{Green!23.405}{\strut\lstinline{).}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{aL}}\colorbox{Green!35.405}{\strut\lstinline{I}}\colorbox{Green!78.504}{\strut\lstinline{a}}\colorbox{Green!14.735}{\strut\lstinline{aL}}\colorbox{Green!50.070}{\strut\lstinline{l}}\colorbox{Green!92.873}{\strut\lstinline{Ig}}\colorbox{Green!79.474}{\strut\lstinline{eg}}\colorbox{Green!7.596}{\strut\lstinline{e}}\colorbox{Green!68.557}{\strut\lstinline{La}} & \num{1.378e+01} \\
  \midrule
  \colorbox{Green!62.203}{\strut\lstinline{co}}\colorbox{Green!69.014}{\strut\lstinline{aI}}\colorbox{Green!78.086}{\strut\lstinline{a1}}\colorbox{Green!79.575}{\strut\lstinline{L}}\colorbox{Green!54.574}{\strut\lstinline{,}}\colorbox{Green!16.055}{\strut\lstinline{ei}}\colorbox{Green!68.182}{\strut\lstinline{e~}}\colorbox{Green!92.610}{\strut\lstinline{co}}\colorbox{Green!19.127}{\strut\lstinline{I}}\colorbox{Green!49.522}{\strut\lstinline{12}}\colorbox{Green!72.250}{\strut\lstinline{e}}\colorbox{Green!8.907}{\strut\lstinline{a1}}\colorbox{Green!78.447}{\strut\lstinline{i}} & \num{1.374e+01} \\
  \midrule
  \colorbox{Green!59.207}{\strut\lstinline{aI}}\colorbox{Green!91.025}{\strut\lstinline{a}}\colorbox{Green!20.859}{\strut\lstinline{L}}\colorbox{Green!89.705}{\strut\lstinline{a I}}\colorbox{Green!75.198}{\strut\lstinline{e}}\colorbox{Green!8.465}{\strut\lstinline{ao}}\colorbox{Green!92.599}{\strut\lstinline{I}}\colorbox{Green!84.487}{\strut\lstinline{LH}}\colorbox{Green!75.485}{\strut\lstinline{i14I}}\colorbox{Green!13.951}{\strut\lstinline{2}}\colorbox{Green!79.206}{\strut\lstinline{J}}\colorbox{Green!79.962}{\strut\lstinline{li}}\colorbox{Green!6.475}{\strut\lstinline{eg}}\colorbox{Green!76.497}{\strut\lstinline{12}} & \num{1.374e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{the}}\colorbox{Green!0.000}{\strut\lstinline{ contents}}\colorbox{Green!0.000}{\strut\lstinline{ page}}\colorbox{Green!0.000}{\strut\lstinline{(}}\colorbox{Green!49.326}{\strut\lstinline{cL}}\colorbox{Green!11.869}{\strut\lstinline{a12}}\colorbox{Green!62.448}{\strut\lstinline{k}}\colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!11.857}{\strut\lstinline{).}}\colorbox{Green!5.080}{\strut\lstinline{a}}\colorbox{Green!92.188}{\strut\lstinline{a}}\colorbox{Green!44.435}{\strut\lstinline{,}}\colorbox{Green!55.414}{\strut\lstinline{e~}} & \num{1.368e+01} \\
  \midrule
  \colorbox{Green!59.314}{\strut\lstinline{aIJi}}\colorbox{Green!28.457}{\strut\lstinline{e~}}\colorbox{Green!80.752}{\strut\lstinline{i}}\colorbox{Green!70.474}{\strut\lstinline{aii}}\colorbox{Green!74.644}{\strut\lstinline{a12l}}\colorbox{Green!85.436}{\strut\lstinline{al}}\colorbox{Green!18.038}{\strut\lstinline{e~}}\colorbox{Green!74.695}{\strut\lstinline{N}}\colorbox{Green!80.710}{\strut\lstinline{a1}}\colorbox{Green!91.834}{\strut\lstinline{l~}}\colorbox{Green!73.292}{\strut\lstinline{aH}}\colorbox{Green!88.618}{\strut\lstinline{N}}\colorbox{Green!45.327}{\strut\lstinline{,}}\colorbox{Green!70.425}{\strut\lstinline{aH}}\colorbox{Green!33.286}{\strut\lstinline{:}} & \num{1.362e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 59459.
  Paired with the output SAE latent with index 34455, the Jacobian element is non-zero for 1602 tokens, and has a mean of \num{1.036e-01} (rank 15 for the output SAE latent) and a standard deviation of \num{1.771e-02} over its non-zero values.}
  \end{subfigure}
  \label{fig:out-34455}
  \caption{The top 12 examples that produce the maximum latent activations for the output SAE latent with index 34455,
  and the input SAE latents with which the mean values of the corresponding Jacobian elements are greatest.
  The Jacobian SAE pair was trained on layer 15 of Pythia-410m with an expansion factor of $R=64$ and sparsity $k=32$.
  The examples were collected over the first 10K records of the English subset of the C4 text dataset with a context length of 16 tokens.}
  \end{figure}












  \clearpage
  \begin{figure}
  \centering
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Magenta!19.556}{\strut\lstinline{ke}}\colorbox{Magenta!33.284}{\strut\lstinline{ vAl}}\colorbox{Magenta!0.000}{\strut\lstinline{ retro}}\colorbox{Magenta!16.504}{\strut\lstinline{f}}\colorbox{Magenta!68.154}{\strut\lstinline{Ar}}\colorbox{Magenta!81.578}{\strut\lstinline{g}}\colorbox{Magenta!73.203}{\strut\lstinline{ade}}\colorbox{Magenta!94.715}{\strut\lstinline{ fAr}}\colorbox{Magenta!100.000}{\strut\lstinline{ den}}\colorbox{Magenta!49.516}{\strut\lstinline{ kA}}\colorbox{Magenta!59.969}{\strut\lstinline{ns}}\colorbox{Magenta!88.866}{\strut\lstinline{lig}}\colorbox{Magenta!66.288}{\strut\lstinline{e}}\colorbox{Magenta!47.294}{\strut\lstinline{.}}\colorbox{Magenta!63.312}{\strut\lstinline{ Barn}} & \num{4.636e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{v}}\colorbox{Magenta!61.180}{\strut\lstinline{lig}}\colorbox{Magenta!90.692}{\strut\lstinline{ ut}}\colorbox{Magenta!98.133}{\strut\lstinline{s}}\colorbox{Magenta!76.776}{\strut\lstinline{ikt}}\colorbox{Magenta!90.299}{\strut\lstinline{ Aver}}\colorbox{Magenta!0.000}{\strut\lstinline{ Lip}}\colorbox{Magenta!42.749}{\strut\lstinline{nos}}\colorbox{Magenta!44.420}{\strut\lstinline{j}}\colorbox{Magenta!48.062}{\strut\lstinline{An}}\colorbox{Magenta!54.664}{\strut\lstinline{.}}\colorbox{Magenta!29.068}{\strut\lstinline{ Mys}}\colorbox{Magenta!49.783}{\strut\lstinline{ig}}\colorbox{Magenta!70.401}{\strut\lstinline{ och}}\colorbox{Magenta!72.792}{\strut\lstinline{ barn}} & \num{4.549e+00} \\
  \midrule
  \colorbox{Magenta!70.634}{\strut\lstinline{ och}}\colorbox{Magenta!87.008}{\strut\lstinline{ fAr}}\colorbox{Magenta!74.366}{\strut\lstinline{fAr}}\colorbox{Magenta!44.638}{\strut\lstinline{st}}\colorbox{Magenta!67.556}{\strut\lstinline{Ar}}\colorbox{Magenta!72.541}{\strut\lstinline{k}}\colorbox{Magenta!75.667}{\strut\lstinline{are}}\colorbox{Magenta!59.292}{\strut\lstinline{,}}\colorbox{Magenta!80.794}{\strut\lstinline{ upp}}\colorbox{Magenta!94.266}{\strut\lstinline{ till}}\colorbox{Magenta!29.757}{\strut\lstinline{ 20}}\colorbox{Magenta!47.808}{\strut\lstinline{ tim}}\colorbox{Magenta!47.006}{\strut\lstinline{mar}}\colorbox{Magenta!69.538}{\strut\lstinline{ ut}}\colorbox{Magenta!68.639}{\strut\lstinline{an}} & \num{4.370e+00} \\
  \midrule
  \colorbox{Magenta!13.334}{\strut\lstinline{kar}}\colorbox{Magenta!26.740}{\strut\lstinline{,}}\colorbox{Magenta!66.459}{\strut\lstinline{ men}}\colorbox{Magenta!73.535}{\strut\lstinline{ du}}\colorbox{Magenta!93.569}{\strut\lstinline{ mAste}}\colorbox{Magenta!89.704}{\strut\lstinline{ vara}}\colorbox{Magenta!69.655}{\strut\lstinline{ in}}\colorbox{Magenta!52.700}{\strut\lstinline{log}}\colorbox{Magenta!79.067}{\strut\lstinline{g}}\colorbox{Magenta!55.731}{\strut\lstinline{ad}}\colorbox{Magenta!70.599}{\strut\lstinline{ som}}\colorbox{Magenta!52.206}{\strut\lstinline{ an}}\colorbox{Magenta!40.974}{\strut\lstinline{st}}\colorbox{Magenta!57.817}{\strut\lstinline{Al}}\colorbox{Magenta!62.626}{\strut\lstinline{ld}} & \num{4.337e+00} \\
  \midrule
  \colorbox{Magenta!24.217}{\strut\lstinline{Det}}\colorbox{Magenta!67.015}{\strut\lstinline{ kan}}\colorbox{Magenta!74.804}{\strut\lstinline{ fin}}\colorbox{Magenta!84.161}{\strut\lstinline{nas}}\colorbox{Magenta!70.521}{\strut\lstinline{ fl}}\colorbox{Magenta!70.762}{\strut\lstinline{er}}\colorbox{Magenta!54.589}{\strut\lstinline{ pro}}\colorbox{Magenta!49.033}{\strut\lstinline{jek}}\colorbox{Magenta!55.684}{\strut\lstinline{t}}\colorbox{Magenta!84.254}{\strut\lstinline{ dAr}}\colorbox{Magenta!41.405}{\strut\lstinline{ Lars}}\colorbox{Magenta!0.000}{\strut\lstinline{ Bank}}\colorbox{Magenta!75.214}{\strut\lstinline{vall}}\colorbox{Magenta!89.856}{\strut\lstinline{ med}}\colorbox{Magenta!70.593}{\strut\lstinline{ver}} & \num{4.165e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ C}}\colorbox{Magenta!0.000}{\strut\lstinline{ancel}}\colorbox{Magenta!0.000}{\strut\lstinline{.}}\colorbox{Magenta!0.000}{\strut\lstinline{ E}}\colorbox{Magenta!77.852}{\strut\lstinline{tt}}\colorbox{Magenta!49.534}{\strut\lstinline{ ex}}\colorbox{Magenta!20.182}{\strut\lstinline{emp}}\colorbox{Magenta!67.114}{\strut\lstinline{el}}\colorbox{Magenta!80.708}{\strut\lstinline{ pA}}\colorbox{Magenta!62.870}{\strut\lstinline{ fore}}\colorbox{Magenta!0.000}{\strut\lstinline{x}}\colorbox{Magenta!51.469}{\strut\lstinline{ hand}}\colorbox{Magenta!48.302}{\strut\lstinline{el}}\colorbox{Magenta!89.506}{\strut\lstinline{ Ar}}\colorbox{Magenta!75.073}{\strut\lstinline{ att}} & \num{4.149e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ Sp}}\colorbox{Magenta!0.000}{\strut\lstinline{es}}\colorbox{Magenta!28.612}{\strut\lstinline{ial}}\colorbox{Magenta!31.095}{\strut\lstinline{sp}}\colorbox{Magenta!22.638}{\strut\lstinline{ill}}\colorbox{Magenta!0.000}{\strut\hspace{1pt}}\colorbox{Magenta!65.883}{\strut\lstinline{ ut}}\colorbox{Magenta!70.123}{\strut\lstinline{val}}\colorbox{Magenta!70.570}{\strut\lstinline{g}}\colorbox{Magenta!68.238}{\strut\lstinline{ av}}\colorbox{Magenta!68.231}{\strut\lstinline{ m}}\colorbox{Magenta!57.808}{\strut\lstinline{ors}}\colorbox{Magenta!88.902}{\strut\lstinline{om}}\colorbox{Magenta!67.060}{\strut\lstinline{me}}\colorbox{Magenta!70.880}{\strut\lstinline{ og}} & \num{4.121e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{atal}}\colorbox{Magenta!0.000}{\strut\lstinline{ogen}}\colorbox{Magenta!0.000}{\strut\lstinline{ under}}\colorbox{Magenta!0.000}{\strut\lstinline{ Download}}\colorbox{Magenta!0.000}{\strut\lstinline{s}}\colorbox{Magenta!0.000}{\strut\lstinline{ i}}\colorbox{Magenta!15.597}{\strut\lstinline{ men}}\colorbox{Magenta!18.870}{\strut\lstinline{yn}}\colorbox{Magenta!88.007}{\strut\lstinline{ dAr}}\colorbox{Magenta!68.270}{\strut\lstinline{ du}}\colorbox{Magenta!71.068}{\strut\lstinline{ en}}\colorbox{Magenta!41.606}{\strut\lstinline{k}}\colorbox{Magenta!65.831}{\strut\lstinline{elt}}\colorbox{Magenta!50.797}{\strut\lstinline{ bl}}\colorbox{Magenta!41.694}{\strut\lstinline{A}} & \num{4.080e+00} \\
  \midrule
  \colorbox{Magenta!23.863}{\strut\lstinline{ A}}\colorbox{Magenta!87.088}{\strut\lstinline{ till}}\colorbox{Magenta!38.852}{\strut\lstinline{ A}}\colorbox{Magenta!28.001}{\strut\lstinline{!}}\colorbox{Magenta!0.000}{\strut\lstinline{ Cong}}\colorbox{Magenta!11.706}{\strut\lstinline{rat}}\colorbox{Magenta!13.438}{\strut\lstinline{z}}\colorbox{Magenta!22.837}{\strut\lstinline{ Eva}}\colorbox{Magenta!30.019}{\strut\lstinline{ Ny}}\colorbox{Magenta!57.261}{\strut\lstinline{strAm}}\colorbox{Magenta!33.167}{\strut\lstinline{ and}}\colorbox{Magenta!15.544}{\strut\lstinline{ Ad}}\colorbox{Magenta!27.211}{\strut\lstinline{riel}}\colorbox{Magenta!14.480}{\strut\lstinline{ Young}}\colorbox{Magenta!0.000}{\strut\lstinline{!}} & \num{4.037e+00} \\
  \midrule
  \colorbox{Magenta!20.719}{\strut\lstinline{ kA}}\colorbox{Magenta!45.731}{\strut\lstinline{pa}}\colorbox{Magenta!0.000}{\strut\lstinline{ Euro}}\colorbox{Magenta!79.239}{\strut\lstinline{ och}}\colorbox{Magenta!86.057}{\strut\lstinline{ s}}\colorbox{Magenta!53.429}{\strut\lstinline{Al}}\colorbox{Magenta!63.629}{\strut\lstinline{ja}}\colorbox{Magenta!19.191}{\strut\lstinline{ US}}\colorbox{Magenta!25.276}{\strut\lstinline{ Dollar}}\colorbox{Magenta!55.329}{\strut\lstinline{.}}\colorbox{Magenta!0.000}{\strut\lstinline{\\n}}\colorbox{Magenta!0.000}{\strut\lstinline{Results}}\colorbox{Magenta!21.933}{\strut\lstinline{ per}}\colorbox{Magenta!0.000}{\strut\lstinline{ trade}}\colorbox{Magenta!0.000}{\strut\lstinline{ binary}} & \num{3.989e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{v}}\colorbox{Magenta!36.197}{\strut\lstinline{An}}\colorbox{Magenta!63.142}{\strut\lstinline{lig}}\colorbox{Magenta!74.476}{\strut\lstinline{ at}}\colorbox{Magenta!24.778}{\strut\lstinline{mos}}\colorbox{Magenta!29.781}{\strut\lstinline{f}}\colorbox{Magenta!47.792}{\strut\lstinline{Ar}}\colorbox{Magenta!75.535}{\strut\lstinline{ och}}\colorbox{Magenta!64.658}{\strut\lstinline{ sk}}\colorbox{Magenta!57.905}{\strut\lstinline{A}}\colorbox{Magenta!81.271}{\strut\lstinline{na}}\colorbox{Magenta!58.044}{\strut\lstinline{ rum}}\colorbox{Magenta!64.700}{\strut\lstinline{,}}\colorbox{Magenta!85.957}{\strut\lstinline{ dock}}\colorbox{Magenta!56.833}{\strut\lstinline{ kans}} & \num{3.985e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{i}}\colorbox{Magenta!0.000}{\strut\lstinline{ sm}}\colorbox{Magenta!0.000}{\strut\lstinline{ak}}\colorbox{Magenta!70.919}{\strut\lstinline{ pA}}\colorbox{Magenta!72.282}{\strut\lstinline{ det}}\colorbox{Magenta!70.977}{\strut\lstinline{ som}}\colorbox{Magenta!85.789}{\strut\lstinline{ ble}}\colorbox{Magenta!51.073}{\strut\lstinline{ ig}}\colorbox{Magenta!65.019}{\strut\lstinline{jen}}\colorbox{Magenta!60.506}{\strut\lstinline{.}}\colorbox{Magenta!0.000}{\strut\lstinline{\\n}}\colorbox{Magenta!65.268}{\strut\lstinline{E}}\colorbox{Magenta!24.178}{\strut\lstinline{arn}}\colorbox{Magenta!37.465}{\strut\lstinline{ed}}\colorbox{Magenta!0.000}{\strut\lstinline{ the}} & \num{3.977e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the output SAE latent with index 64386.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Sp}}\colorbox{Green!0.000}{\strut\lstinline{es}}\colorbox{Green!23.226}{\strut\lstinline{ial}}\colorbox{Green!19.927}{\strut\lstinline{sp}}\colorbox{Green!16.539}{\strut\lstinline{ill}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!43.387}{\strut\lstinline{ ut}}\colorbox{Green!51.999}{\strut\lstinline{val}}\colorbox{Green!66.031}{\strut\lstinline{g}}\colorbox{Green!66.720}{\strut\lstinline{ av}}\colorbox{Green!65.385}{\strut\lstinline{ m}}\colorbox{Green!56.745}{\strut\lstinline{ors}}\colorbox{Green!100.000}{\strut\lstinline{om}}\colorbox{Green!70.704}{\strut\lstinline{me}}\colorbox{Green!73.777}{\strut\lstinline{ og}} & \num{1.218e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ass}}\colorbox{Green!0.000}{\strut\lstinline{el}}\colorbox{Green!63.848}{\strut\lstinline{ og}}\colorbox{Green!57.089}{\strut\lstinline{ and}}\colorbox{Green!65.299}{\strut\lstinline{en}}\colorbox{Green!59.613}{\strut\lstinline{ dans}}\colorbox{Green!69.606}{\strut\lstinline{ke}}\colorbox{Green!55.003}{\strut\lstinline{ kon}}\colorbox{Green!53.101}{\strut\lstinline{ge}}\colorbox{Green!81.464}{\strut\lstinline{ af}}\colorbox{Green!96.503}{\strut\lstinline{ den}}\colorbox{Green!8.348}{\strut\lstinline{ Gl}}\colorbox{Green!0.000}{\strut\lstinline{252}}\colorbox{Green!16.741}{\strut\lstinline{;}}\colorbox{Green!52.404}{\strut\lstinline{cks}} & \num{1.175e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{ sm}}\colorbox{Green!0.000}{\strut\lstinline{ak}}\colorbox{Green!58.775}{\strut\lstinline{ pA}}\colorbox{Green!70.540}{\strut\lstinline{ det}}\colorbox{Green!59.015}{\strut\lstinline{ som}}\colorbox{Green!93.364}{\strut\lstinline{ ble}}\colorbox{Green!61.302}{\strut\lstinline{ ig}}\colorbox{Green!64.667}{\strut\lstinline{jen}}\colorbox{Green!71.564}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!80.906}{\strut\lstinline{E}}\colorbox{Green!26.391}{\strut\lstinline{arn}}\colorbox{Green!41.636}{\strut\lstinline{ed}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{1.137e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ var}}\colorbox{Green!20.216}{\strut\lstinline{ kon}}\colorbox{Green!27.783}{\strut\lstinline{ge}}\colorbox{Green!73.037}{\strut\lstinline{ af}}\colorbox{Green!24.898}{\strut\lstinline{ Dan}}\colorbox{Green!54.176}{\strut\lstinline{mark}}\colorbox{Green!80.599}{\strut\lstinline{ fra}}\colorbox{Green!42.652}{\strut\lstinline{ 1906}}\colorbox{Green!42.500}{\strut\lstinline{ til}}\colorbox{Green!45.404}{\strut\lstinline{ 1912}}\colorbox{Green!71.586}{\strut\lstinline{.}}\colorbox{Green!68.145}{\strut\lstinline{ Han}}\colorbox{Green!72.358}{\strut\lstinline{ var}}\colorbox{Green!93.266}{\strut\lstinline{ det}}\colorbox{Green!54.369}{\strut\lstinline{ 230}} & \num{1.136e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{v}}\colorbox{Green!51.307}{\strut\lstinline{lig}}\colorbox{Green!73.253}{\strut\lstinline{ ut}}\colorbox{Green!77.516}{\strut\lstinline{s}}\colorbox{Green!83.604}{\strut\lstinline{ikt}}\colorbox{Green!76.671}{\strut\lstinline{ Aver}}\colorbox{Green!9.918}{\strut\lstinline{ Lip}}\colorbox{Green!38.273}{\strut\lstinline{nos}}\colorbox{Green!34.835}{\strut\lstinline{j}}\colorbox{Green!36.893}{\strut\lstinline{An}}\colorbox{Green!61.176}{\strut\lstinline{.}}\colorbox{Green!23.760}{\strut\lstinline{ Mys}}\colorbox{Green!40.939}{\strut\lstinline{ig}}\colorbox{Green!52.152}{\strut\lstinline{ och}}\colorbox{Green!59.720}{\strut\lstinline{ barn}} & \num{1.018e+01} \\
  \midrule
  \colorbox{Green!11.708}{\strut\lstinline{ke}}\colorbox{Green!22.079}{\strut\lstinline{ vAl}}\colorbox{Green!18.064}{\strut\lstinline{ retro}}\colorbox{Green!0.000}{\strut\lstinline{f}}\colorbox{Green!48.882}{\strut\lstinline{Ar}}\colorbox{Green!69.996}{\strut\lstinline{g}}\colorbox{Green!66.713}{\strut\lstinline{ade}}\colorbox{Green!74.422}{\strut\lstinline{ fAr}}\colorbox{Green!82.738}{\strut\lstinline{ den}}\colorbox{Green!44.286}{\strut\lstinline{ kA}}\colorbox{Green!47.870}{\strut\lstinline{ns}}\colorbox{Green!76.375}{\strut\lstinline{lig}}\colorbox{Green!55.302}{\strut\lstinline{e}}\colorbox{Green!44.608}{\strut\lstinline{.}}\colorbox{Green!57.424}{\strut\lstinline{ Barn}} & \num{1.007e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{Det}}\colorbox{Green!61.736}{\strut\lstinline{ kan}}\colorbox{Green!61.531}{\strut\lstinline{ fin}}\colorbox{Green!71.680}{\strut\lstinline{nas}}\colorbox{Green!72.043}{\strut\lstinline{ fl}}\colorbox{Green!67.903}{\strut\lstinline{er}}\colorbox{Green!57.771}{\strut\lstinline{ pro}}\colorbox{Green!62.414}{\strut\lstinline{jek}}\colorbox{Green!60.260}{\strut\lstinline{t}}\colorbox{Green!70.801}{\strut\lstinline{ dAr}}\colorbox{Green!14.168}{\strut\lstinline{ Lars}}\colorbox{Green!0.000}{\strut\lstinline{ Bank}}\colorbox{Green!54.832}{\strut\lstinline{vall}}\colorbox{Green!76.256}{\strut\lstinline{ med}}\colorbox{Green!80.751}{\strut\lstinline{ver}} & \num{9.832e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{v}}\colorbox{Green!9.347}{\strut\lstinline{An}}\colorbox{Green!54.867}{\strut\lstinline{lig}}\colorbox{Green!79.694}{\strut\lstinline{ at}}\colorbox{Green!20.868}{\strut\lstinline{mos}}\colorbox{Green!25.075}{\strut\lstinline{f}}\colorbox{Green!44.718}{\strut\lstinline{Ar}}\colorbox{Green!56.967}{\strut\lstinline{ och}}\colorbox{Green!44.002}{\strut\lstinline{ sk}}\colorbox{Green!40.864}{\strut\lstinline{A}}\colorbox{Green!70.486}{\strut\lstinline{na}}\colorbox{Green!64.524}{\strut\lstinline{ rum}}\colorbox{Green!61.025}{\strut\lstinline{,}}\colorbox{Green!75.198}{\strut\lstinline{ dock}}\colorbox{Green!54.972}{\strut\lstinline{ kans}} & \num{9.703e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!24.075}{\strut\lstinline{ Det}}\colorbox{Green!72.953}{\strut\lstinline{ g}}\colorbox{Green!46.678}{\strut\lstinline{ l}}\colorbox{Green!72.265}{\strut\lstinline{der}}\colorbox{Green!78.750}{\strut\lstinline{ de}}\colorbox{Green!79.304}{\strut\lstinline{ fl}}\colorbox{Green!48.328}{\strut\lstinline{este}}\colorbox{Green!62.229}{\strut\lstinline{ v}}\colorbox{Green!62.580}{\strut\lstinline{arer}}\colorbox{Green!54.847}{\strut\lstinline{,}}\colorbox{Green!71.457}{\strut\lstinline{ her}}\colorbox{Green!73.264}{\strut\lstinline{under}}\colorbox{Green!64.473}{\strut\lstinline{ l}}\colorbox{Green!46.803}{\strut\lstinline{ sk}} & \num{9.656e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ L}}\colorbox{Green!39.046}{\strut\lstinline{A~}}\colorbox{Green!51.785}{\strut\lstinline{ks}}\colorbox{Green!66.307}{\strut\lstinline{et}}\colorbox{Green!78.527}{\strut\lstinline{ind}}\colorbox{Green!70.816}{\strut\lstinline{en}}\colorbox{Green!20.059}{\strut\lstinline{ 12}}\colorbox{Green!0.000}{\strut\lstinline{42}}\colorbox{Green!50.732}{\strut\lstinline{ m}}\colorbox{Green!0.000}{\strut\lstinline{ 10}}\colorbox{Green!0.000}{\strut\lstinline{69}}\colorbox{Green!16.587}{\strut\lstinline{ m}}\colorbox{Green!0.000}{\strut\lstinline{ 119}}\colorbox{Green!0.000}{\strut\lstinline{1}}\colorbox{Green!0.000}{\strut\lstinline{ m}} & \num{9.561e+00} \\
  \midrule
  \colorbox{Green!64.222}{\strut\lstinline{ pA}}\colorbox{Green!0.000}{\strut\lstinline{ Chal}}\colorbox{Green!31.503}{\strut\lstinline{mers}}\colorbox{Green!54.971}{\strut\lstinline{ fAr}}\colorbox{Green!66.155}{\strut\lstinline{ att}}\colorbox{Green!62.025}{\strut\lstinline{ kun}}\colorbox{Green!68.422}{\strut\lstinline{na}}\colorbox{Green!78.134}{\strut\lstinline{ se}}\colorbox{Green!65.583}{\strut\lstinline{ dem}}\colorbox{Green!63.559}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{Sometimes}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ like}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ add}} & \num{9.513e+00} \\
  \midrule
  \colorbox{Green!64.390}{\strut\lstinline{ jeg}}\colorbox{Green!53.360}{\strut\lstinline{g}}\colorbox{Green!78.101}{\strut\lstinline{ings}}\colorbox{Green!63.629}{\strut\lstinline{,}}\colorbox{Green!46.535}{\strut\lstinline{ stock}}\colorbox{Green!23.608}{\strut\lstinline{ings}}\colorbox{Green!29.643}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ well}}\colorbox{Green!0.000}{\strut\lstinline{ anything}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ covers}}\colorbox{Green!0.000}{\strut\lstinline{ my}}\colorbox{Green!0.000}{\strut\lstinline{ legs}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ is}} & \num{9.509e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 23581.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 2755 tokens, and has a mean of \num{2.578e-01} (rank 0 for the output SAE latent) and a standard deviation of \num{2.428e-02} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{400}}\colorbox{Green!0.000}{\strut\lstinline{ Pet}}\colorbox{Green!0.000}{\strut\lstinline{erm}}\colorbox{Green!0.000}{\strut\lstinline{ans}}\colorbox{Green!24.677}{\strut\lstinline{ Bj}}\colorbox{Green!100.000}{\strut\lstinline{erg}}\colorbox{Green!0.000}{\strut\lstinline{ 29}}\colorbox{Green!0.000}{\strut\lstinline{40}}\colorbox{Green!0.000}{\strut\lstinline{ m}}\colorbox{Green!0.000}{\strut\lstinline{ 1200}}\colorbox{Green!0.000}{\strut\lstinline{ m}}\colorbox{Green!0.000}{\strut\lstinline{ 29}}\colorbox{Green!0.000}{\strut\lstinline{40}} & \num{7.399e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!10.517}{\strut\lstinline{ Sig}}\colorbox{Green!99.246}{\strut\lstinline{urd}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ think}}\colorbox{Green!0.000}{\strut\lstinline{ we}}\colorbox{Green!0.000}{\strut\lstinline{ were}}\colorbox{Green!0.000}{\strut\lstinline{ lied}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Don}}\colorbox{Green!0.000}{\strut\lstinline{'t}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ have}} & \num{7.343e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{d}}\colorbox{Green!0.000}{\strut\lstinline{"}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ invented}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ veter}}\colorbox{Green!0.000}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{arian}}\colorbox{Green!10.272}{\strut\lstinline{ Sig}}\colorbox{Green!94.440}{\strut\lstinline{urd}}\colorbox{Green!0.000}{\strut\lstinline{ Ke}}\colorbox{Green!45.346}{\strut\lstinline{il}}\colorbox{Green!62.699}{\strut\lstinline{gaard}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{6.987e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{us}}\colorbox{Green!0.000}{\strut\lstinline{ Met}}\colorbox{Green!0.000}{\strut\lstinline{z}}\colorbox{Green!0.000}{\strut\lstinline{ Ped}}\colorbox{Green!20.560}{\strut\lstinline{ers}}\colorbox{Green!34.398}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ film}}\colorbox{Green!0.000}{\strut\lstinline{ stars}}\colorbox{Green!0.000}{\strut\lstinline{ S}}\colorbox{Green!48.809}{\strut\lstinline{ver}}\colorbox{Green!93.501}{\strut\lstinline{rir}}\colorbox{Green!39.201}{\strut\lstinline{ G}}\colorbox{Green!23.237}{\strut\lstinline{ud}}\colorbox{Green!17.676}{\strut\lstinline{n}} & \num{6.918e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ began}}\colorbox{Green!0.000}{\strut\lstinline{ working}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ an}}\colorbox{Green!0.000}{\strut\lstinline{ artist}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ teacher}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{In}}\colorbox{Green!0.000}{\strut\lstinline{g}}\colorbox{Green!0.000}{\strut\lstinline{ib}}\colorbox{Green!72.018}{\strut\lstinline{j}}\colorbox{Green!93.491}{\strut\lstinline{Ar}}\colorbox{Green!74.314}{\strut\lstinline{g}} & \num{6.917e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ALE}}\colorbox{Green!0.000}{\strut\lstinline{ V}}\colorbox{Green!0.000}{\strut\lstinline{intage}}\colorbox{Green!0.000}{\strut\lstinline{ Metal}}\colorbox{Green!0.000}{\strut\lstinline{ Ch}}\colorbox{Green!0.000}{\strut\lstinline{airs}}\colorbox{Green!0.000}{\strut\lstinline{ From}}\colorbox{Green!0.000}{\strut\lstinline{ B}}\colorbox{Green!0.000}{\strut\lstinline{ali}}\colorbox{Green!0.000}{\strut\lstinline{ By}}\colorbox{Green!25.421}{\strut\lstinline{ Bj}}\colorbox{Green!92.407}{\strut\lstinline{A r}}\colorbox{Green!74.633}{\strut\lstinline{k}}\colorbox{Green!55.987}{\strut\lstinline{heim}}\colorbox{Green!0.000}{\strut\lstinline{ With}} & \num{6.837e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ house}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ making}}\colorbox{Green!0.000}{\strut\lstinline{ Read}}\colorbox{Green!0.000}{\strut\lstinline{ Also}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ In}}\colorbox{Green!36.761}{\strut\lstinline{grid}}\colorbox{Green!0.000}{\strut\lstinline{ N}}\colorbox{Green!91.366}{\strut\lstinline{ils}}\colorbox{Green!48.736}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{ Bio}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ D}}\colorbox{Green!0.000}{\strut\lstinline{ating}} & \num{6.760e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ film}}\colorbox{Green!0.000}{\strut\lstinline{ shot}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ Trin}}\colorbox{Green!0.000}{\strut\lstinline{idad}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ 2013}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ work}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!14.997}{\strut\lstinline{ A}}\colorbox{Green!25.990}{\strut\lstinline{y}}\colorbox{Green!33.190}{\strut\lstinline{v}}\colorbox{Green!89.838}{\strut\lstinline{ind}}\colorbox{Green!13.597}{\strut\lstinline{ F}} & \num{6.647e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ og}}\colorbox{Green!0.000}{\strut\lstinline{ R}}\colorbox{Green!36.812}{\strut\lstinline{oms}}\colorbox{Green!89.638}{\strut\lstinline{dal}}\colorbox{Green!13.311}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!46.101}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{484}}\colorbox{Green!0.000}{\strut\lstinline{ Lav}}\colorbox{Green!38.929}{\strut\lstinline{ang}}\colorbox{Green!45.759}{\strut\lstinline{st}}\colorbox{Green!33.313}{\strut\lstinline{ind}}\colorbox{Green!43.756}{\strut\lstinline{en}} & \num{6.632e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!35.529}{\strut\lstinline{j}}\colorbox{Green!87.355}{\strut\lstinline{ell}}\colorbox{Green!0.000}{\strut\lstinline{!}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{I}}\colorbox{Green!0.000}{\strut\lstinline{ intended}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ first}}\colorbox{Green!0.000}{\strut\lstinline{ piece}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ basically}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ an}}\colorbox{Green!0.000}{\strut\lstinline{ introduction}} & \num{6.463e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ world}}\colorbox{Green!0.000}{\strut\lstinline{ around}}\colorbox{Green!0.000}{\strut\lstinline{ me}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{Cong}}\colorbox{Green!0.000}{\strut\lstinline{ratulations}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ Tor}}\colorbox{Green!87.300}{\strut\lstinline{stein}}\colorbox{Green!15.351}{\strut\lstinline{ H}}\colorbox{Green!17.536}{\strut\lstinline{org}}\colorbox{Green!81.859}{\strut\lstinline{mo}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ latest}} & \num{6.459e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ modern}}\colorbox{Green!0.000}{\strut\lstinline{ technology}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{As}}\colorbox{Green!0.000}{\strut\lstinline{ Tar}}\colorbox{Green!86.683}{\strut\lstinline{je}}\colorbox{Green!14.415}{\strut\lstinline{ N}}\colorbox{Green!37.188}{\strut\lstinline{issen}}\colorbox{Green!16.639}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{M}}\colorbox{Green!0.000}{\strut\lstinline{eyer}}\colorbox{Green!0.000}{\strut\lstinline{ writes}}\colorbox{Green!0.000}{\strut\lstinline{:}} & \num{6.413e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 48028.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 3567 tokens, and has a mean of \num{2.417e-01} (rank 1 for the output SAE latent) and a standard deviation of \num{1.944e-02} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.,}}\colorbox{Green!0.000}{\strut\lstinline{ Netherlands}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Italy}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Canada}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!78.630}{\strut\lstinline{ Denmark}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!100.000}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Turkey}}\colorbox{Green!0.000}{\strut\lstinline{)}}\colorbox{Green!0.000}{\strut\lstinline{ and}} & \num{9.613e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ EU}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Germany}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!93.718}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ US}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ UK}}\colorbox{Green!0.000}{\strut\lstinline{).}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{PROM}}\colorbox{Green!0.000}{\strut\lstinline{AN}}\colorbox{Green!0.000}{\strut\lstinline{ has}}\colorbox{Green!0.000}{\strut\lstinline{ been}} & \num{9.009e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Alaska}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Ale}}\colorbox{Green!0.000}{\strut\lstinline{ut}}\colorbox{Green!0.000}{\strut\lstinline{ian}}\colorbox{Green!0.000}{\strut\lstinline{ Islands}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Green}}\colorbox{Green!0.000}{\strut\lstinline{land}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Britain}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!87.560}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{8.417e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{),}}\colorbox{Green!0.000}{\strut\lstinline{ Russia}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!84.455}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Iceland}}\colorbox{Green!0.000}{\strut\lstinline{ which}}\colorbox{Green!0.000}{\strut\lstinline{ promotes}}\colorbox{Green!0.000}{\strut\lstinline{ dialogue}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ practical}}\colorbox{Green!0.000}{\strut\lstinline{ cooperation}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ development}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{8.119e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Sah}}\colorbox{Green!0.000}{\strut\lstinline{ara}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ So}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ human}}\colorbox{Green!0.000}{\strut\lstinline{ rights}}\colorbox{Green!0.000}{\strut\lstinline{ bodies}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!83.904}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ elsewhere}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{The}} & \num{8.066e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ matern}}\colorbox{Green!0.000}{\strut\lstinline{ity}}\colorbox{Green!0.000}{\strut\lstinline{ leave}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!83.281}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{46}}\colorbox{Green!0.000}{\strut\lstinline{ weeks}}\colorbox{Green!0.000}{\strut\lstinline{),}}\colorbox{Green!58.859}{\strut\lstinline{ Denmark}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{52}}\colorbox{Green!0.000}{\strut\lstinline{ weeks}}\colorbox{Green!0.000}{\strut\lstinline{)}} & \num{8.006e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ W}}\colorbox{Green!0.000}{\strut\lstinline{oc}}\colorbox{Green!0.000}{\strut\lstinline{hen}}\colorbox{Green!0.000}{\strut\lstinline{ende}}\colorbox{Green!0.000}{\strut\lstinline{ oder}}\colorbox{Green!0.000}{\strut\lstinline{ an}}\colorbox{Green!0.000}{\strut\lstinline{ Fe}}\colorbox{Green!0.000}{\strut\lstinline{iert}}\colorbox{Green!0.000}{\strut\lstinline{agen}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{THE}}\colorbox{Green!82.905}{\strut\lstinline{ Norwegian}}\colorbox{Green!0.000}{\strut\lstinline{ Fisher}}\colorbox{Green!0.000}{\strut\lstinline{y}}\colorbox{Green!0.000}{\strut\lstinline{ Council}} & \num{7.970e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{lands}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ islands}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ through}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!81.863}{\strut\lstinline{ Norwegian}}\colorbox{Green!0.000}{\strut\lstinline{ f}}\colorbox{Green!0.000}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{ords}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ continue}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ operate}} & \num{7.870e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ single}}\colorbox{Green!0.000}{\strut\lstinline{ market}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ following}}\colorbox{Green!81.686}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ model}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ joining}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ European}}\colorbox{Green!0.000}{\strut\lstinline{ Economic}}\colorbox{Green!0.000}{\strut\lstinline{ Area}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{7.853e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ either}}\colorbox{Green!0.000}{\strut\lstinline{ subs}}\colorbox{Green!0.000}{\strut\lstinline{ist}}\colorbox{Green!0.000}{\strut\lstinline{ without}}\colorbox{Green!81.657}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ simply}}\colorbox{Green!0.000}{\strut\lstinline{ dead}}\colorbox{Green!0.000}{\strut\lstinline{zone}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ stacking}}\colorbox{Green!0.000}{\strut\lstinline{ Uk}}\colorbox{Green!0.000}{\strut\lstinline{r}} & \num{7.850e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ member}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!81.533}{\strut\lstinline{ Norwegian}}\colorbox{Green!0.000}{\strut\lstinline{ Visual}}\colorbox{Green!0.000}{\strut\lstinline{ Artists}}\colorbox{Green!0.000}{\strut\lstinline{ Association}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Young}}\colorbox{Green!0.000}{\strut\lstinline{ Artists}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{ Society}} & \num{7.838e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Children}}\colorbox{Green!80.722}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{ has}}\colorbox{Green!0.000}{\strut\lstinline{ been}}\colorbox{Green!0.000}{\strut\lstinline{ awarded}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ service}}\colorbox{Green!0.000}{\strut\lstinline{ contract}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Support}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Education}}\colorbox{Green!0.000}{\strut\lstinline{ Sector}} & \num{7.760e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 11698.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 295 tokens, and has a mean of \num{1.344e-01} (rank 2 for the output SAE latent) and a standard deviation of \num{6.924e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{kar}}\colorbox{Green!10.093}{\strut\lstinline{,}}\colorbox{Green!29.972}{\strut\lstinline{ men}}\colorbox{Green!27.084}{\strut\lstinline{ du}}\colorbox{Green!77.885}{\strut\lstinline{ mAste}}\colorbox{Green!90.028}{\strut\lstinline{ vara}}\colorbox{Green!91.442}{\strut\lstinline{ in}}\colorbox{Green!65.172}{\strut\lstinline{log}}\colorbox{Green!100.000}{\strut\lstinline{g}}\colorbox{Green!66.733}{\strut\lstinline{ad}}\colorbox{Green!70.387}{\strut\lstinline{ som}}\colorbox{Green!80.579}{\strut\lstinline{ an}}\colorbox{Green!71.801}{\strut\lstinline{st}}\colorbox{Green!68.592}{\strut\lstinline{Al}}\colorbox{Green!72.252}{\strut\lstinline{ld}} & \num{1.023e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ kA}}\colorbox{Green!22.330}{\strut\lstinline{pa}}\colorbox{Green!7.131}{\strut\lstinline{ Euro}}\colorbox{Green!55.557}{\strut\lstinline{ och}}\colorbox{Green!96.739}{\strut\lstinline{ s}}\colorbox{Green!56.756}{\strut\lstinline{Al}}\colorbox{Green!56.380}{\strut\lstinline{ja}}\colorbox{Green!19.476}{\strut\lstinline{ US}}\colorbox{Green!11.337}{\strut\lstinline{ Dollar}}\colorbox{Green!40.590}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Results}}\colorbox{Green!0.000}{\strut\lstinline{ per}}\colorbox{Green!0.000}{\strut\lstinline{ trade}}\colorbox{Green!0.000}{\strut\lstinline{ binary}} & \num{9.895e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ l}}\colorbox{Green!0.000}{\strut\lstinline{add}}\colorbox{Green!13.950}{\strut\lstinline{ning}}\colorbox{Green!61.507}{\strut\lstinline{ och}}\colorbox{Green!84.909}{\strut\lstinline{ k}}\colorbox{Green!81.673}{\strut\lstinline{lar}}\colorbox{Green!66.800}{\strut\lstinline{ att}}\colorbox{Green!95.033}{\strut\lstinline{ k}}\colorbox{Green!93.998}{\strut\lstinline{opp}}\colorbox{Green!66.554}{\strut\lstinline{las}}\colorbox{Green!61.865}{\strut\lstinline{ till}}\colorbox{Green!66.376}{\strut\lstinline{ slut}}\colorbox{Green!51.101}{\strut\lstinline{st}}\colorbox{Green!64.587}{\strut\lstinline{eg}}\colorbox{Green!45.246}{\strut\lstinline{ eller}} & \num{9.721e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ke}}\colorbox{Green!0.000}{\strut\lstinline{ vAl}}\colorbox{Green!9.245}{\strut\lstinline{ retro}}\colorbox{Green!0.000}{\strut\lstinline{f}}\colorbox{Green!76.951}{\strut\lstinline{Ar}}\colorbox{Green!70.962}{\strut\lstinline{g}}\colorbox{Green!46.683}{\strut\lstinline{ade}}\colorbox{Green!73.049}{\strut\lstinline{ fAr}}\colorbox{Green!91.536}{\strut\lstinline{ den}}\colorbox{Green!66.979}{\strut\lstinline{ kA}}\colorbox{Green!69.294}{\strut\lstinline{ns}}\colorbox{Green!78.354}{\strut\lstinline{lig}}\colorbox{Green!46.715}{\strut\lstinline{e}}\colorbox{Green!36.711}{\strut\lstinline{.}}\colorbox{Green!50.789}{\strut\lstinline{ Barn}} & \num{9.363e+00} \\
  \midrule
  \colorbox{Green!28.007}{\strut\lstinline{ pA}}\colorbox{Green!0.000}{\strut\lstinline{ Chal}}\colorbox{Green!0.000}{\strut\lstinline{mers}}\colorbox{Green!60.068}{\strut\lstinline{ fAr}}\colorbox{Green!70.421}{\strut\lstinline{ att}}\colorbox{Green!91.337}{\strut\lstinline{ kun}}\colorbox{Green!67.112}{\strut\lstinline{na}}\colorbox{Green!76.411}{\strut\lstinline{ se}}\colorbox{Green!65.105}{\strut\lstinline{ dem}}\colorbox{Green!52.828}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{Sometimes}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ like}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ add}} & \num{9.343e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{v}}\colorbox{Green!27.079}{\strut\lstinline{An}}\colorbox{Green!45.086}{\strut\lstinline{lig}}\colorbox{Green!27.131}{\strut\lstinline{ at}}\colorbox{Green!15.750}{\strut\lstinline{mos}}\colorbox{Green!17.921}{\strut\lstinline{f}}\colorbox{Green!58.183}{\strut\lstinline{Ar}}\colorbox{Green!56.146}{\strut\lstinline{ och}}\colorbox{Green!84.414}{\strut\lstinline{ sk}}\colorbox{Green!66.110}{\strut\lstinline{A}}\colorbox{Green!69.838}{\strut\lstinline{na}}\colorbox{Green!62.559}{\strut\lstinline{ rum}}\colorbox{Green!57.380}{\strut\lstinline{,}}\colorbox{Green!64.317}{\strut\lstinline{ dock}}\colorbox{Green!71.455}{\strut\lstinline{ kans}} & \num{8.634e+00} \\
  \midrule
  \colorbox{Green!52.874}{\strut\lstinline{ och}}\colorbox{Green!69.460}{\strut\lstinline{ fAr}}\colorbox{Green!79.349}{\strut\lstinline{fAr}}\colorbox{Green!67.164}{\strut\lstinline{st}}\colorbox{Green!83.950}{\strut\lstinline{Ar}}\colorbox{Green!78.776}{\strut\lstinline{k}}\colorbox{Green!70.739}{\strut\lstinline{are}}\colorbox{Green!57.125}{\strut\lstinline{,}}\colorbox{Green!82.291}{\strut\lstinline{ upp}}\colorbox{Green!78.877}{\strut\lstinline{ till}}\colorbox{Green!31.673}{\strut\lstinline{ 20}}\colorbox{Green!83.663}{\strut\lstinline{ tim}}\colorbox{Green!56.978}{\strut\lstinline{mar}}\colorbox{Green!79.845}{\strut\lstinline{ ut}}\colorbox{Green!68.239}{\strut\lstinline{an}} & \num{8.587e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ C}}\colorbox{Green!0.000}{\strut\lstinline{ancel}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ E}}\colorbox{Green!65.934}{\strut\lstinline{tt}}\colorbox{Green!65.837}{\strut\lstinline{ ex}}\colorbox{Green!26.088}{\strut\lstinline{emp}}\colorbox{Green!73.992}{\strut\lstinline{el}}\colorbox{Green!58.792}{\strut\lstinline{ pA}}\colorbox{Green!49.496}{\strut\lstinline{ fore}}\colorbox{Green!0.000}{\strut\lstinline{x}}\colorbox{Green!36.523}{\strut\lstinline{ hand}}\colorbox{Green!39.756}{\strut\lstinline{el}}\colorbox{Green!82.874}{\strut\lstinline{ Ar}}\colorbox{Green!66.750}{\strut\lstinline{ att}} & \num{8.477e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{dd}}\colorbox{Green!21.591}{\strut\lstinline{rar}}\colorbox{Green!15.786}{\strut\lstinline{ mell}}\colorbox{Green!51.993}{\strut\lstinline{an}}\colorbox{Green!48.404}{\strut\lstinline{ oli}}\colorbox{Green!77.989}{\strut\lstinline{ka}}\colorbox{Green!57.732}{\strut\lstinline{ produ}}\colorbox{Green!69.953}{\strut\lstinline{k}}\colorbox{Green!64.287}{\strut\lstinline{ter}}\colorbox{Green!45.203}{\strut\lstinline{.}}\colorbox{Green!27.258}{\strut\lstinline{Dev}}\colorbox{Green!0.000}{\strut\lstinline{ices}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ systems}}\colorbox{Green!0.000}{\strut\lstinline{ on}} & \num{7.977e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!76.372}{\strut\lstinline{ till}}\colorbox{Green!28.625}{\strut\lstinline{ A}}\colorbox{Green!32.938}{\strut\lstinline{!}}\colorbox{Green!29.316}{\strut\lstinline{ Cong}}\colorbox{Green!9.684}{\strut\lstinline{rat}}\colorbox{Green!0.000}{\strut\lstinline{z}}\colorbox{Green!23.562}{\strut\lstinline{ Eva}}\colorbox{Green!17.075}{\strut\lstinline{ Ny}}\colorbox{Green!52.858}{\strut\lstinline{strAm}}\colorbox{Green!21.285}{\strut\lstinline{ and}}\colorbox{Green!10.883}{\strut\lstinline{ Ad}}\colorbox{Green!17.100}{\strut\lstinline{riel}}\colorbox{Green!0.000}{\strut\lstinline{ Young}}\colorbox{Green!11.113}{\strut\lstinline{!}} & \num{7.812e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{Det}}\colorbox{Green!24.561}{\strut\lstinline{ kan}}\colorbox{Green!40.478}{\strut\lstinline{ fin}}\colorbox{Green!41.912}{\strut\lstinline{nas}}\colorbox{Green!67.020}{\strut\lstinline{ fl}}\colorbox{Green!38.549}{\strut\lstinline{er}}\colorbox{Green!37.817}{\strut\lstinline{ pro}}\colorbox{Green!30.530}{\strut\lstinline{jek}}\colorbox{Green!30.849}{\strut\lstinline{t}}\colorbox{Green!59.096}{\strut\lstinline{ dAr}}\colorbox{Green!8.548}{\strut\lstinline{ Lars}}\colorbox{Green!0.000}{\strut\lstinline{ Bank}}\colorbox{Green!58.654}{\strut\lstinline{vall}}\colorbox{Green!64.322}{\strut\lstinline{ med}}\colorbox{Green!72.034}{\strut\lstinline{ver}} & \num{7.368e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{pool}}\colorbox{Green!51.126}{\strut\lstinline{ och}}\colorbox{Green!69.754}{\strut\lstinline{ le}}\colorbox{Green!51.024}{\strut\lstinline{k}}\colorbox{Green!48.448}{\strut\lstinline{pl}}\colorbox{Green!70.341}{\strut\lstinline{ats}}\colorbox{Green!37.634}{\strut\lstinline{!}}\colorbox{Green!60.815}{\strut\lstinline{ Tre}}\colorbox{Green!57.332}{\strut\lstinline{v}}\colorbox{Green!64.640}{\strut\lstinline{lig}}\colorbox{Green!54.299}{\strut\lstinline{ personal}}\colorbox{Green!30.412}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!28.690}{\strut\lstinline{-}}\colorbox{Green!21.761}{\strut\lstinline{ ub}} & \num{7.195e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 22804.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 895 tokens, and has a mean of \num{1.342e-01} (rank 3 for the output SAE latent) and a standard deviation of \num{9.149e-03} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ so}}\colorbox{Green!0.000}{\strut\lstinline{ i}}\colorbox{Green!0.000}{\strut\lstinline{ fixed}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ myself}}\colorbox{Green!0.000}{\strut\lstinline{ but}}\colorbox{Green!0.000}{\strut\lstinline{ thats}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ first}}\colorbox{Green!0.000}{\strut\lstinline{ place}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ get}}\colorbox{Green!100.000}{\strut\lstinline{ rust}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{5.811e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Models}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!92.842}{\strut\lstinline{ Rust}}\colorbox{Green!0.000}{\strut\lstinline{ing}}\colorbox{Green!0.000}{\strut\lstinline{ T}}\colorbox{Green!0.000}{\strut\lstinline{ail}}\colorbox{Green!0.000}{\strut\lstinline{gate}}\colorbox{Green!0.000}{\strut\lstinline{ Str}}\colorbox{Green!0.000}{\strut\lstinline{uts}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Tak}}\colorbox{Green!0.000}{\strut\lstinline{ata}}\colorbox{Green!0.000}{\strut\lstinline{ recalls}}\colorbox{Green!0.000}{\strut\lstinline{ at}} & \num{5.395e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ because}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ gave}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ easily}}\colorbox{Green!87.126}{\strut\lstinline{ Rust}}\colorbox{Green!0.000}{\strut\lstinline{ic}}\colorbox{Green!0.000}{\strut\lstinline{ guys}}\colorbox{Green!0.000}{\strut\lstinline{ country}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ woman}}\colorbox{Green!0.000}{\strut\lstinline{ who}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ very}}\colorbox{Green!0.000}{\strut\lstinline{ to}} & \num{5.063e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ bring}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ full}}\colorbox{Green!0.000}{\strut\lstinline{ resolution}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Graphics}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!81.776}{\strut\lstinline{ Rust}}\colorbox{Green!0.000}{\strut\lstinline{ic}}\colorbox{Green!0.000}{\strut\lstinline{ W}}\colorbox{Green!0.000}{\strut\lstinline{re}}\colorbox{Green!0.000}{\strut\lstinline{ath}}\colorbox{Green!0.000}{\strut\lstinline{ collection}} & \num{4.752e+00} \\
  \midrule
  \colorbox{Green!53.379}{\strut\lstinline{ Rust}}\colorbox{Green!0.000}{\strut\lstinline{ic}}\colorbox{Green!0.000}{\strut\lstinline{ Pic}}\colorbox{Green!0.000}{\strut\lstinline{nic}}\colorbox{Green!0.000}{\strut\lstinline{ Table}}\colorbox{Green!0.000}{\strut\lstinline{ Popular}}\colorbox{Green!0.000}{\strut\lstinline{ Out}}\colorbox{Green!0.000}{\strut\lstinline{door}}\colorbox{Green!0.000}{\strut\lstinline{ Furn}}\colorbox{Green!0.000}{\strut\lstinline{iture}}\colorbox{Green!0.000}{\strut\lstinline{ Hand}}\colorbox{Green!0.000}{\strut\lstinline{made}}\colorbox{Green!0.000}{\strut\lstinline{ By}}\colorbox{Green!0.000}{\strut\lstinline{ App}}\colorbox{Green!0.000}{\strut\lstinline{al}} & \num{3.102e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ we}}\colorbox{Green!0.000}{\strut\lstinline{ present}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{R}}\colorbox{Green!46.124}{\strut\lstinline{ust}}\colorbox{Green!0.000}{\strut\lstinline{ic}}\colorbox{Green!0.000}{\strut\lstinline{ Pic}}\colorbox{Green!0.000}{\strut\lstinline{nic}}\colorbox{Green!0.000}{\strut\lstinline{ Table}}\colorbox{Green!0.000}{\strut\lstinline{ Amazing}}\colorbox{Green!0.000}{\strut\lstinline{ 31}}\colorbox{Green!0.000}{\strut\lstinline{ All}}\colorbox{Green!0.000}{\strut\lstinline{uring}}\colorbox{Green!0.000}{\strut\lstinline{ Ideas}}\colorbox{Green!0.000}{\strut\lstinline{ Tables}} & \num{2.680e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ seeing}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!40.592}{\strut\lstinline{ rust}}\colorbox{Green!0.000}{\strut\lstinline{y}}\colorbox{Green!0.000}{\strut\lstinline{ pots}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ here}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ an}} & \num{2.359e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ yields}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ Future}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ gen}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{cor}}\colorbox{Green!0.000}{\strut\lstinline{out}}\colorbox{Green!36.214}{\strut\lstinline{ine}}\colorbox{Green!0.000}{\strut\lstinline{ schedules}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ generator}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ resumed}} & \num{2.104e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ operations}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ order}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ ensure}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ resulting}}\colorbox{Green!0.000}{\strut\lstinline{ LL}}\colorbox{Green!0.000}{\strut\lstinline{VM}}\colorbox{Green!31.815}{\strut\lstinline{ IR}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ ing}}\colorbox{Green!0.000}{\strut\lstinline{ested}} & \num{1.849e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ @}}\colorbox{Green!0.000}{\strut\lstinline{gen}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{cor}}\colorbox{Green!0.000}{\strut\lstinline{out}}\colorbox{Green!31.072}{\strut\lstinline{ine}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{In}}\colorbox{Green!0.000}{\strut\lstinline{ Python}}\colorbox{Green!0.000}{\strut\lstinline{ 2}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ sub}} & \num{1.805e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ `}}\colorbox{Green!0.000}{\strut\lstinline{()}}\colorbox{Green!29.931}{\strut\lstinline{<>}}\colorbox{Green!0.000}{\strut\lstinline{`.}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!0.000}{\strut\lstinline{ `}}\colorbox{Green!0.000}{\strut\lstinline{/}}\colorbox{Green!0.000}{\strut\lstinline{`}}\colorbox{Green!0.000}{\strut\lstinline{ has}}\colorbox{Green!0.000}{\strut\lstinline{ no}}\colorbox{Green!0.000}{\strut\lstinline{ meaning}}\colorbox{Green!0.000}{\strut\lstinline{ besides}}\colorbox{Green!0.000}{\strut\lstinline{ being}}\colorbox{Green!0.000}{\strut\lstinline{ a}} & \num{1.739e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ upload}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ .}}\colorbox{Green!29.296}{\strut\lstinline{pub}}\colorbox{Green!0.000}{\strut\lstinline{ file}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ copy}}\colorbox{Green!0.000}{\strut\lstinline{ its}}\colorbox{Green!0.000}{\strut\lstinline{ contents}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ authorized}} & \num{1.702e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 12754.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 7 tokens, and has a mean of \num{1.168e-01} (rank 4 for the output SAE latent) and a standard deviation of \num{5.760e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Turkey}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ League}}\colorbox{Green!0.000}{\strut\lstinline{ B}}\colorbox{Green!0.000}{\strut\lstinline{ victory}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!100.000}{\strut\lstinline{Swed}}\colorbox{Green!44.279}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ making}}\colorbox{Green!0.000}{\strut\lstinline{ its}}\colorbox{Green!0.000}{\strut\lstinline{ Nations}}\colorbox{Green!0.000}{\strut\lstinline{ League}}\colorbox{Green!0.000}{\strut\lstinline{ debut}} & \num{1.362e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{68}}\colorbox{Green!0.000}{\strut\lstinline{ m}}\colorbox{Green!0.000}{\strut\lstinline{ 10}}\colorbox{Green!0.000}{\strut\lstinline{38}}\colorbox{Green!0.000}{\strut\lstinline{ m}}\colorbox{Green!0.000}{\strut\lstinline{ 12}}\colorbox{Green!0.000}{\strut\lstinline{18}}\colorbox{Green!0.000}{\strut\lstinline{ m}}\colorbox{Green!0.000}{\strut\lstinline{ HP}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Norwegian}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!97.685}{\strut\lstinline{Swed}}\colorbox{Green!31.390}{\strut\lstinline{ish}} & \num{1.330e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ Lat}}\colorbox{Green!0.000}{\strut\lstinline{v}}\colorbox{Green!0.000}{\strut\lstinline{ian}}\colorbox{Green!0.000}{\strut\lstinline{ independence}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ R}}\colorbox{Green!0.000}{\strut\lstinline{iga}}\colorbox{Green!0.000}{\strut\lstinline{ has}}\colorbox{Green!0.000}{\strut\lstinline{ been}}\colorbox{Green!0.000}{\strut\lstinline{ ruled}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ Germans}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!94.461}{\strut\lstinline{ Swed}} & \num{1.286e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ bar}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{summer}}\colorbox{Green!0.000}{\strut\lstinline{ when}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!86.644}{\strut\lstinline{ Swed}}\colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!0.000}{\strut\lstinline{ began}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ shine}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{C}}\colorbox{Green!0.000}{\strut\lstinline{up}} & \num{1.180e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Al}}\colorbox{Green!0.000}{\strut\lstinline{ Un}}\colorbox{Green!0.000}{\strut\lstinline{ser}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!82.511}{\strut\lstinline{ Swed}}\colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!0.000}{\strut\lstinline{ Savage}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Bobby}}\colorbox{Green!0.000}{\strut\lstinline{ Un}}\colorbox{Green!0.000}{\strut\lstinline{ser}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Gordon}} & \num{1.124e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ 25}}\colorbox{Green!0.000}{\strut\lstinline{ ppm}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ Denmark}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ France}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Spain}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!81.285}{\strut\lstinline{ Sweden}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ UK}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{"}} & \num{1.107e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{This}}\colorbox{Green!0.000}{\strut\lstinline{ study}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ supported}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!80.052}{\strut\lstinline{ Swedish}}\colorbox{Green!0.000}{\strut\lstinline{ Research}}\colorbox{Green!0.000}{\strut\lstinline{ Council}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{Grant}}\colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!0.000}{\strut\lstinline{2015}}\colorbox{Green!0.000}{\strut\lstinline{-}} & \num{1.090e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Canada}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Finland}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Italy}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!79.919}{\strut\lstinline{ Sweden}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ UK}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{In}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ next}}\colorbox{Green!0.000}{\strut\lstinline{ few}} & \num{1.088e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ ra}}\colorbox{Green!0.000}{\strut\lstinline{ps}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ English}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ French}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Spanish}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!79.053}{\strut\lstinline{ Swedish}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Mand}}\colorbox{Green!0.000}{\strut\lstinline{arin}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ You}} & \num{1.076e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Middle}}\colorbox{Green!0.000}{\strut\lstinline{ East}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Southeast}}\colorbox{Green!0.000}{\strut\lstinline{ Asia}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{In}}\colorbox{Green!0.000}{\strut\lstinline{ reality}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!78.553}{\strut\lstinline{ Swedish}}\colorbox{Green!0.000}{\strut\lstinline{ and}} & \num{1.070e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ threat}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ found}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ different}}\colorbox{Green!0.000}{\strut\lstinline{ countries}}\colorbox{Green!0.000}{\strut\lstinline{ such}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!76.398}{\strut\lstinline{ Sweden}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Malaysia}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ India}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{1.040e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ iron}}\colorbox{Green!0.000}{\strut\lstinline{ ore}}\colorbox{Green!0.000}{\strut\lstinline{ mine}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ world}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ It}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ owned}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!74.936}{\strut\lstinline{ Swedish}}\colorbox{Green!0.000}{\strut\lstinline{ government}} & \num{1.020e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 30912.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 175 tokens, and has a mean of \num{1.133e-01} (rank 5 for the output SAE latent) and a standard deviation of \num{6.893e-03} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ga}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ 2012}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ Cl}}\colorbox{Green!0.000}{\strut\lstinline{A}}\colorbox{Green!70.547}{\strut\lstinline{ir}}\colorbox{Green!41.061}{\strut\lstinline{se}}\colorbox{Green!71.272}{\strut\lstinline{ach}}\colorbox{Green!40.233}{\strut\lstinline{ n}}\colorbox{Green!100.000}{\strut\lstinline{A3}}\colorbox{Green!61.874}{\strut\lstinline{ P}}\colorbox{Green!80.514}{\strut\lstinline{AN}}\colorbox{Green!48.271}{\strut\lstinline{ob}}\colorbox{Green!57.349}{\strut\lstinline{,}} & \num{8.579e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{la}}\colorbox{Green!0.000}{\strut\lstinline{ ri}}\colorbox{Green!0.000}{\strut\lstinline{ Paul}}\colorbox{Green!0.000}{\strut\lstinline{ Berg}}\colorbox{Green!0.000}{\strut\lstinline{ ag}}\colorbox{Green!92.036}{\strut\lstinline{us}}\colorbox{Green!0.000}{\strut\lstinline{ Walter}}\colorbox{Green!0.000}{\strut\lstinline{ Gilbert}}\colorbox{Green!82.082}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!94.588}{\strut\lstinline{D}}\colorbox{Green!68.611}{\strut\lstinline{h}}\colorbox{Green!95.993}{\strut\lstinline{'}}\colorbox{Green!57.604}{\strut\lstinline{ain}}\colorbox{Green!78.022}{\strut\lstinline{mic}} & \num{8.236e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!30.761}{\strut\lstinline{j}}\colorbox{Green!30.040}{\strut\lstinline{ir}}\colorbox{Green!41.735}{\strut\lstinline{ ag}}\colorbox{Green!78.736}{\strut\lstinline{us}}\colorbox{Green!0.000}{\strut\lstinline{ Spar}}\colorbox{Green!70.022}{\strut\lstinline{An}}\colorbox{Green!88.224}{\strut\lstinline{ a}}\colorbox{Green!88.490}{\strut\lstinline{ b}}\colorbox{Green!82.600}{\strut\lstinline{h}}\colorbox{Green!67.761}{\strut\lstinline{fu}}\colorbox{Green!95.631}{\strut\lstinline{il}}\colorbox{Green!88.643}{\strut\lstinline{ lu}}\colorbox{Green!67.118}{\strut\lstinline{ach}}\colorbox{Green!18.744}{\strut\lstinline{ aH}} & \num{8.205e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ l}}\colorbox{Green!35.364}{\strut\lstinline{A3}}\colorbox{Green!29.742}{\strut\lstinline{d}}\colorbox{Green!40.564}{\strut\lstinline{A}}\colorbox{Green!93.122}{\strut\lstinline{il}}\colorbox{Green!52.626}{\strut\lstinline{ ar}}\colorbox{Green!66.518}{\strut\lstinline{ an}}\colorbox{Green!29.891}{\strut\lstinline{ su}}\colorbox{Green!29.466}{\strut\lstinline{AN}}\colorbox{Green!44.243}{\strut\lstinline{om}}\colorbox{Green!74.576}{\strut\lstinline{h}}\colorbox{Green!67.852}{\strut\lstinline{.}}\colorbox{Green!80.985}{\strut\lstinline{ T}}\colorbox{Green!74.926}{\strut\lstinline{A}} & \num{7.989e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ An}}\colorbox{Green!0.000}{\strut\lstinline{san}}\colorbox{Green!0.000}{\strut\lstinline{ n}}\colorbox{Green!49.028}{\strut\lstinline{AN}}\colorbox{Green!52.255}{\strut\lstinline{ m}}\colorbox{Green!48.184}{\strut\lstinline{A3}}\colorbox{Green!65.243}{\strut\lstinline{r}}\colorbox{Green!45.378}{\strut\lstinline{ don}}\colorbox{Green!60.519}{\strut\lstinline{ i}}\colorbox{Green!30.432}{\strut\lstinline{om}}\colorbox{Green!50.525}{\strut\lstinline{ath}}\colorbox{Green!60.930}{\strut\lstinline{A3}}\colorbox{Green!92.004}{\strut\lstinline{ir}}\colorbox{Green!0.000}{\strut\lstinline{ 5}} & \num{7.893e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ire}}\colorbox{Green!48.080}{\strut\lstinline{adh}}\colorbox{Green!0.000}{\strut\lstinline{ Ch}}\colorbox{Green!0.000}{\strut\lstinline{un}}\colorbox{Green!10.910}{\strut\lstinline{ Ce}}\colorbox{Green!44.932}{\strut\lstinline{oil}}\colorbox{Green!33.515}{\strut\lstinline{ ag}}\colorbox{Green!65.388}{\strut\lstinline{us}}\colorbox{Green!54.214}{\strut\lstinline{ tr}}\colorbox{Green!86.391}{\strut\lstinline{AN}}\colorbox{Green!49.477}{\strut\lstinline{ R}}\colorbox{Green!65.028}{\strut\lstinline{na}}\colorbox{Green!15.256}{\strut\lstinline{G}}\colorbox{Green!57.637}{\strut\lstinline{.}}\colorbox{Green!85.134}{\strut\lstinline{ Is}} & \num{7.412e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ m}}\colorbox{Green!81.606}{\strut\lstinline{A}}\colorbox{Green!86.181}{\strut\lstinline{nd}}\colorbox{Green!0.000}{\strut\lstinline{ ("}}\colorbox{Green!0.000}{\strut\lstinline{mind}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ reason}}\colorbox{Green!0.000}{\strut\lstinline{").}}\colorbox{Green!0.000}{\strut\lstinline{ Related}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ Old}}\colorbox{Green!0.000}{\strut\lstinline{ English}}\colorbox{Green!0.000}{\strut\lstinline{ my}}\colorbox{Green!0.000}{\strut\lstinline{nt}}\colorbox{Green!0.000}{\strut\lstinline{an}} & \num{7.394e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ 2013}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ na}}\colorbox{Green!0.000}{\strut\lstinline{ u}}\colorbox{Green!0.000}{\strut\lstinline{irl}}\colorbox{Green!0.000}{\strut\lstinline{is}}\colorbox{Green!35.474}{\strut\lstinline{AN}}\colorbox{Green!21.577}{\strut\lstinline{ g}}\colorbox{Green!22.470}{\strut\lstinline{iol}}\colorbox{Green!32.337}{\strut\lstinline{ca}}\colorbox{Green!84.516}{\strut\lstinline{igh}}\colorbox{Green!50.978}{\strut\lstinline{ mi}}\colorbox{Green!57.105}{\strut\lstinline{ot}}\colorbox{Green!66.932}{\strut\lstinline{ail}}\colorbox{Green!0.000}{\strut\lstinline{ (}} & \num{7.251e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Import}}\colorbox{Green!0.000}{\strut\lstinline{o}}\colorbox{Green!0.000}{\strut\lstinline{ de}}\colorbox{Green!0.000}{\strut\lstinline{ k}}\colorbox{Green!0.000}{\strut\lstinline{rom}}\colorbox{Green!0.000}{\strut\lstinline{program}}\colorbox{Green!0.000}{\strut\lstinline{o}}\colorbox{Green!74.816}{\strut\lstinline{ estas}}\colorbox{Green!57.121}{\strut\lstinline{ fac}}\colorbox{Green!59.569}{\strut\lstinline{ila}}\colorbox{Green!58.563}{\strut\lstinline{.}}\colorbox{Green!59.994}{\strut\lstinline{\\n}}\colorbox{Green!83.387}{\strut\lstinline{A}} & \num{7.154e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{A}}\colorbox{Green!82.520}{\strut\lstinline{I}}\colorbox{Green!66.610}{\strut\lstinline{iu}}\colorbox{Green!49.020}{\strut\lstinline{ event}}\colorbox{Green!59.731}{\strut\lstinline{o}}\colorbox{Green!48.632}{\strut\lstinline{ lig}}\colorbox{Green!60.205}{\strut\lstinline{i}}\colorbox{Green!63.127}{\strut\lstinline{A}}\colorbox{Green!72.227}{\strut\lstinline{L}}\colorbox{Green!62.633}{\strut\lstinline{as}}\colorbox{Green!71.243}{\strut\lstinline{ al}}\colorbox{Green!79.643}{\strut\lstinline{ la}}\colorbox{Green!34.217}{\strut\lstinline{ orig}}\colorbox{Green!55.778}{\strut\lstinline{ina}} & \num{7.080e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{A}}\colorbox{Green!59.722}{\strut\lstinline{il}}\colorbox{Green!30.892}{\strut\lstinline{te}}\colorbox{Green!0.000}{\strut\lstinline{!}}\colorbox{Green!37.151}{\strut\lstinline{ St}}\colorbox{Green!0.000}{\strut\lstinline{air}}\colorbox{Green!52.584}{\strut\lstinline{ na}}\colorbox{Green!11.774}{\strut\lstinline{ h}}\colorbox{Green!61.002}{\strut\lstinline{Ai}}\colorbox{Green!82.066}{\strut\lstinline{ire}}\colorbox{Green!82.128}{\strut\lstinline{ann}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ take}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ on}} & \num{7.046e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ b}}\colorbox{Green!0.000}{\strut\lstinline{ild}}\colorbox{Green!28.706}{\strut\lstinline{oj}}\colorbox{Green!44.277}{\strut\lstinline{ de}}\colorbox{Green!22.625}{\strut\lstinline{ event}}\colorbox{Green!81.729}{\strut\lstinline{oj}}\colorbox{Green!70.176}{\strut\lstinline{ k}}\colorbox{Green!73.745}{\strut\lstinline{aj}}\colorbox{Green!71.991}{\strut\lstinline{ b}}\colorbox{Green!47.627}{\strut\lstinline{ild}}\colorbox{Green!70.624}{\strut\lstinline{oj}}\colorbox{Green!75.933}{\strut\lstinline{ de}}\colorbox{Green!74.765}{\strut\lstinline{ k}}\colorbox{Green!52.245}{\strut\lstinline{ateg}}\colorbox{Green!70.642}{\strut\lstinline{orio}} & \num{7.012e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 57769.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 321 tokens, and has a mean of \num{8.286e-02} (rank 6 for the output SAE latent) and a standard deviation of \num{1.343e-02} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{iG}}\colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{eIK}}\colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ i}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{ iL~}} & \num{2.700e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{H}}\colorbox{Green!75.966}{\strut\lstinline{1}}\colorbox{Green!0.000}{\strut\lstinline{iLIJ}}\colorbox{Green!0.000}{\strut\lstinline{ i}}\colorbox{Green!0.000}{\strut\lstinline{l}}\colorbox{Green!0.000}{\strut\lstinline{l}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{l}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ e}}\colorbox{Green!0.000}{\strut\lstinline{I}} & \num{2.051e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{1}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{10}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{38}}\colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!0.000}{\strut\lstinline{EV}}\colorbox{Green!0.000}{\strut\lstinline{IN}}\colorbox{Green!69.669}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ If}}\colorbox{Green!0.000}{\strut\lstinline{ you}} & \num{1.881e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{e~}}\colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!0.000}{\strut\lstinline{3}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ei}}\colorbox{Green!0.000}{\strut\lstinline{eIK}}\colorbox{Green!0.000}{\strut\lstinline{ i}}\colorbox{Green!0.000}{\strut\lstinline{l}}\colorbox{Green!0.000}{\strut\lstinline{ii}}\colorbox{Green!0.000}{\strut\lstinline{iLl}}\colorbox{Green!0.000}{\strut\lstinline{ i}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{l}} & \num{1.822e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{iL~}}\colorbox{Green!0.000}{\strut\lstinline{ik}}\colorbox{Green!0.000}{\strut\lstinline{14}}\colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!0.000}{\strut\lstinline{IJ}}\colorbox{Green!0.000}{\strut\lstinline{el}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ e}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{iL}}\colorbox{Green!65.290}{\strut\lstinline{14}}\colorbox{Green!0.000}{\strut\lstinline{ikl}} & \num{1.763e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{L}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{ik~}}\colorbox{Green!0.000}{\strut\lstinline{ e}}\colorbox{Green!0.000}{\strut\lstinline{ei}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ e}}\colorbox{Green!0.000}{\strut\lstinline{I}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{Il}}\colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!60.651}{\strut\lstinline{L}} & \num{1.637e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{IIJ}}\colorbox{Green!0.000}{\strut\lstinline{aI}}\colorbox{Green!0.000}{\strut\lstinline{aoI}}\colorbox{Green!0.000}{\strut\lstinline{!!}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{aI}}\colorbox{Green!0.000}{\strut\lstinline{a}}\colorbox{Green!0.000}{\strut\lstinline{al~}}\colorbox{Green!0.000}{\strut\lstinline{c}}\colorbox{Green!0.000}{\strut\lstinline{2}}\colorbox{Green!0.000}{\strut\lstinline{e~}}\colorbox{Green!58.980}{\strut\lstinline{a I}}\colorbox{Green!0.000}{\strut\lstinline{cli}}\colorbox{Green!0.000}{\strut\lstinline{aI}} & \num{1.592e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{e3}}\colorbox{Green!0.000}{\strut\lstinline{14}}\colorbox{Green!0.000}{\strut\lstinline{ e}}\colorbox{Green!0.000}{\strut\lstinline{IJ}}\colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!0.000}{\strut\lstinline{g}}\colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!0.000}{\strut\lstinline{I}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\lstinline{g}}\colorbox{Green!57.937}{\strut\lstinline{14}}\colorbox{Green!0.000}{\strut\lstinline{ i}}\colorbox{Green!0.000}{\strut\lstinline{l}}\colorbox{Green!0.000}{\strut\lstinline{e}} & \num{1.564e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Bin}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ one}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ pictures}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ related}}\colorbox{Green!55.129}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ picture}}\colorbox{Green!0.000}{\strut\lstinline{ before}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ collection}} & \num{1.488e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{iLG}}\colorbox{Green!0.000}{\strut\lstinline{ e}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{iL}}\colorbox{Green!54.333}{\strut\lstinline{14}}\colorbox{Green!0.000}{\strut\lstinline{ikl}}\colorbox{Green!0.000}{\strut\lstinline{e3}}\colorbox{Green!0.000}{\strut\lstinline{ e}}\colorbox{Green!0.000}{\strut\lstinline{iL}}\colorbox{Green!0.000}{\strut\lstinline{14}}\colorbox{Green!0.000}{\strut\lstinline{ikl}}\colorbox{Green!0.000}{\strut\lstinline{ i}} & \num{1.467e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ sealed}}\colorbox{Green!0.000}{\strut\lstinline{ bearing}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Now}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ feel}}\colorbox{Green!0.000}{\strut\lstinline{ kinda}}\colorbox{Green!0.000}{\strut\lstinline{ like}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ ****}}\colorbox{Green!0.000}{\strut\lstinline{*}}\colorbox{Green!53.993}{\strut\$\$}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ asking}}\colorbox{Green!0.000}{\strut\lstinline{ in}} & \num{1.458e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!0.000}{\strut\lstinline{L}}\colorbox{Green!0.000}{\strut\lstinline{ik}}\colorbox{Green!52.457}{\strut\lstinline{I}}\colorbox{Green!0.000}{\strut\lstinline{ ik}}\colorbox{Green!0.000}{\strut\lstinline{ii}}\colorbox{Green!0.000}{\strut\lstinline{l}}\colorbox{Green!0.000}{\strut\lstinline{ik}}\colorbox{Green!0.000}{\strut\lstinline{iLl}}\colorbox{Green!0.000}{\strut\lstinline{ i}}\colorbox{Green!0.000}{\strut\lstinline{h}}\colorbox{Green!0.000}{\strut\lstinline{I}} & \num{1.416e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 42113.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 3 tokens, and has a mean of \num{7.971e-02} (rank 7 for the output SAE latent) and a standard deviation of \num{6.880e-03} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ arthritis}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Y}}\colorbox{Green!0.000}{\strut\lstinline{og}}\colorbox{Green!0.000}{\strut\lstinline{ar}}\colorbox{Green!0.000}{\strut\lstinline{aj}}\colorbox{Green!0.000}{\strut\lstinline{ G}}\colorbox{Green!0.000}{\strut\lstinline{ugg}}\colorbox{Green!0.000}{\strut\lstinline{ulu}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!100.000}{\strut\lstinline{ Ing}}\colorbox{Green!0.000}{\strut\lstinline{redients}}\colorbox{Green!0.000}{\strut\lstinline{ include}} & \num{1.332e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Europe}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Rest}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ World}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!98.724}{\strut\lstinline{ Ing}}\colorbox{Green!0.000}{\strut\lstinline{redients}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ market}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ Sol}}\colorbox{Green!0.000}{\strut\lstinline{vents}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{1.315e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{04}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!97.442}{\strut\lstinline{ Ing}}\colorbox{Green!0.000}{\strut\lstinline{ros}}\colorbox{Green!0.000}{\strut\lstinline{so}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ L}}\colorbox{Green!0.000}{\strut\lstinline{io}}\colorbox{Green!0.000}{\strut\lstinline{hn}}\colorbox{Green!0.000}{\strut\lstinline{ \&}}\colorbox{Green!0.000}{\strut\lstinline{ Salv}}\colorbox{Green!0.000}{\strut\lstinline{atore}}\colorbox{Green!0.000}{\strut\lstinline{ -}}\colorbox{Green!0.000}{\strut\lstinline{ Fl}} & \num{1.298e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{an}}\colorbox{Green!0.000}{\strut\lstinline{ con}}\colorbox{Green!0.000}{\strut\lstinline{ el}}\colorbox{Green!0.000}{\strut\lstinline{ audio}}\colorbox{Green!0.000}{\strut\lstinline{ original}}\colorbox{Green!0.000}{\strut\lstinline{ en}}\colorbox{Green!97.438}{\strut\lstinline{ Ing}}\colorbox{Green!0.000}{\strut\lstinline{les}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ El}}\colorbox{Green!0.000}{\strut\lstinline{ cost}}\colorbox{Green!0.000}{\strut\lstinline{o}}\colorbox{Green!0.000}{\strut\lstinline{ de}}\colorbox{Green!0.000}{\strut\lstinline{ adm}}\colorbox{Green!0.000}{\strut\lstinline{isiA3n}} & \num{1.298e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ 2}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{000}}\colorbox{Green!0.000}{\strut\lstinline{ calorie}}\colorbox{Green!0.000}{\strut\lstinline{ diet}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ *}}\colorbox{Green!0.000}{\strut\lstinline{ Daily}}\colorbox{Green!0.000}{\strut\lstinline{ Value}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ established}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Other}}\colorbox{Green!93.515}{\strut\lstinline{ Ing}} & \num{1.245e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Sm}}\colorbox{Green!0.000}{\strut\lstinline{ooth}}\colorbox{Green!0.000}{\strut\lstinline{ie}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Six}}\colorbox{Green!90.206}{\strut\lstinline{ Ing}}\colorbox{Green!0.000}{\strut\lstinline{red}}\colorbox{Green!0.000}{\strut\lstinline{ient}}\colorbox{Green!0.000}{\strut\lstinline{ Sp}}\colorbox{Green!0.000}{\strut\lstinline{ir}}\colorbox{Green!0.000}{\strut\lstinline{ul}}\colorbox{Green!0.000}{\strut\lstinline{ina}}\colorbox{Green!0.000}{\strut\lstinline{ Sn}}\colorbox{Green!0.000}{\strut\lstinline{ack}}\colorbox{Green!0.000}{\strut\lstinline{ies}} & \num{1.201e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ 100}}\colorbox{Green!88.069}{\strut\lstinline{ Ing}}\colorbox{Green!0.000}{\strut\lstinline{redients}}\colorbox{Green!0.000}{\strut\lstinline{ In}}\colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{ Pictures}}\colorbox{Green!0.000}{\strut\lstinline{ For}}\colorbox{Green!0.000}{\strut\lstinline{ Kitchen}}\colorbox{Green!0.000}{\strut\lstinline{ Number}}\colorbox{Green!0.000}{\strut\lstinline{ 79}}\colorbox{Green!0.000}{\strut\lstinline{ Is}}\colorbox{Green!0.000}{\strut\lstinline{ Im}}\colorbox{Green!0.000}{\strut\lstinline{possible}}\colorbox{Green!0.000}{\strut\lstinline{!.}} & \num{1.173e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Ind}}\colorbox{Green!0.000}{\strut\lstinline{io}}\colorbox{Green!0.000}{\strut\lstinline{ Pap}}\colorbox{Green!0.000}{\strut\lstinline{ago}}\colorbox{Green!0.000}{\strut\lstinline{ Te}}\colorbox{Green!0.000}{\strut\lstinline{pez}}\colorbox{Green!0.000}{\strut\lstinline{coh}}\colorbox{Green!0.000}{\strut\lstinline{u}}\colorbox{Green!0.000}{\strut\lstinline{ite}}\colorbox{Green!0.000}{\strut\lstinline{ Cream}}\colorbox{Green!0.000}{\strut\lstinline{ 2}}\colorbox{Green!0.000}{\strut\lstinline{ Oz}}\colorbox{Green!86.584}{\strut\lstinline{ Ing}}\colorbox{Green!0.000}{\strut\lstinline{redients}}\colorbox{Green!0.000}{\strut\lstinline{:}} & \num{1.153e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Ma}}\colorbox{Green!85.348}{\strut\lstinline{ Ing}}\colorbox{Green!0.000}{\strut\lstinline{alls}}\colorbox{Green!0.000}{\strut\lstinline{ had}}\colorbox{Green!0.000}{\strut\lstinline{ no}}\colorbox{Green!0.000}{\strut\lstinline{ cabinets}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ refrigerator}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ she}}\colorbox{Green!0.000}{\strut\lstinline{ raised}}\colorbox{Green!0.000}{\strut\lstinline{ five}}\colorbox{Green!0.000}{\strut\lstinline{ children}}\colorbox{Green!0.000}{\strut\lstinline{ and}} & \num{1.137e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{under}}\colorbox{Green!0.000}{\strut\lstinline{stood}}\colorbox{Green!84.980}{\strut\lstinline{ Ing}}\colorbox{Green!0.000}{\strut\lstinline{red}}\colorbox{Green!0.000}{\strut\lstinline{ient}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ With}}\colorbox{Green!0.000}{\strut\lstinline{ Rec}}\colorbox{Green!0.000}{\strut\lstinline{ipes}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Simply}}\colorbox{Green!0.000}{\strut\lstinline{ Rec}}\colorbox{Green!0.000}{\strut\lstinline{ipes}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{ explanation}} & \num{1.132e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{rop}}\colorbox{Green!0.000}{\strut\lstinline{ur}}\colorbox{Green!79.994}{\strut\lstinline{ Ing}}\colorbox{Green!0.000}{\strut\lstinline{redients}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ global}}\colorbox{Green!0.000}{\strut\lstinline{ supplier}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ ingredients}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ services}}\colorbox{Green!0.000}{\strut\lstinline{ developed}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ create}} & \num{1.065e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Bah}}\colorbox{Green!0.000}{\strut\lstinline{asa}}\colorbox{Green!78.458}{\strut\lstinline{ Ing}}\colorbox{Green!0.000}{\strut\lstinline{gr}}\colorbox{Green!0.000}{\strut\lstinline{is}}\colorbox{Green!0.000}{\strut\lstinline{ Sing}}\colorbox{Green!0.000}{\strut\lstinline{kat}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ just}}\colorbox{Green!0.000}{\strut\lstinline{ about}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ image}}\colorbox{Green!0.000}{\strut\lstinline{ we}}\colorbox{Green!0.000}{\strut\lstinline{ ascertained}}\colorbox{Green!0.000}{\strut\lstinline{ on}} & \num{1.045e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 8827.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 21 tokens, and has a mean of \num{7.330e-02} (rank 8 for the output SAE latent) and a standard deviation of \num{5.439e-03} over its non-zero values.}
  \end{subfigure}
\end{figure}%
\begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ scholars}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ Oriental}}\colorbox{Green!0.000}{\strut\lstinline{ Studies}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Med}}\colorbox{Green!100.000}{\strut\lstinline{ieval}}\colorbox{Green!0.000}{\strut\lstinline{ Literature}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ History}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!0.000}{\strut\lstinline{ Gh}} & \num{9.650e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ia}}\colorbox{Green!0.000}{\strut\lstinline{ world}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Be}}\colorbox{Green!0.000}{\strut\lstinline{ part}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!89.922}{\strut\lstinline{ medieval}}\colorbox{Green!0.000}{\strut\lstinline{ revolution}}\colorbox{Green!0.000}{\strut\lstinline{ against}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Word}}\colorbox{Green!0.000}{\strut\lstinline{ King}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ his}} & \num{8.678e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ trying}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ make}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ living}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!85.045}{\strut\lstinline{ medieval}}\colorbox{Green!0.000}{\strut\lstinline{ town}}\colorbox{Green!0.000}{\strut\lstinline{ full}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ warriors}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ sor}}\colorbox{Green!0.000}{\strut\lstinline{ce}} & \num{8.207e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ couple}}\colorbox{Green!0.000}{\strut\lstinline{ who}}\colorbox{Green!0.000}{\strut\lstinline{ play}}\colorbox{Green!84.956}{\strut\lstinline{ medieval}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Renaissance}}\colorbox{Green!0.000}{\strut\lstinline{ instruments}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ sing}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ dance}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ celebrate}}\colorbox{Green!0.000}{\strut\lstinline{ at}} & \num{8.198e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Sem}}\colorbox{Green!0.000}{\strut\lstinline{ikh}}\colorbox{Green!0.000}{\strut\lstinline{ah}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ rise}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!83.292}{\strut\lstinline{ medieval}}\colorbox{Green!0.000}{\strut\lstinline{ university}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ which}}\colorbox{Green!0.000}{\strut\lstinline{ began}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ issue}} & \num{8.038e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ located}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ Med}}\colorbox{Green!83.056}{\strut\lstinline{ieval}}\colorbox{Green!0.000}{\strut\lstinline{ Sp}}\colorbox{Green!0.000}{\strut\lstinline{on}}\colorbox{Green!0.000}{\strut\lstinline{ Street}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Cov}}\colorbox{Green!0.000}{\strut\lstinline{entry}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Mark}}\colorbox{Green!0.000}{\strut\lstinline{ Andrew}}\colorbox{Green!0.000}{\strut\lstinline{ offers}}\colorbox{Green!0.000}{\strut\lstinline{ an}} & \num{8.015e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ armies}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Cal}}\colorbox{Green!0.000}{\strut\lstinline{iph}}\colorbox{Green!0.000}{\strut\lstinline{ates}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ through}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ action}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ bloody}}\colorbox{Green!82.890}{\strut\lstinline{ medieval}}\colorbox{Green!0.000}{\strut\lstinline{ battles}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{7.999e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Ng}}\colorbox{Green!0.000}{\strut\lstinline{aw}}\colorbox{Green!0.000}{\strut\lstinline{ang}}\colorbox{Green!0.000}{\strut\lstinline{ Nam}}\colorbox{Green!0.000}{\strut\lstinline{gy}}\colorbox{Green!0.000}{\strut\lstinline{al}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ father}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ un}}\colorbox{Green!0.000}{\strut\lstinline{ifier}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!81.978}{\strut\lstinline{ medieval}}\colorbox{Green!0.000}{\strut\lstinline{ Bh}}\colorbox{Green!0.000}{\strut\lstinline{ut}} & \num{7.911e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ needed}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ know}}\colorbox{Green!0.000}{\strut\lstinline{ what}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ they}}\colorbox{Green!0.000}{\strut\lstinline{ ate}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!81.319}{\strut\lstinline{ medieval}}\colorbox{Green!0.000}{\strut\lstinline{ northern}}\colorbox{Green!0.000}{\strut\lstinline{ England}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{ Lots}} & \num{7.847e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{th}}\colorbox{Green!0.000}{\strut\lstinline{ Annual}}\colorbox{Green!0.000}{\strut\lstinline{ Award}}\colorbox{Green!0.000}{\strut\lstinline{ Win}}\colorbox{Green!0.000}{\strut\lstinline{ning}}\colorbox{Green!0.000}{\strut\lstinline{ L}}\colorbox{Green!0.000}{\strut\lstinline{ough}}\colorbox{Green!0.000}{\strut\lstinline{rea}}\colorbox{Green!0.000}{\strut\lstinline{ Med}}\colorbox{Green!80.419}{\strut\lstinline{ieval}}\colorbox{Green!0.000}{\strut\lstinline{ Festival}}\colorbox{Green!0.000}{\strut\lstinline{ takes}}\colorbox{Green!0.000}{\strut\lstinline{ place}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{7.761e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ like}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ individual}}\colorbox{Green!0.000}{\strut\lstinline{ parts}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ '}}\colorbox{Green!0.000}{\strut\lstinline{cycle}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ Med}}\colorbox{Green!79.590}{\strut\lstinline{ieval}}\colorbox{Green!0.000}{\strut\lstinline{ mystery}}\colorbox{Green!0.000}{\strut\lstinline{ plays}} & \num{7.681e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ id}}\colorbox{Green!0.000}{\strut\lstinline{yll}}\colorbox{Green!0.000}{\strut\lstinline{ic}}\colorbox{Green!0.000}{\strut\lstinline{ picture}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ season}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{The}}\colorbox{Green!79.501}{\strut\lstinline{ medieval}}\colorbox{Green!0.000}{\strut\lstinline{ charm}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ Vil}}\colorbox{Green!0.000}{\strut\lstinline{n}} & \num{7.672e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 21697.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 87 tokens, and has a mean of \num{6.570e-02} (rank 10 for the output SAE latent) and a standard deviation of \num{6.127e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ football}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ his}}\colorbox{Green!0.000}{\strut\lstinline{ career}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Russell}}\colorbox{Green!0.000}{\strut\lstinline{ Wilson}}\colorbox{Green!0.000}{\strut\lstinline{ finished}}\colorbox{Green!0.000}{\strut\lstinline{ Monday}}\colorbox{Green!0.000}{\strut\lstinline{ night}}\colorbox{Green!0.000}{\strut\lstinline{'s}}\colorbox{Green!0.000}{\strut\lstinline{ win}}\colorbox{Green!0.000}{\strut\lstinline{ over}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!100.000}{\strut\lstinline{ Minnesota}} & \num{1.082e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ST}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ PA}}\colorbox{Green!10.959}{\strut\lstinline{UL}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!59.928}{\strut\lstinline{ Minn}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{AP}}\colorbox{Green!0.000}{\strut\lstinline{)}}\colorbox{Green!0.000}{\strut\lstinline{ -}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!98.758}{\strut\lstinline{ Minnesota}}\colorbox{Green!0.000}{\strut\lstinline{ Department}} & \num{1.068e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!98.031}{\strut\lstinline{ Minnesota}}\colorbox{Green!0.000}{\strut\lstinline{ Birth}}\colorbox{Green!0.000}{\strut\lstinline{ Center}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ D}}\colorbox{Green!0.000}{\strut\lstinline{ian}}\colorbox{Green!0.000}{\strut\lstinline{na}}\colorbox{Green!0.000}{\strut\lstinline{ J}}\colorbox{Green!0.000}{\strut\lstinline{ol}}\colorbox{Green!0.000}{\strut\lstinline{les}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ faculty}}\colorbox{Green!0.000}{\strut\lstinline{ at}} & \num{1.060e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!98.031}{\strut\lstinline{ Minnesota}}\colorbox{Green!0.000}{\strut\lstinline{ Historical}}\colorbox{Green!0.000}{\strut\lstinline{ Society}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Begin}}\colorbox{Green!0.000}{\strut\lstinline{ning}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ 1929}}\colorbox{Green!0.000}{\strut\lstinline{ volume}}\colorbox{Green!0.000}{\strut\lstinline{ there}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ a}} & \num{1.060e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{The}}\colorbox{Green!0.000}{\strut\lstinline{ Winnipeg}}\colorbox{Green!0.000}{\strut\lstinline{ Row}}\colorbox{Green!0.000}{\strut\lstinline{ing}}\colorbox{Green!0.000}{\strut\lstinline{ Club}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!97.510}{\strut\lstinline{ Minnesota}}\colorbox{Green!0.000}{\strut\lstinline{ Boat}}\colorbox{Green!0.000}{\strut\lstinline{ Club}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Saint}} & \num{1.055e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Miami}}\colorbox{Green!0.000}{\strut\lstinline{ Marl}}\colorbox{Green!0.000}{\strut\lstinline{ins}}\colorbox{Green!0.000}{\strut\lstinline{ Milwaukee}}\colorbox{Green!0.000}{\strut\lstinline{ Brew}}\colorbox{Green!0.000}{\strut\lstinline{ers}}\colorbox{Green!97.041}{\strut\lstinline{ Minnesota}}\colorbox{Green!0.000}{\strut\lstinline{ Tw}}\colorbox{Green!0.000}{\strut\lstinline{ins}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Kentucky}}\colorbox{Green!0.000}{\strut\lstinline{ Wild}}\colorbox{Green!0.000}{\strut\lstinline{cats}}\colorbox{Green!0.000}{\strut\lstinline{ Win}}\colorbox{Green!0.000}{\strut\lstinline{C}} & \num{1.050e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ H}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Allen}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{The}}\colorbox{Green!0.000}{\strut\lstinline{ lock}}\colorbox{Green!0.000}{\strut\lstinline{out}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ musicians}}\colorbox{Green!0.000}{\strut\lstinline{ at}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!96.322}{\strut\lstinline{ Minnesota}}\colorbox{Green!0.000}{\strut\lstinline{ Orchestra}}\colorbox{Green!0.000}{\strut\lstinline{ has}} & \num{1.042e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{Post}}\colorbox{Green!0.000}{\strut\lstinline{ started}}\colorbox{Green!0.000}{\strut\lstinline{ spec}}\colorbox{Green!0.000}{\strut\lstinline{ulating}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ past}}\colorbox{Green!0.000}{\strut\lstinline{ week}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!95.417}{\strut\lstinline{ Minnesota}}\colorbox{Green!0.000}{\strut\lstinline{ Orche}}\colorbox{Green!0.000}{\strut\lstinline{str}}\colorbox{Green!0.000}{\strut\lstinline{al}}\colorbox{Green!0.000}{\strut\lstinline{ Association}}\colorbox{Green!0.000}{\strut\lstinline{ might}} & \num{1.032e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{The}}\colorbox{Green!95.373}{\strut\lstinline{ Minnesota}}\colorbox{Green!0.000}{\strut\lstinline{ Wild}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ recalled}}\colorbox{Green!0.000}{\strut\lstinline{ defense}}\colorbox{Green!0.000}{\strut\lstinline{man}}\colorbox{Green!0.000}{\strut\lstinline{ Ryan}}\colorbox{Green!0.000}{\strut\lstinline{ Murphy}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{HL}}\colorbox{Green!0.000}{\strut\lstinline{ Iowa}}\colorbox{Green!0.000}{\strut\lstinline{ per}}\colorbox{Green!0.000}{\strut\lstinline{ a}} & \num{1.032e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{An}}\colorbox{Green!0.000}{\strut\lstinline{ index}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!93.341}{\strut\lstinline{ Minnesota}}\colorbox{Green!0.000}{\strut\lstinline{ period}}\colorbox{Green!0.000}{\strut\lstinline{ical}}\colorbox{Green!0.000}{\strut\lstinline{ collection}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ South}}\colorbox{Green!0.000}{\strut\lstinline{ St}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!37.511}{\strut\lstinline{ Paul}}\colorbox{Green!0.000}{\strut\lstinline{ Library}} & \num{1.010e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Marl}}\colorbox{Green!0.000}{\strut\lstinline{ins}}\colorbox{Green!0.000}{\strut\lstinline{ Milwaukee}}\colorbox{Green!0.000}{\strut\lstinline{ Brew}}\colorbox{Green!0.000}{\strut\lstinline{ers}}\colorbox{Green!92.739}{\strut\lstinline{ Minnesota}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Add}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ United}}\colorbox{Green!0.000}{\strut\lstinline{ States}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ Baseball}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ your}} & \num{1.003e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Paul}}\colorbox{Green!0.000}{\strut\lstinline{ L}}\colorbox{Green!0.000}{\strut\lstinline{ur}}\colorbox{Green!0.000}{\strut\lstinline{line}}\colorbox{Green!0.000}{\strut\lstinline{ Row}}\colorbox{Green!0.000}{\strut\lstinline{ing}}\colorbox{Green!0.000}{\strut\lstinline{ Club}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!92.657}{\strut\lstinline{ Minnesota}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Winnipeg}}\colorbox{Green!0.000}{\strut\lstinline{ Row}}\colorbox{Green!0.000}{\strut\lstinline{ing}}\colorbox{Green!0.000}{\strut\lstinline{ Association}} & \num{1.002e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 13110.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 61 tokens, and has a mean of \num{6.486e-02} (rank 11 for the output SAE latent) and a standard deviation of \num{6.027e-03} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ 2019}}\colorbox{Green!0.000}{\strut\lstinline{ Posted}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{Official}}\colorbox{Green!0.000}{\strut\lstinline{ News}}\colorbox{Green!0.000}{\strut\lstinline{Tags}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ Fl}}\colorbox{Green!100.000}{\strut\lstinline{utter}}\colorbox{Green!0.000}{\strut\lstinline{ programming}}\colorbox{Green!0.000}{\strut\lstinline{Leave}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ comment}}\colorbox{Green!0.000}{\strut\lstinline{ on}} & \num{6.019e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{If}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{re}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ familiar}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Fl}}\colorbox{Green!83.797}{\strut\lstinline{utter}}\colorbox{Green!0.000}{\strut\lstinline{ programming}}\colorbox{Green!0.000}{\strut\lstinline{ language}}\colorbox{Green!0.000}{\strut\lstinline{ and}} & \num{5.044e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Your}}\colorbox{Green!0.000}{\strut\lstinline{ Business}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ Amazon}}\colorbox{Green!0.000}{\strut\lstinline{ F}}\colorbox{Green!0.000}{\strut\lstinline{BA}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Why}}\colorbox{Green!0.000}{\strut\lstinline{ You}}\colorbox{Green!0.000}{\strut\lstinline{ Should}}\colorbox{Green!0.000}{\strut\lstinline{ Master}}\colorbox{Green!0.000}{\strut\lstinline{ Fl}}\colorbox{Green!74.295}{\strut\lstinline{utter}}\colorbox{Green!0.000}{\strut\lstinline{ Programming}} & \num{4.472e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ mater}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ sought}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{after}}\colorbox{Green!0.000}{\strut\lstinline{ Google}}\colorbox{Green!0.000}{\strut\lstinline{ Fl}}\colorbox{Green!50.777}{\strut\lstinline{utter}}\colorbox{Green!0.000}{\strut\lstinline{ language}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Let}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ begin}}\colorbox{Green!0.000}{\strut\lstinline{ now}} & \num{3.056e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Why}}\colorbox{Green!0.000}{\strut\lstinline{ You}}\colorbox{Green!0.000}{\strut\lstinline{ Should}}\colorbox{Green!0.000}{\strut\lstinline{ Master}}\colorbox{Green!0.000}{\strut\lstinline{ Fl}}\colorbox{Green!44.955}{\strut\lstinline{utter}}\colorbox{Green!0.000}{\strut\lstinline{ Programming}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{rub}}\colorbox{Green!0.000}{\strut\lstinline{ber}}\colorbox{Green!0.000}{\strut\lstinline{ plants}}\colorbox{Green!0.000}{\strut\lstinline{ indoor}}\colorbox{Green!0.000}{\strut\lstinline{ rubber}}\colorbox{Green!0.000}{\strut\lstinline{ plant}}\colorbox{Green!0.000}{\strut\lstinline{ growing}} & \num{2.706e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ew}}\colorbox{Green!0.000}{\strut\lstinline{ar}}\colorbox{Green!0.000}{\strut\lstinline{ Mah}}\colorbox{Green!0.000}{\strut\lstinline{ots}}\colorbox{Green!0.000}{\strut\lstinline{av}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ celebrated}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ 8}}\colorbox{Green!0.000}{\strut\lstinline{th}}\colorbox{Green!0.000}{\strut\lstinline{ April}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!29.826}{\strut\lstinline{ 10}}\colorbox{Green!0.000}{\strut\lstinline{th}} & \num{1.795e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ compatible}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ industry}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!25.100}{\strut\lstinline{Widget}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ website}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Order}}\colorbox{Green!0.000}{\strut\lstinline{ them}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{1.511e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ place}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Eleanor}}\colorbox{Green!0.000}{\strut\lstinline{ notices}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ upon}}\colorbox{Green!0.000}{\strut\lstinline{ first}}\colorbox{Green!0.000}{\strut\lstinline{ arriving}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!24.743}{\strut\lstinline{ thinking}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ herself}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ "}} & \num{1.489e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ illness}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ health}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Find}}\colorbox{Green!0.000}{\strut\lstinline{ out}}\colorbox{Green!0.000}{\strut\lstinline{ why}}\colorbox{Green!24.727}{\strut\lstinline{ Swift}}\colorbox{Green!0.000}{\strut\lstinline{ Skin}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ W}}\colorbox{Green!0.000}{\strut\lstinline{ound}}\colorbox{Green!0.000}{\strut\lstinline{ is}} & \num{1.488e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ some}}\colorbox{Green!0.000}{\strut\lstinline{ patients}}\colorbox{Green!0.000}{\strut\lstinline{ feel}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ st}}\colorbox{Green!0.000}{\strut\lstinline{inging}}\colorbox{Green!0.000}{\strut\lstinline{ sensation}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ injection}}\colorbox{Green!0.000}{\strut\lstinline{ \&}}\colorbox{Green!24.474}{\strut\lstinline{ think}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ isn}} & \num{1.473e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ You}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ also}}\colorbox{Green!0.000}{\strut\lstinline{ use}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Contact}}\colorbox{Green!0.000}{\strut\lstinline{ Information}}\colorbox{Green!0.000}{\strut\lstinline{ widget}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Form}}\colorbox{Green!22.552}{\strut\lstinline{ W}}\colorbox{Green!0.000}{\strut\lstinline{idget}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{1.358e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Col}}\colorbox{Green!0.000}{\strut\lstinline{oring}}\colorbox{Green!0.000}{\strut\lstinline{ Pages}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Image}}\colorbox{Green!21.310}{\strut\lstinline{ Source}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ h}}\colorbox{Green!0.000}{\strut\lstinline{ou}}\colorbox{Green!0.000}{\strut\lstinline{zz}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{com}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Free}}\colorbox{Green!0.000}{\strut\lstinline{ Online}} & \num{1.283e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 26452.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 4 tokens, and has a mean of \num{6.316e-02} (rank 12 for the output SAE latent) and a standard deviation of \num{6.164e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ been}}\colorbox{Green!0.000}{\strut\lstinline{ made}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ extending}}\colorbox{Green!0.000}{\strut\lstinline{ Medicaid}}\colorbox{Green!0.000}{\strut\lstinline{ coverage}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ American}}\colorbox{Green!0.000}{\strut\lstinline{ Indians}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!100.000}{\strut\lstinline{ Alaska}}\colorbox{Green!0.000}{\strut\lstinline{ N}}\colorbox{Green!0.000}{\strut\lstinline{atives}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{1.224e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ percent}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ American}}\colorbox{Green!0.000}{\strut\lstinline{ Indian}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!99.957}{\strut\lstinline{ Alaska}}\colorbox{Green!0.000}{\strut\lstinline{ Native}}\colorbox{Green!0.000}{\strut\lstinline{ children}}\colorbox{Green!0.000}{\strut\lstinline{ were}}\colorbox{Green!0.000}{\strut\lstinline{ enrolled}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ Medicaid}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ CH}}\colorbox{Green!0.000}{\strut\lstinline{IP}} & \num{1.224e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ uninsured}}\colorbox{Green!0.000}{\strut\lstinline{ rate}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ American}}\colorbox{Green!0.000}{\strut\lstinline{ Indian}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!94.189}{\strut\lstinline{ Alaska}}\colorbox{Green!0.000}{\strut\lstinline{ Native}}\colorbox{Green!0.000}{\strut\lstinline{ children}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ families}}\colorbox{Green!0.000}{\strut\lstinline{ remain}}\colorbox{Green!0.000}{\strut\lstinline{ un}}\colorbox{Green!0.000}{\strut\lstinline{accept}}\colorbox{Green!0.000}{\strut\lstinline{ably}} & \num{1.153e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ issues}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Park}}\colorbox{Green!0.000}{\strut\lstinline{ Service}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Former}}\colorbox{Green!93.703}{\strut\lstinline{ Alaska}}\colorbox{Green!0.000}{\strut\lstinline{ governor}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ advisory}}\colorbox{Green!0.000}{\strut\lstinline{ board}}\colorbox{Green!0.000}{\strut\lstinline{ chairman}}\colorbox{Green!0.000}{\strut\lstinline{ Tony}} & \num{1.147e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ mindset}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!90.337}{\strut\lstinline{ Alaska}}\colorbox{Green!0.000}{\strut\lstinline{ Con}}\colorbox{Green!0.000}{\strut\lstinline{ce}}\colorbox{Green!0.000}{\strut\lstinline{aled}}\colorbox{Green!0.000}{\strut\lstinline{ Hand}}\colorbox{Green!0.000}{\strut\lstinline{gun}}\colorbox{Green!0.000}{\strut\lstinline{ Perm}}\colorbox{Green!0.000}{\strut\lstinline{it}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ T}}\colorbox{Green!0.000}{\strut\lstinline{aught}} & \num{1.106e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ popular}}\colorbox{Green!0.000}{\strut\lstinline{ appet}}\colorbox{Green!0.000}{\strut\lstinline{izers}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ s}}\colorbox{Green!0.000}{\strut\lstinline{oups}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ sandwiches}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Loc}}\colorbox{Green!0.000}{\strut\lstinline{ally}}\colorbox{Green!0.000}{\strut\lstinline{ caught}}\colorbox{Green!88.379}{\strut\lstinline{ Alaska}}\colorbox{Green!0.000}{\strut\lstinline{ seafood}} & \num{1.082e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ Canada}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!88.261}{\strut\lstinline{ Alaska}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Hawaii}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Your}}\colorbox{Green!0.000}{\strut\lstinline{ mattress}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ refund}}\colorbox{Green!0.000}{\strut\lstinline{ed}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ however}} & \num{1.081e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ shipping}}\colorbox{Green!0.000}{\strut\lstinline{ quotes}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ other}}\colorbox{Green!0.000}{\strut\lstinline{ destinations}}\colorbox{Green!0.000}{\strut\lstinline{ such}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!88.110}{\strut\lstinline{ Alaska}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Hawaii}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{This}}\colorbox{Green!0.000}{\strut\lstinline{ product}} & \num{1.079e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Mo}}\colorbox{Green!0.000}{\strut\lstinline{ose}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ Wolf}}\colorbox{Green!0.000}{\strut\lstinline{ hunt}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{We}}\colorbox{Green!0.000}{\strut\lstinline{ hunt}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!87.037}{\strut\lstinline{ Alaska}}\colorbox{Green!17.594}{\strut\lstinline{ Yuk}}\colorbox{Green!27.382}{\strut\lstinline{on}}\colorbox{Green!0.000}{\strut\lstinline{ mo}}\colorbox{Green!0.000}{\strut\lstinline{ose}} & \num{1.066e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{row}}\colorbox{Green!0.000}{\strut\lstinline{se}}\colorbox{Green!0.000}{\strut\lstinline{ listings}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ Member}}\colorbox{Green!0.000}{\strut\lstinline{ users}}\colorbox{Green!0.000}{\strut\lstinline{ here}}\colorbox{Green!0.000}{\strut\lstinline{ at}}\colorbox{Green!86.904}{\strut\lstinline{ Alaska}}\colorbox{Green!0.000}{\strut\lstinline{ Fl}}\colorbox{Green!0.000}{\strut\lstinline{irt}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ associated}}\colorbox{Green!0.000}{\strut\lstinline{ with}} & \num{1.064e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Cherry}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ BL}}\colorbox{Green!0.000}{\strut\lstinline{M}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!86.319}{\strut\lstinline{ Alaska}}\colorbox{Green!0.000}{\strut\lstinline{ regional}}\colorbox{Green!0.000}{\strut\lstinline{ manager}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ said}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ agency}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ pleased}} & \num{1.057e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!0.000}{\strut\lstinline{ paint}}\colorbox{Green!0.000}{\strut\lstinline{ appeared}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ still}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ wet}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{The}}\colorbox{Green!0.000}{\strut\lstinline{ package}}\colorbox{Green!0.000}{\strut\lstinline{ includes}}\colorbox{Green!85.328}{\strut\lstinline{ Alaska}}\colorbox{Green!15.559}{\strut\lstinline{ Yuk}}\colorbox{Green!29.327}{\strut\lstinline{on}} & \num{1.045e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 32153.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 100 tokens, and has a mean of \num{6.202e-02} (rank 13 for the output SAE latent) and a standard deviation of \num{5.347e-03} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Han}}\colorbox{Green!0.000}{\strut\lstinline{over}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Wake}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!100.000}{\strut\lstinline{ Fors}}\colorbox{Green!0.000}{\strut\lstinline{y}}\colorbox{Green!0.000}{\strut\lstinline{th}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ more}}\colorbox{Green!0.000}{\strut\lstinline{ than}}\colorbox{Green!0.000}{\strut\lstinline{ half}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ their}} & \num{1.788e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ he}}\colorbox{Green!0.000}{\strut\lstinline{ told}}\colorbox{Green!0.000}{\strut\lstinline{ SMS}}\colorbox{Green!0.000}{\strut\lstinline{F}}\colorbox{Green!0.000}{\strut\lstinline{ Ad}}\colorbox{Green!0.000}{\strut\lstinline{vis}}\colorbox{Green!0.000}{\strut\lstinline{er}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Mr}}\colorbox{Green!91.908}{\strut\lstinline{ Fors}}\colorbox{Green!0.000}{\strut\lstinline{y}}\colorbox{Green!0.000}{\strut\lstinline{th}}\colorbox{Green!0.000}{\strut\lstinline{ explained}}\colorbox{Green!0.000}{\strut\lstinline{ this}} & \num{1.643e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{arr}}\colorbox{Green!0.000}{\strut\lstinline{ion}}\colorbox{Green!0.000}{\strut\lstinline{"}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{Thanks}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ Anthony}}\colorbox{Green!90.363}{\strut\lstinline{ Fors}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ Absolute}}\colorbox{Green!0.000}{\strut\lstinline{ Clean}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ volunte}}\colorbox{Green!0.000}{\strut\lstinline{ering}} & \num{1.616e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{O}}\colorbox{Green!0.000}{\strut\lstinline{ read}}\colorbox{Green!0.000}{\strut\lstinline{ more}}\colorbox{Green!0.000}{\strut\lstinline{ into}}\colorbox{Green!0.000}{\strut\lstinline{ AT}}\colorbox{Green!0.000}{\strut\lstinline{O}}\colorbox{Green!0.000}{\strut\lstinline{ IDs}}\colorbox{Green!0.000}{\strut\lstinline{ than}}\colorbox{Green!0.000}{\strut\lstinline{ they}}\colorbox{Green!0.000}{\strut\lstinline{ should}}\colorbox{Green!0.000}{\strut\lstinline{,"}}\colorbox{Green!0.000}{\strut\lstinline{ Mr}}\colorbox{Green!85.657}{\strut\lstinline{ Fors}}\colorbox{Green!0.000}{\strut\lstinline{y}}\colorbox{Green!0.000}{\strut\lstinline{th}} & \num{1.531e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{son}}\colorbox{Green!0.000}{\strut\lstinline{ Super}}\colorbox{Green!0.000}{\strut\lstinline{ Consult}}\colorbox{Green!0.000}{\strut\lstinline{ing}}\colorbox{Green!0.000}{\strut\lstinline{ director}}\colorbox{Green!0.000}{\strut\lstinline{ Stuart}}\colorbox{Green!84.873}{\strut\lstinline{ Fors}}\colorbox{Green!0.000}{\strut\lstinline{y}}\colorbox{Green!0.000}{\strut\lstinline{th}}\colorbox{Green!0.000}{\strut\lstinline{ said}}\colorbox{Green!0.000}{\strut\lstinline{ shortly}}\colorbox{Green!0.000}{\strut\lstinline{ after}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ release}}\colorbox{Green!0.000}{\strut\lstinline{ of}} & \num{1.517e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{web}}\colorbox{Green!0.000}{\strut\lstinline{h}}\colorbox{Green!0.000}{\strut\lstinline{omes}}\colorbox{Green!58.808}{\strut\lstinline{fors}}\colorbox{Green!0.000}{\strut\lstinline{ale}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{com}}\colorbox{Green!0.000}{\strut\lstinline{ help}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ find}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Jacksonville}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ FL}}\colorbox{Green!0.000}{\strut\lstinline{ homes}} & \num{1.051e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{uit}}\colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ id}}\colorbox{Green!0.000}{\strut\lstinline{ols}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!40.134}{\strut\lstinline{ fors}}\colorbox{Green!0.000}{\strut\lstinline{ake}}\colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ fond}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ings}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ promised}} & \num{7.176e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ nor}}\colorbox{Green!35.606}{\strut\lstinline{ fors}}\colorbox{Green!0.000}{\strut\lstinline{ake}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{"}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{He}}\colorbox{Green!0.000}{\strut\lstinline{b}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ 13}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{5}}\colorbox{Green!0.000}{\strut\lstinline{);}} & \num{6.366e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ comfort}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ my}}\colorbox{Green!0.000}{\strut\lstinline{ difficult}}\colorbox{Green!0.000}{\strut\lstinline{ situation}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Do}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!34.945}{\strut\lstinline{ fors}}\colorbox{Green!0.000}{\strut\lstinline{ake}}\colorbox{Green!0.000}{\strut\lstinline{ me}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Good}}\colorbox{Green!0.000}{\strut\lstinline{ Jesus}} & \num{6.248e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ume}}\colorbox{Green!0.000}{\strut\lstinline{ already}}\colorbox{Green!0.000}{\strut\lstinline{ led}}\colorbox{Green!0.000}{\strut\lstinline{ many}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!32.522}{\strut\lstinline{ fors}}\colorbox{Green!0.000}{\strut\lstinline{ake}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ temple}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ hold}}\colorbox{Green!0.000}{\strut\lstinline{ her}}\colorbox{Green!0.000}{\strut\lstinline{ ordin}}\colorbox{Green!0.000}{\strut\lstinline{ances}} & \num{5.815e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ which}}\colorbox{Green!0.000}{\strut\lstinline{ needs}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ confessed}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!31.900}{\strut\lstinline{ fors}}\colorbox{Green!0.000}{\strut\lstinline{aken}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{2}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ We}}\colorbox{Green!0.000}{\strut\lstinline{ profit}}\colorbox{Green!0.000}{\strut\lstinline{ from}} & \num{5.704e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ submitted}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ e}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{mail}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!0.000}{\strut\lstinline{sc}}\colorbox{Green!0.000}{\strut\lstinline{anned}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!31.864}{\strut\lstinline{ fors}}\colorbox{Green!0.000}{\strut\lstinline{ik}}\colorbox{Green!0.000}{\strut\lstinline{ring}}\colorbox{Green!0.000}{\strut\lstinline{@}}\colorbox{Green!0.000}{\strut\lstinline{lease}} & \num{5.697e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 56394.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 8 tokens, and has a mean of \num{5.939e-02} (rank 14 for the output SAE latent) and a standard deviation of \num{3.459e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Norwegian}}\colorbox{Green!0.000}{\strut\lstinline{ f}}\colorbox{Green!100.000}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{ords}}\colorbox{Green!0.000}{\strut\lstinline{ around}}\colorbox{Green!0.000}{\strut\lstinline{ St}}\colorbox{Green!0.000}{\strut\lstinline{ord}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Read}}\colorbox{Green!0.000}{\strut\lstinline{ more}}\colorbox{Green!0.000}{\strut\lstinline{ about}}\colorbox{Green!0.000}{\strut\lstinline{ our}} & \num{1.093e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ 250}}\colorbox{Green!0.000}{\strut\lstinline{m}}\colorbox{Green!0.000}{\strut\lstinline{ crossing}}\colorbox{Green!0.000}{\strut\lstinline{ under}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ f}}\colorbox{Green!99.689}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{ord}}\colorbox{Green!0.000}{\strut\lstinline{ between}}\colorbox{Green!0.000}{\strut\lstinline{ Krist}}\colorbox{Green!0.000}{\strut\lstinline{ians}}\colorbox{Green!0.000}{\strut\lstinline{und}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{ver}} & \num{1.089e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ coast}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ Turkey}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ cru}}\colorbox{Green!0.000}{\strut\lstinline{ising}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ F}}\colorbox{Green!94.577}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{ords}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ etc}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{1.033e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ zones}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ sc}}\colorbox{Green!0.000}{\strut\lstinline{ramble}}\colorbox{Green!0.000}{\strut\lstinline{ up}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ top}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ f}}\colorbox{Green!91.597}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{ord}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ There}} & \num{1.001e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{60}}\colorbox{Green!0.000}{\strut\lstinline{ m}}\colorbox{Green!0.000}{\strut\lstinline{ 16}}\colorbox{Green!0.000}{\strut\lstinline{10}}\colorbox{Green!0.000}{\strut\lstinline{ m}}\colorbox{Green!0.000}{\strut\lstinline{ S}}\colorbox{Green!0.000}{\strut\lstinline{ogn}}\colorbox{Green!0.000}{\strut\lstinline{ og}}\colorbox{Green!0.000}{\strut\lstinline{ F}}\colorbox{Green!91.409}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{ord}}\colorbox{Green!0.000}{\strut\lstinline{ane}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{9.988e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{lands}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ islands}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ through}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Norwegian}}\colorbox{Green!0.000}{\strut\lstinline{ f}}\colorbox{Green!90.468}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{ords}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ continue}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ operate}} & \num{9.885e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ You}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ also}}\colorbox{Green!0.000}{\strut\lstinline{ experience}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ f}}\colorbox{Green!87.866}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{ord}}\colorbox{Green!0.000}{\strut\lstinline{ cruise}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ mighty}}\colorbox{Green!0.000}{\strut\lstinline{ S}}\colorbox{Green!0.000}{\strut\lstinline{og}}\colorbox{Green!0.000}{\strut\lstinline{ne}} & \num{9.601e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ f}}\colorbox{Green!86.494}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{80}}\colorbox{Green!0.000}{\strut\lstinline{ stud}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ just}}\colorbox{Green!0.000}{\strut\lstinline{ slightly}}\colorbox{Green!0.000}{\strut\lstinline{ larger}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ so}}\colorbox{Green!0.000}{\strut\lstinline{ all}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ had}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ do}} & \num{9.451e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ steering}}\colorbox{Green!0.000}{\strut\lstinline{ box}}\colorbox{Green!0.000}{\strut\lstinline{ any}}\colorbox{Green!0.000}{\strut\lstinline{ways}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ so}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ decided}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ convert}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ f}}\colorbox{Green!83.623}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{80}}\colorbox{Green!0.000}{\strut\lstinline{ tie}} & \num{9.137e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ 57}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{5}}\colorbox{Green!0.000}{\strut\lstinline{kg}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ S}}\colorbox{Green!0.000}{\strut\lstinline{agne}}\colorbox{Green!0.000}{\strut\lstinline{f}}\colorbox{Green!82.616}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{orden}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Norway}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ in}} & \num{9.027e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{426}}\colorbox{Green!0.000}{\strut\lstinline{ Al}}\colorbox{Green!0.000}{\strut\lstinline{ks}}\colorbox{Green!0.000}{\strut\lstinline{f}}\colorbox{Green!80.452}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{ord}}\colorbox{Green!24.800}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{A~}}\colorbox{Green!0.000}{\strut\lstinline{kel}}\colorbox{Green!0.000}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{ 120}}\colorbox{Green!0.000}{\strut\lstinline{4}}\colorbox{Green!0.000}{\strut\lstinline{ m}}\colorbox{Green!0.000}{\strut\lstinline{ 113}} & \num{8.791e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ k}}\colorbox{Green!74.261}{\strut\lstinline{j}}\colorbox{Green!0.000}{\strut\lstinline{v}}\colorbox{Green!0.000}{\strut\lstinline{ Noah}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ November}}\colorbox{Green!0.000}{\strut\lstinline{ 29}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Ethical}}\colorbox{Green!0.000}{\strut\lstinline{ dile}}\colorbox{Green!0.000}{\strut\lstinline{mmas}}\colorbox{Green!0.000}{\strut\lstinline{ occur}}\colorbox{Green!0.000}{\strut\lstinline{ when}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ situation}} & \num{8.114e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 36481.
  Paired with the output SAE latent with index 64386, the Jacobian element is non-zero for 36 tokens, and has a mean of \num{5.820e-02} (rank 15 for the output SAE latent) and a standard deviation of \num{4.891e-03} over its non-zero values.}
  \end{subfigure}
  \label{fig:out-64386}
  \caption{The top 12 examples that produce the maximum latent activations for the output SAE latent with index 64386,
  and the input SAE latents with which the mean values of the corresponding Jacobian elements are greatest.
  The Jacobian SAE pair was trained on layer 15 of Pythia-410m with an expansion factor of $R=64$ and sparsity $k=32$.
  The examples were collected over the first 10K records of the English subset of the C4 text dataset with a context length of 16 tokens.}
  \end{figure}










  \clearpage
  \begin{figure}
  \centering
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ surge}}\colorbox{Magenta!0.000}{\strut\lstinline{ into}}\colorbox{Magenta!0.000}{\strut\lstinline{ the}}\colorbox{Magenta!0.000}{\strut\lstinline{ cathode}}\colorbox{Magenta!0.000}{\strut\lstinline{,}}\colorbox{Magenta!0.000}{\strut\lstinline{ producing}}\colorbox{Magenta!0.000}{\strut\lstinline{ a}}\colorbox{Magenta!0.000}{\strut\lstinline{ current}}\colorbox{Magenta!0.000}{\strut\lstinline{ that}}\colorbox{Magenta!100.000}{\strut\lstinline{ does}}\colorbox{Magenta!30.737}{\strut\lstinline{ the}}\colorbox{Magenta!0.000}{\strut\lstinline{ all}}\colorbox{Magenta!0.000}{\strut\lstinline{-}}\colorbox{Magenta!0.000}{\strut\lstinline{important}}\colorbox{Magenta!0.000}{\strut\lstinline{ work}} & \num{6.720e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ so}}\colorbox{Magenta!0.000}{\strut\lstinline{ that}}\colorbox{Magenta!0.000}{\strut\lstinline{ he}}\colorbox{Magenta!0.000}{\strut\lstinline{ avoids}}\colorbox{Magenta!0.000}{\strut\lstinline{ distribution}}\colorbox{Magenta!0.000}{\strut\lstinline{ of}}\colorbox{Magenta!0.000}{\strut\lstinline{ designated}}\colorbox{Magenta!0.000}{\strut\lstinline{ product}}\colorbox{Magenta!0.000}{\strut\lstinline{ that}}\colorbox{Magenta!0.000}{\strut\lstinline{ apparently}}\colorbox{Magenta!98.304}{\strut\lstinline{ does}}\colorbox{Magenta!0.000}{\strut\lstinline{ not}}\colorbox{Magenta!0.000}{\strut\lstinline{ meet}}\colorbox{Magenta!0.000}{\strut\lstinline{ legal}}\colorbox{Magenta!0.000}{\strut\lstinline{ requirements}} & \num{6.606e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{,}}\colorbox{Magenta!0.000}{\strut\lstinline{ but}}\colorbox{Magenta!0.000}{\strut\lstinline{ also}}\colorbox{Magenta!0.000}{\strut\lstinline{ expansive}}\colorbox{Magenta!0.000}{\strut\lstinline{ alien}}\colorbox{Magenta!0.000}{\strut\lstinline{ environments}}\colorbox{Magenta!0.000}{\strut\lstinline{ that}}\colorbox{Magenta!97.988}{\strut\lstinline{ do}}\colorbox{Magenta!23.831}{\strut\lstinline{ their}}\colorbox{Magenta!0.000}{\strut\lstinline{ part}}\colorbox{Magenta!0.000}{\strut\lstinline{ to}}\colorbox{Magenta!0.000}{\strut\lstinline{ make}}\colorbox{Magenta!0.000}{\strut\lstinline{ the}}\colorbox{Magenta!0.000}{\strut\lstinline{ audience}}\colorbox{Magenta!0.000}{\strut\lstinline{ feel}} & \num{6.584e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ of}}\colorbox{Magenta!0.000}{\strut\lstinline{ 2016}}\colorbox{Magenta!0.000}{\strut\lstinline{ (}}\colorbox{Magenta!0.000}{\strut\lstinline{88}}\colorbox{Magenta!0.000}{\strut\lstinline{ percent}}\colorbox{Magenta!0.000}{\strut\lstinline{)}}\colorbox{Magenta!0.000}{\strut\lstinline{ were}}\colorbox{Magenta!0.000}{\strut\lstinline{ opportun}}\colorbox{Magenta!0.000}{\strut\lstinline{istic}}\colorbox{Magenta!0.000}{\strut\lstinline{ attacks}}\colorbox{Magenta!0.000}{\strut\lstinline{ that}}\colorbox{Magenta!96.242}{\strut\lstinline{ did}}\colorbox{Magenta!0.000}{\strut\lstinline{ not}}\colorbox{Magenta!0.000}{\strut\lstinline{ target}}\colorbox{Magenta!0.000}{\strut\lstinline{ a}} & \num{6.467e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ to}}\colorbox{Magenta!0.000}{\strut\lstinline{ make}}\colorbox{Magenta!0.000}{\strut\lstinline{ therapeutic}}\colorbox{Magenta!0.000}{\strut\lstinline{ claims}}\colorbox{Magenta!0.000}{\strut\lstinline{,}}\colorbox{Magenta!0.000}{\strut\lstinline{ were}}\colorbox{Magenta!0.000}{\strut\lstinline{ found}}\colorbox{Magenta!9.121}{\strut\lstinline{ to}}\colorbox{Magenta!95.331}{\strut\lstinline{ do}}\colorbox{Magenta!11.330}{\strut\lstinline{ so}}\colorbox{Magenta!0.000}{\strut\lstinline{.}}\colorbox{Magenta!0.000}{\strut\lstinline{\\n}}\colorbox{Magenta!0.000}{\strut\lstinline{Unfortunately}}\colorbox{Magenta!0.000}{\strut\lstinline{ the}}\colorbox{Magenta!0.000}{\strut\lstinline{ proposed}} & \num{6.406e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{.}}\colorbox{Magenta!0.000}{\strut\lstinline{ Children}}\colorbox{Magenta!0.000}{\strut\lstinline{ are}}\colorbox{Magenta!0.000}{\strut\lstinline{ the}}\colorbox{Magenta!0.000}{\strut\lstinline{ most}}\colorbox{Magenta!0.000}{\strut\lstinline{ severely}}\colorbox{Magenta!0.000}{\strut\lstinline{ affected}}\colorbox{Magenta!0.000}{\strut\lstinline{ by}}\colorbox{Magenta!0.000}{\strut\lstinline{ poverty}}\colorbox{Magenta!0.000}{\strut\lstinline{ because}}\colorbox{Magenta!0.000}{\strut\lstinline{ they}}\colorbox{Magenta!94.213}{\strut\lstinline{ do}}\colorbox{Magenta!0.000}{\strut\lstinline{ not}}\colorbox{Magenta!0.000}{\strut\lstinline{ have}}\colorbox{Magenta!0.000}{\strut\lstinline{ the}} & \num{6.331e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ hospital}}\colorbox{Magenta!0.000}{\strut\lstinline{ admissions}}\colorbox{Magenta!0.000}{\strut\lstinline{;}}\colorbox{Magenta!0.000}{\strut\lstinline{ emergency}}\colorbox{Magenta!0.000}{\strut\lstinline{ room}}\colorbox{Magenta!0.000}{\strut\lstinline{ visits}}\colorbox{Magenta!0.000}{\strut\lstinline{ that}}\colorbox{Magenta!93.487}{\strut\lstinline{ do}}\colorbox{Magenta!0.000}{\strut\lstinline{ not}}\colorbox{Magenta!0.000}{\strut\lstinline{ result}}\colorbox{Magenta!0.000}{\strut\lstinline{ in}}\colorbox{Magenta!0.000}{\strut\lstinline{ admission}}\colorbox{Magenta!0.000}{\strut\lstinline{ are}}\colorbox{Magenta!0.000}{\strut\lstinline{ excluded}}\colorbox{Magenta!0.000}{\strut\lstinline{.}} & \num{6.282e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ a}}\colorbox{Magenta!0.000}{\strut\lstinline{ court}}\colorbox{Magenta!0.000}{\strut\lstinline{ order}}\colorbox{Magenta!0.000}{\strut\lstinline{.}}\colorbox{Magenta!0.000}{\strut\lstinline{ Pro}}\colorbox{Magenta!0.000}{\strut\lstinline{pos}}\colorbox{Magenta!0.000}{\strut\lstinline{als}}\colorbox{Magenta!0.000}{\strut\lstinline{ relating}}\colorbox{Magenta!0.000}{\strut\lstinline{ to}}\colorbox{Magenta!0.000}{\strut\lstinline{ children}}\colorbox{Magenta!0.000}{\strut\lstinline{ often}}\colorbox{Magenta!93.222}{\strut\lstinline{ do}}\colorbox{Magenta!0.000}{\strut\lstinline{ not}}\colorbox{Magenta!0.000}{\strut\lstinline{ need}}\colorbox{Magenta!0.000}{\strut\lstinline{ to}} & \num{6.264e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{.}}\colorbox{Magenta!0.000}{\strut\lstinline{ S}}\colorbox{Magenta!0.000}{\strut\lstinline{uitable}}\colorbox{Magenta!0.000}{\strut\lstinline{ exercises}}\colorbox{Magenta!0.000}{\strut\lstinline{ for}}\colorbox{Magenta!0.000}{\strut\lstinline{ pregnant}}\colorbox{Magenta!0.000}{\strut\lstinline{ women}}\colorbox{Magenta!0.000}{\strut\lstinline{ are}}\colorbox{Magenta!0.000}{\strut\lstinline{ those}}\colorbox{Magenta!0.000}{\strut\lstinline{ that}}\colorbox{Magenta!93.083}{\strut\lstinline{ do}}\colorbox{Magenta!0.000}{\strut\lstinline{ not}}\colorbox{Magenta!0.000}{\strut\lstinline{ strain}}\colorbox{Magenta!0.000}{\strut\lstinline{ the}}\colorbox{Magenta!0.000}{\strut\lstinline{ lower}} & \num{6.255e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{?}}\colorbox{Magenta!0.000}{\strut\lstinline{\\n}}\colorbox{Magenta!0.000}{\strut\lstinline{Unfortunately}}\colorbox{Magenta!0.000}{\strut\lstinline{,}}\colorbox{Magenta!0.000}{\strut\lstinline{ the}}\colorbox{Magenta!0.000}{\strut\lstinline{ traditional}}\colorbox{Magenta!0.000}{\strut\lstinline{ Chinese}}\colorbox{Magenta!0.000}{\strut\lstinline{ approach}}\colorbox{Magenta!0.000}{\strut\lstinline{ to}}\colorbox{Magenta!0.000}{\strut\lstinline{ training}}\colorbox{Magenta!0.000}{\strut\lstinline{ in}}\colorbox{Magenta!0.000}{\strut\lstinline{ the}}\colorbox{Magenta!0.000}{\strut\lstinline{ modern}}\colorbox{Magenta!0.000}{\strut\lstinline{ world}}\colorbox{Magenta!92.859}{\strut\lstinline{ does}} & \num{6.240e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ also}}\colorbox{Magenta!0.000}{\strut\lstinline{ request}}\colorbox{Magenta!0.000}{\strut\lstinline{ fat}}\colorbox{Magenta!0.000}{\strut\lstinline{ sh}}\colorbox{Magenta!0.000}{\strut\lstinline{aming}}\colorbox{Magenta!0.000}{\strut\lstinline{ to}}\colorbox{Magenta!0.000}{\strut\lstinline{ be}}\colorbox{Magenta!0.000}{\strut\lstinline{ made}}\colorbox{Magenta!0.000}{\strut\lstinline{ illegal}}\colorbox{Magenta!0.000}{\strut\lstinline{ because}}\colorbox{Magenta!0.000}{\strut\lstinline{ it}}\colorbox{Magenta!92.735}{\strut\lstinline{ does}}\colorbox{Magenta!8.984}{\strut\lstinline{ not}}\colorbox{Magenta!0.000}{\strut\lstinline{ have}}\colorbox{Magenta!0.000}{\strut\lstinline{ any}} & \num{6.232e+00} \\
  \midrule
  \colorbox{Magenta!0.000}{\strut\lstinline{ select}}\colorbox{Magenta!0.000}{\strut\lstinline{ the}}\colorbox{Magenta!0.000}{\strut\lstinline{ 1}}\colorbox{Magenta!0.000}{\strut\lstinline{dB}}\colorbox{Magenta!0.000}{\strut\lstinline{ degradation}}\colorbox{Magenta!0.000}{\strut\lstinline{ to}}\colorbox{Magenta!0.000}{\strut\lstinline{ noise}}\colorbox{Magenta!0.000}{\strut\lstinline{ as}}\colorbox{Magenta!0.000}{\strut\lstinline{ the}}\colorbox{Magenta!0.000}{\strut\lstinline{ interference}}\colorbox{Magenta!0.000}{\strut\lstinline{ standard}}\colorbox{Magenta!0.000}{\strut\lstinline{,}}\colorbox{Magenta!0.000}{\strut\lstinline{ since}}\colorbox{Magenta!0.000}{\strut\lstinline{ it}}\colorbox{Magenta!92.577}{\strut\lstinline{ does}} & \num{6.221e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the output SAE latent with index 60542.
  Output latent 60542 responds to a very specific use of the word ``do'': its use as a pro-verb.
  In a pro-verb a simple verb stands in for another more complex one and here ``do'' is a shorthand for an action that can only be understood from the context, for example, in ``were found to do so'' the ``to do so'' stands in for ``to make therapeutic claims''.
  Some of the inputs include very different uses of ``do'', one for example deals with the ``Done'' in ``Donegal'', an Irish county.
  However, another input includes a subtly different use of ``do'': cases where ``do'' is used as an auxiliary, modifying another verb, as in ``[t]his does not meet the requirements''.
  Clearly this circuit is creating a very fine distinction between different ways the word ``do'' can be used, a distinction we make in language comprehension, but one we would have trouble identifying or describing.
  }
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Your}}\colorbox{Green!0.000}{\strut\lstinline{ information}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ stored}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ HS}}\colorbox{Green!0.000}{\strut\lstinline{BC}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ systems}}\colorbox{Green!0.000}{\strut\lstinline{ if}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!100.000}{\strut\lstinline{ do}} & \num{2.098e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Children}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ most}}\colorbox{Green!0.000}{\strut\lstinline{ severely}}\colorbox{Green!0.000}{\strut\lstinline{ affected}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ poverty}}\colorbox{Green!0.000}{\strut\lstinline{ because}}\colorbox{Green!0.000}{\strut\lstinline{ they}}\colorbox{Green!98.996}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{2.077e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ surge}}\colorbox{Green!0.000}{\strut\lstinline{ into}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ cathode}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ producing}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ current}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!97.971}{\strut\lstinline{ does}}\colorbox{Green!5.980}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ all}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{important}}\colorbox{Green!0.000}{\strut\lstinline{ work}} & \num{2.056e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{001}}\colorbox{Green!0.000}{\strut\lstinline{)}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ fewer}}\colorbox{Green!0.000}{\strut\lstinline{ over}}\colorbox{Green!0.000}{\strut\lstinline{tri}}\colorbox{Green!0.000}{\strut\lstinline{aged}}\colorbox{Green!0.000}{\strut\lstinline{ children}}\colorbox{Green!0.000}{\strut\lstinline{ who}}\colorbox{Green!97.369}{\strut\lstinline{ did}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ require}}\colorbox{Green!0.000}{\strut\lstinline{ inpatient}}\colorbox{Green!0.000}{\strut\lstinline{ management}} & \num{2.043e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ but}}\colorbox{Green!0.000}{\strut\lstinline{ also}}\colorbox{Green!0.000}{\strut\lstinline{ expansive}}\colorbox{Green!0.000}{\strut\lstinline{ alien}}\colorbox{Green!0.000}{\strut\lstinline{ environments}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!96.834}{\strut\lstinline{ do}}\colorbox{Green!7.563}{\strut\lstinline{ their}}\colorbox{Green!0.000}{\strut\lstinline{ part}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ make}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ audience}}\colorbox{Green!0.000}{\strut\lstinline{ feel}} & \num{2.032e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ us}}\colorbox{Green!0.000}{\strut\lstinline{ at}}\colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ own}}\colorbox{Green!0.000}{\strut\lstinline{ cost}}\colorbox{Green!0.000}{\strut\lstinline{ within}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{days}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ delivery}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ If}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!96.607}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ not}} & \num{2.027e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ them}}\colorbox{Green!0.000}{\strut\lstinline{ post}}\colorbox{Green!0.000}{\strut\lstinline{menopausal}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ They}}\colorbox{Green!0.000}{\strut\lstinline{ were}}\colorbox{Green!0.000}{\strut\lstinline{ compared}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ more}}\colorbox{Green!0.000}{\strut\lstinline{ than}}\colorbox{Green!0.000}{\strut\lstinline{ 600}}\colorbox{Green!0.000}{\strut\lstinline{ women}}\colorbox{Green!0.000}{\strut\lstinline{ who}}\colorbox{Green!95.993}{\strut\lstinline{ did}}\colorbox{Green!0.000}{\strut\lstinline{ not}} & \num{2.014e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ despite}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ risk}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ When}}\colorbox{Green!0.000}{\strut\lstinline{ persecution}}\colorbox{Green!0.000}{\strut\lstinline{ came}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ they}}\colorbox{Green!95.374}{\strut\lstinline{ did}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ scatter}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ They}}\colorbox{Green!0.000}{\strut\lstinline{ remained}} & \num{2.001e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ levels}}\colorbox{Green!0.000}{\strut\lstinline{ protect}}\colorbox{Green!0.000}{\strut\lstinline{ public}}\colorbox{Green!0.000}{\strut\lstinline{ health}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ welfare}}\colorbox{Green!0.000}{\strut\lstinline{ if}}\colorbox{Green!0.000}{\strut\lstinline{ they}}\colorbox{Green!95.164}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ exceed}}\colorbox{Green!0.000}{\strut\lstinline{ 45}}\colorbox{Green!0.000}{\strut\lstinline{ dB}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}} & \num{1.997e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ so}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ he}}\colorbox{Green!0.000}{\strut\lstinline{ avoids}}\colorbox{Green!0.000}{\strut\lstinline{ distribution}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ designated}}\colorbox{Green!0.000}{\strut\lstinline{ product}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ apparently}}\colorbox{Green!95.138}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ meet}}\colorbox{Green!0.000}{\strut\lstinline{ legal}}\colorbox{Green!0.000}{\strut\lstinline{ requirements}} & \num{1.996e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ hospital}}\colorbox{Green!0.000}{\strut\lstinline{ admissions}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ emergency}}\colorbox{Green!0.000}{\strut\lstinline{ room}}\colorbox{Green!0.000}{\strut\lstinline{ visits}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!94.552}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ result}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ admission}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ excluded}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{1.984e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ S}}\colorbox{Green!0.000}{\strut\lstinline{uitable}}\colorbox{Green!0.000}{\strut\lstinline{ exercises}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ pregnant}}\colorbox{Green!0.000}{\strut\lstinline{ women}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ those}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!94.185}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ strain}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ lower}} & \num{1.976e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 21465.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 13107 tokens, and has a mean of \num{2.529e-01} (rank 0 for the output SAE latent) and a standard deviation of \num{5.392e-02} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ We}}\colorbox{Green!0.000}{\strut\lstinline{ expect}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ market}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!6.700}{\strut\lstinline{ do}}\colorbox{Green!100.000}{\strut\lstinline{ the}}\colorbox{Green!24.416}{\strut\lstinline{ opposite}}\colorbox{Green!22.698}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ what}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ indicators}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ saying}} & \num{1.438e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ 2018}}\colorbox{Green!0.000}{\strut\lstinline{ elections}}\colorbox{Green!0.000}{\strut\lstinline{ looming}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{They}}\colorbox{Green!0.000}{\strut\lstinline{ believe}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ Trump}}\colorbox{Green!0.000}{\strut\lstinline{ has}}\colorbox{Green!10.759}{\strut\lstinline{ done}}\colorbox{Green!91.348}{\strut\lstinline{ a}}\colorbox{Green!60.336}{\strut\lstinline{ good}} & \num{1.313e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ only}}\colorbox{Green!0.000}{\strut\lstinline{ thing}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ she}}\colorbox{Green!0.000}{\strut\lstinline{ wanted}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ world}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ but}}\colorbox{Green!0.000}{\strut\lstinline{ she}}\colorbox{Green!0.000}{\strut\lstinline{ did}}\colorbox{Green!89.864}{\strut\lstinline{ a}}\colorbox{Green!61.786}{\strut\lstinline{ bad}}\colorbox{Green!27.255}{\strut\lstinline{ thing}} & \num{1.292e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ led}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ its}}\colorbox{Green!0.000}{\strut\lstinline{ President}}\colorbox{Green!0.000}{\strut\lstinline{ Jim}}\colorbox{Green!0.000}{\strut\lstinline{ Cor}}\colorbox{Green!0.000}{\strut\lstinline{cor}}\colorbox{Green!0.000}{\strut\lstinline{an}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!8.689}{\strut\lstinline{ done}}\colorbox{Green!89.851}{\strut\lstinline{ a}}\colorbox{Green!64.561}{\strut\lstinline{ wonderful}}\colorbox{Green!9.623}{\strut\lstinline{ job}}\colorbox{Green!17.810}{\strut\lstinline{ of}} & \num{1.292e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ MB}}\colorbox{Green!0.000}{\strut\lstinline{TA}}\colorbox{Green!0.000}{\strut\lstinline{ does}}\colorbox{Green!18.191}{\strut\lstinline{ so}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ well}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ And}}\colorbox{Green!0.000}{\strut\lstinline{ many}}\colorbox{Green!0.000}{\strut\lstinline{ state}}\colorbox{Green!0.000}{\strut\lstinline{ laws}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!87.891}{\strut\lstinline{ the}}\colorbox{Green!35.964}{\strut\lstinline{ same}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{1.264e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ "}}\colorbox{Green!0.000}{\strut\lstinline{t}}\colorbox{Green!0.000}{\strut\lstinline{ote}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{"}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ just}}\colorbox{Green!0.000}{\strut\lstinline{ buy}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ boxes}}\colorbox{Green!0.000}{\strut\lstinline{.)}}\colorbox{Green!0.000}{\strut\lstinline{ These}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!87.722}{\strut\lstinline{ a}} & \num{1.261e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{'t}}\colorbox{Green!0.000}{\strut\lstinline{ win}}\colorbox{Green!0.000}{\strut\lstinline{ games}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{'re}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ trouble}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Saint}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ did}}\colorbox{Green!87.531}{\strut\lstinline{ a}} & \num{1.258e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ ex}}\colorbox{Green!0.000}{\strut\lstinline{orbit}}\colorbox{Green!0.000}{\strut\lstinline{ant}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ You}}\colorbox{Green!0.000}{\strut\lstinline{ need}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!87.405}{\strut\lstinline{ your}}\colorbox{Green!71.208}{\strut\lstinline{ own}}\colorbox{Green!0.000}{\strut\lstinline{ research}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ find}}\colorbox{Green!0.000}{\strut\lstinline{ out}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{1.257e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ up}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ grabs}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ always}}\colorbox{Green!0.000}{\strut\lstinline{ Jews}}\colorbox{Green!6.753}{\strut\lstinline{ doing}}\colorbox{Green!87.024}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ grabbing}}\colorbox{Green!0.000}{\strut\lstinline{!}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Here}} & \num{1.251e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ muscles}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!86.676}{\strut\lstinline{ the}}\colorbox{Green!25.109}{\strut\lstinline{ work}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ going}}\colorbox{Green!0.000}{\strut\lstinline{ at}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ sn}}\colorbox{Green!0.000}{\strut\lstinline{ail}}\colorbox{Green!0.000}{\strut\lstinline{'s}}\colorbox{Green!0.000}{\strut\lstinline{ pace}}\colorbox{Green!0.000}{\strut\lstinline{ doesn}}\colorbox{Green!0.000}{\strut\lstinline{'t}} & \num{1.246e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ worry}}\colorbox{Green!0.000}{\strut\lstinline{ about}}\colorbox{Green!0.000}{\strut\lstinline{ whether}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Black}}\colorbox{Green!0.000}{\strut\lstinline{haw}}\colorbox{Green!0.000}{\strut\lstinline{ks}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ doing}}\colorbox{Green!86.551}{\strut\lstinline{ the}}\colorbox{Green!56.909}{\strut\lstinline{ right}}\colorbox{Green!0.000}{\strut\lstinline{ thing}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ defense}} & \num{1.244e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ You}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{re}}\colorbox{Green!5.910}{\strut\lstinline{ doing}}\colorbox{Green!86.161}{\strut\lstinline{ the}}\colorbox{Green!35.624}{\strut\lstinline{ same}}\colorbox{Green!9.003}{\strut\lstinline{ thing}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ Amazon}}\colorbox{Green!0.000}{\strut\lstinline{ through}}\colorbox{Green!0.000}{\strut\lstinline{ sponsored}}\colorbox{Green!0.000}{\strut\lstinline{ ads}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ proving}}\colorbox{Green!0.000}{\strut\lstinline{ yourself}} & \num{1.239e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 61756.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 2683 tokens, and has a mean of \num{1.076e-01} (rank 1 for the output SAE latent) and a standard deviation of \num{2.253e-02} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{ du}}\colorbox{Green!0.000}{\strut\lstinline{ grand}}\colorbox{Green!0.000}{\strut\lstinline{ lux}}\colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ il}}\colorbox{Green!100.000}{\strut\lstinline{ fait}}\colorbox{Green!0.000}{\strut\lstinline{ ce}}\colorbox{Green!0.000}{\strut\lstinline{ qu}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{on}}\colorbox{Green!0.000}{\strut\lstinline{ lui}}\colorbox{Green!0.000}{\strut\lstinline{ dit}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{1.044e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Para}}\colorbox{Green!0.000}{\strut\lstinline{ mAs}}\colorbox{Green!0.000}{\strut\lstinline{ inform}}\colorbox{Green!0.000}{\strut\lstinline{aciA3n}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ h}}\colorbox{Green!87.149}{\strut\lstinline{aga}}\colorbox{Green!0.000}{\strut\lstinline{ cl}}\colorbox{Green!0.000}{\strut\lstinline{ic}}\colorbox{Green!0.000}{\strut\lstinline{ en}}\colorbox{Green!0.000}{\strut\lstinline{ el}}\colorbox{Green!0.000}{\strut\lstinline{ la}}\colorbox{Green!0.000}{\strut\lstinline{zo}}\colorbox{Green!0.000}{\strut\lstinline{ ab}} & \num{9.095e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ cl}}\colorbox{Green!0.000}{\strut\lstinline{ase}}\colorbox{Green!0.000}{\strut\lstinline{ de}}\colorbox{Green!0.000}{\strut\lstinline{ ing}}\colorbox{Green!0.000}{\strut\lstinline{l}}\colorbox{Green!0.000}{\strut\lstinline{As}}\colorbox{Green!0.000}{\strut\lstinline{ y}}\colorbox{Green!0.000}{\strut\lstinline{ por}}\colorbox{Green!82.282}{\strut\lstinline{ hacer}}\colorbox{Green!19.004}{\strut\lstinline{ la}}\colorbox{Green!0.000}{\strut\lstinline{ present}}\colorbox{Green!0.000}{\strut\lstinline{aciA3n}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{E}} & \num{8.587e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{qu}}\colorbox{Green!0.000}{\strut\lstinline{A}}\colorbox{Green!0.000}{\strut\lstinline{ h}}\colorbox{Green!64.141}{\strut\lstinline{aces}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{if}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ want}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ go}}\colorbox{Green!0.000}{\strut\lstinline{ back}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ previous}} & \num{6.694e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ si}}\colorbox{Green!0.000}{\strut\lstinline{ vous}}\colorbox{Green!10.084}{\strut\lstinline{ fa}}\colorbox{Green!54.747}{\strut\lstinline{ite}}\colorbox{Green!0.000}{\strut\lstinline{ des}}\colorbox{Green!0.000}{\strut\lstinline{ codes}}\colorbox{Green!0.000}{\strut\lstinline{!}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{l}}\colorbox{Green!0.000}{\strut\lstinline{NGNh}}\colorbox{Green!0.000}{\strut\lstinline{12}}\colorbox{Green!0.000}{\strut\lstinline{1}}\colorbox{Green!0.000}{\strut\lstinline{NI}}\colorbox{Green!0.000}{\strut\lstinline{ 1}} & \num{5.713e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{co}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ donde}}\colorbox{Green!0.000}{\strut\lstinline{ se}}\colorbox{Green!0.000}{\strut\lstinline{ real}}\colorbox{Green!49.642}{\strut\lstinline{iza}}\colorbox{Green!0.000}{\strut\lstinline{ la}}\colorbox{Green!0.000}{\strut\lstinline{ seg}}\colorbox{Green!0.000}{\strut\lstinline{unda}}\colorbox{Green!0.000}{\strut\lstinline{ esc}}\colorbox{Green!0.000}{\strut\lstinline{ena}}\colorbox{Green!0.000}{\strut\lstinline{ y}}\colorbox{Green!0.000}{\strut\lstinline{ final}}\colorbox{Green!0.000}{\strut\lstinline{mente}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{5.181e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ into}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ software}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!0.000}{\strut\lstinline{art}}\colorbox{Green!0.000}{\strut\lstinline{ra}}\colorbox{Green!0.000}{\strut\lstinline{ interface}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!41.787}{\strut\lstinline{ faire}}\colorbox{Green!0.000}{\strut\lstinline{ly}}\colorbox{Green!0.000}{\strut\lstinline{ well}}\colorbox{Green!0.000}{\strut\lstinline{ designed}}\colorbox{Green!0.000}{\strut\lstinline{ for}} & \num{4.361e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ which}}\colorbox{Green!0.000}{\strut\lstinline{ they}}\colorbox{Green!0.000}{\strut\lstinline{ draw}}\colorbox{Green!0.000}{\strut\lstinline{ drinking}}\colorbox{Green!0.000}{\strut\lstinline{ water}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Leg}}\colorbox{Green!0.000}{\strut\lstinline{isl}}\colorbox{Green!0.000}{\strut\lstinline{ators}}\colorbox{Green!0.000}{\strut\lstinline{ must}}\colorbox{Green!0.000}{\strut\lstinline{ find}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!41.338}{\strut\lstinline{ faire}}\colorbox{Green!0.000}{\strut\lstinline{st}} & \num{4.314e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!41.317}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{Living}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ Fran}}\colorbox{Green!0.000}{\strut\lstinline{',}}\colorbox{Green!0.000}{\strut\lstinline{ van}}\colorbox{Green!0.000}{\strut\lstinline{af}}\colorbox{Green!0.000}{\strut\lstinline{ z}}\colorbox{Green!0.000}{\strut\lstinline{ond}}\colorbox{Green!0.000}{\strut\lstinline{ag}} & \num{4.312e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ De}}\colorbox{Green!0.000}{\strut\lstinline{ k}}\colorbox{Green!0.000}{\strut\lstinline{ache}}\colorbox{Green!0.000}{\strut\lstinline{ls}}\colorbox{Green!0.000}{\strut\lstinline{ m}}\colorbox{Green!40.751}{\strut\lstinline{aken}}\colorbox{Green!0.000}{\strut\lstinline{ ve}}\colorbox{Green!0.000}{\strut\lstinline{el}}\colorbox{Green!0.000}{\strut\lstinline{ law}}\colorbox{Green!0.000}{\strut\lstinline{a}}\colorbox{Green!0.000}{\strut\lstinline{ai}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ We}}\colorbox{Green!0.000}{\strut\lstinline{ ver}} & \num{4.253e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ organis}}\colorbox{Green!0.000}{\strut\lstinline{ieren}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{tm}}\colorbox{Green!0.000}{\strut\lstinline{als}}\colorbox{Green!0.000}{\strut\lstinline{ ih}}\colorbox{Green!0.000}{\strut\lstinline{re}}\colorbox{Green!0.000}{\strut\lstinline{ eigen}}\colorbox{Green!0.000}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{ Games}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Es}}\colorbox{Green!40.484}{\strut\lstinline{ tut}}\colorbox{Green!0.000}{\strut\lstinline{ uns}}\colorbox{Green!0.000}{\strut\lstinline{ le}} & \num{4.225e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{e}}\colorbox{Green!0.000}{\strut\lstinline{ en}}\colorbox{Green!0.000}{\strut\lstinline{ p}}\colorbox{Green!40.265}{\strut\lstinline{oner}}\colorbox{Green!0.000}{\strut\lstinline{ los}}\colorbox{Green!0.000}{\strut\lstinline{ hue}}\colorbox{Green!0.000}{\strut\lstinline{v}}\colorbox{Green!0.000}{\strut\lstinline{os}}\colorbox{Green!0.000}{\strut\lstinline{ en}}\colorbox{Green!0.000}{\strut\lstinline{ el}}\colorbox{Green!0.000}{\strut\lstinline{ interior}}\colorbox{Green!0.000}{\strut\lstinline{ del}}\colorbox{Green!0.000}{\strut\lstinline{ hu}}\colorbox{Green!0.000}{\strut\lstinline{A}}\colorbox{Green!0.000}{\strut\lstinline{sp}} & \num{4.202e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 51331.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 90 tokens, and has a mean of \num{8.908e-02} (rank 2 for the output SAE latent) and a standard deviation of \num{9.883e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ middle}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ war}}\colorbox{Green!0.000}{\strut\lstinline{ again}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{The}}\colorbox{Green!0.000}{\strut\lstinline{ Seventh}}\colorbox{Green!100.000}{\strut\lstinline{ Done}}\colorbox{Green!0.000}{\strut\lstinline{gal}}\colorbox{Green!0.000}{\strut\lstinline{ took}}\colorbox{Green!0.000}{\strut\lstinline{ part}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{1.341e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ all}}\colorbox{Green!0.000}{\strut\lstinline{ hurting}}\colorbox{Green!0.000}{\strut\lstinline{ tonight}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{'ll}}\colorbox{Green!0.000}{\strut\lstinline{ share}}\colorbox{Green!0.000}{\strut\lstinline{ details}}\colorbox{Green!0.000}{\strut\lstinline{ later}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ week}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!90.667}{\strut\lstinline{Done}}\colorbox{Green!0.000}{\strut\lstinline{!}} & \num{1.216e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ fit}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ there}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ something}}\colorbox{Green!0.000}{\strut\lstinline{ wrong}}\colorbox{Green!0.000}{\strut\lstinline{ please}}\colorbox{Green!0.000}{\strut\lstinline{ contact}}\colorbox{Green!0.000}{\strut\lstinline{ us}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!90.303}{\strut\lstinline{Done}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ Multi}} & \num{1.211e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ point}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!88.864}{\strut\lstinline{Done}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Will}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ interested}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ learn}}\colorbox{Green!0.000}{\strut\lstinline{ more}}\colorbox{Green!0.000}{\strut\lstinline{ about}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ myself}} & \num{1.192e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ goal}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ Universal}}\colorbox{Green!0.000}{\strut\lstinline{ Male}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{Female}}\colorbox{Green!0.000}{\strut\lstinline{ Liter}}\colorbox{Green!0.000}{\strut\lstinline{acy}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!88.829}{\strut\lstinline{ done}}\colorbox{Green!8.487}{\strut\lstinline{ deal}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{No}} & \num{1.191e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ feeling}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ being}}\colorbox{Green!0.000}{\strut\lstinline{ let}}\colorbox{Green!0.000}{\strut\lstinline{ down}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ overwhelmed}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!88.801}{\strut\lstinline{ done}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Dis}}\colorbox{Green!0.000}{\strut\lstinline{appoint}}\colorbox{Green!0.000}{\strut\lstinline{ment}}\colorbox{Green!0.000}{\strut\lstinline{ is}} & \num{1.191e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ there}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ something}}\colorbox{Green!0.000}{\strut\lstinline{ wrong}}\colorbox{Green!0.000}{\strut\lstinline{ please}}\colorbox{Green!0.000}{\strut\lstinline{ contact}}\colorbox{Green!0.000}{\strut\lstinline{ us}}\colorbox{Green!0.000}{\strut\lstinline{!}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!88.586}{\strut\lstinline{Done}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ Egg}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{shaped}} & \num{1.188e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ first}}\colorbox{Green!0.000}{\strut\lstinline{ gin}}\colorbox{Green!0.000}{\strut\lstinline{ distilled}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ Co}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!87.929}{\strut\lstinline{ Done}}\colorbox{Green!0.000}{\strut\lstinline{gal}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ D}}\colorbox{Green!0.000}{\strut\lstinline{Ao}}\colorbox{Green!0.000}{\strut\lstinline{lam}}\colorbox{Green!0.000}{\strut\lstinline{An}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{1.179e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{Cl}}\colorbox{Green!0.000}{\strut\lstinline{osure}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ re}}\colorbox{Green!0.000}{\strut\lstinline{clamation}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ mining}}\colorbox{Green!0.000}{\strut\lstinline{ property}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ complex}}\colorbox{Green!0.000}{\strut\lstinline{ process}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!87.101}{\strut\lstinline{ Done}} & \num{1.168e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ they}}\colorbox{Green!0.000}{\strut\lstinline{ could}}\colorbox{Green!0.000}{\strut\lstinline{ take}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{The}}\colorbox{Green!86.091}{\strut\lstinline{ Done}}\colorbox{Green!0.000}{\strut\lstinline{gal}}\colorbox{Green!0.000}{\strut\lstinline{ Guards}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ like}}\colorbox{Green!0.000}{\strut\lstinline{ no}}\colorbox{Green!0.000}{\strut\lstinline{ other}}\colorbox{Green!0.000}{\strut\lstinline{ arm}}\colorbox{Green!0.000}{\strut\lstinline{ of}} & \num{1.155e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ were}}\colorbox{Green!0.000}{\strut\lstinline{ able}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ finish}}\colorbox{Green!0.000}{\strut\lstinline{ rebuilding}}\colorbox{Green!0.000}{\strut\lstinline{ efforts}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!85.727}{\strut\lstinline{ Done}}\colorbox{Green!0.000}{\strut\lstinline{gal}}\colorbox{Green!0.000}{\strut\lstinline{ Guards}}\colorbox{Green!0.000}{\strut\lstinline{ found}}\colorbox{Green!0.000}{\strut\lstinline{ themselves}}\colorbox{Green!0.000}{\strut\lstinline{ in}} & \num{1.150e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ out}}\colorbox{Green!0.000}{\strut\lstinline{ his}}\colorbox{Green!0.000}{\strut\lstinline{ heart}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!85.435}{\strut\lstinline{ done}}\colorbox{Green!0.000}{\strut\lstinline{ky}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ One}}\colorbox{Green!0.000}{\strut\lstinline{ day}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!0.000}{\strut\lstinline{esh}}\colorbox{Green!0.000}{\strut\lstinline{ava}}\colorbox{Green!0.000}{\strut\lstinline{ was}} & \num{1.146e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 11694.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 540 tokens, and has a mean of \num{7.039e-02} (rank 3 for the output SAE latent) and a standard deviation of \num{1.967e-02} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ relax}}\colorbox{Green!0.000}{\strut\lstinline{ mechanisms}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{On}}\colorbox{Green!100.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ other}}\colorbox{Green!0.000}{\strut\lstinline{ hand}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ between}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ classic}}\colorbox{Green!0.000}{\strut\lstinline{ models}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ it}} & \num{1.057e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ protein}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ For}}\colorbox{Green!0.000}{\strut\lstinline{ zinc}}\colorbox{Green!0.000}{\strut\lstinline{ prot}}\colorbox{Green!0.000}{\strut\lstinline{op}}\colorbox{Green!0.000}{\strut\lstinline{orph}}\colorbox{Green!0.000}{\strut\lstinline{yr}}\colorbox{Green!0.000}{\strut\lstinline{in}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!34.656}{\strut\lstinline{ on}}\colorbox{Green!96.450}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ other}}\colorbox{Green!0.000}{\strut\lstinline{ hand}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{1.020e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ compared}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ Cauc}}\colorbox{Green!0.000}{\strut\lstinline{as}}\colorbox{Green!0.000}{\strut\lstinline{ians}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!16.699}{\strut\lstinline{ On}}\colorbox{Green!94.331}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ other}}\colorbox{Green!0.000}{\strut\lstinline{ hand}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ latter}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ a}} & \num{9.974e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{all}}\colorbox{Green!0.000}{\strut\lstinline{ change}}\colorbox{Green!0.000}{\strut\lstinline{ associated}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ un}}\colorbox{Green!0.000}{\strut\lstinline{ification}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!11.964}{\strut\lstinline{On}}\colorbox{Green!91.903}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ first}}\colorbox{Green!0.000}{\strut\lstinline{ point}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ see}}\colorbox{Green!0.000}{\strut\lstinline{ J}} & \num{9.717e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{)}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ effect}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ class}}\colorbox{Green!0.000}{\strut\lstinline{ size}}\colorbox{Green!0.000}{\strut\lstinline{ varies}}\colorbox{Green!0.000}{\strut\lstinline{ across}}\colorbox{Green!0.000}{\strut\lstinline{ students}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!7.769}{\strut\lstinline{On}}\colorbox{Green!91.427}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ first}}\colorbox{Green!0.000}{\strut\lstinline{ form}} & \num{9.667e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ disease}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{On}}\colorbox{Green!91.077}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ second}}\colorbox{Green!0.000}{\strut\lstinline{ day}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ hospitalization}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ B}}\colorbox{Green!0.000}{\strut\lstinline{its}}\colorbox{Green!0.000}{\strut\lstinline{y}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}} & \num{9.630e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ much}}\colorbox{Green!0.000}{\strut\lstinline{ scope}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ development}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!16.081}{\strut\lstinline{ On}}\colorbox{Green!90.842}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ other}}\colorbox{Green!0.000}{\strut\lstinline{ hand}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ there}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ much}}\colorbox{Green!0.000}{\strut\lstinline{ scope}}\colorbox{Green!0.000}{\strut\lstinline{ for}} & \num{9.605e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ whom}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ minimal}}\colorbox{Green!0.000}{\strut\lstinline{ use}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!16.699}{\strut\lstinline{ On}}\colorbox{Green!90.812}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ other}}\colorbox{Green!0.000}{\strut\lstinline{ hand}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ when}}\colorbox{Green!0.000}{\strut\lstinline{ hazards}} & \num{9.602e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ regulates}}\colorbox{Green!0.000}{\strut\lstinline{ its}}\colorbox{Green!0.000}{\strut\lstinline{ collective}}\colorbox{Green!0.000}{\strut\lstinline{ temperature}}\colorbox{Green!0.000}{\strut\lstinline{ at}}\colorbox{Green!0.000}{\strut\lstinline{ different}}\colorbox{Green!0.000}{\strut\lstinline{ ambient}}\colorbox{Green!0.000}{\strut\lstinline{ air}}\colorbox{Green!0.000}{\strut\lstinline{ temperatures}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!24.839}{\strut\lstinline{ on}}\colorbox{Green!90.197}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ left}}\colorbox{Green!0.000}{\strut\lstinline{ side}}\colorbox{Green!0.000}{\strut\lstinline{ it}} & \num{9.537e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{is}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!9.188}{\strut\lstinline{ On}}\colorbox{Green!90.036}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ inside}}\colorbox{Green!0.000}{\strut\lstinline{ there}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ also}}\colorbox{Green!0.000}{\strut\lstinline{ lent}}\colorbox{Green!0.000}{\strut\lstinline{icular}}\colorbox{Green!0.000}{\strut\lstinline{ films}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ diffuse}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ view}} & \num{9.520e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ associated}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ these}}\colorbox{Green!0.000}{\strut\lstinline{ ex}}\colorbox{Green!0.000}{\strut\lstinline{ libr}}\colorbox{Green!0.000}{\strut\lstinline{ises}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!16.387}{\strut\lstinline{ On}}\colorbox{Green!90.030}{\strut\lstinline{ the}}\colorbox{Green!29.998}{\strut\lstinline{ one}}\colorbox{Green!0.000}{\strut\lstinline{ hand}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ one}}\colorbox{Green!0.000}{\strut\lstinline{ part}}\colorbox{Green!0.000}{\strut\lstinline{ of}} & \num{9.519e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ states}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!13.960}{\strut\lstinline{ On}}\colorbox{Green!89.291}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ other}}\colorbox{Green!0.000}{\strut\lstinline{ hand}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ we}}\colorbox{Green!0.000}{\strut\lstinline{ need}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ define}}\colorbox{Green!0.000}{\strut\lstinline{ our}}\colorbox{Green!0.000}{\strut\lstinline{ destinations}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ a}} & \num{9.441e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 48418.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 91 tokens, and has a mean of \num{5.105e-02} (rank 4 for the output SAE latent) and a standard deviation of \num{9.043e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ date}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ filing}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ petition}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!100.000}{\strut\lstinline{A}}\colorbox{Green!0.000}{\strut\lstinline{ change}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ name}}\colorbox{Green!0.000}{\strut\lstinline{ or}} & \num{5.590e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ jury}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!96.061}{\strut\lstinline{An}}\colorbox{Green!0.000}{\strut\lstinline{ interruption}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ opposing}}\colorbox{Green!0.000}{\strut\lstinline{ counsel}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ speech}}\colorbox{Green!0.000}{\strut\lstinline{ rather}}\colorbox{Green!0.000}{\strut\lstinline{ than}} & \num{5.370e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ these}}\colorbox{Green!0.000}{\strut\lstinline{ statutory}}\colorbox{Green!0.000}{\strut\lstinline{ changes}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!95.864}{\strut\lstinline{A}}\colorbox{Green!0.000}{\strut\lstinline{ new}}\colorbox{Green!0.000}{\strut\lstinline{ form}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ called}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ "}}\colorbox{Green!0.000}{\strut\lstinline{Dis}}\colorbox{Green!0.000}{\strut\lstinline{closure}} & \num{5.359e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!0.000}{\strut\lstinline{ Court}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ examine}}\colorbox{Green!0.000}{\strut\lstinline{ only}}\colorbox{Green!0.000}{\strut\lstinline{ marginally}}\colorbox{Green!0.000}{\strut\lstinline{ whether}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ principle}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ fulfilled}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!93.295}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{ detailed}} & \num{5.215e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ filing}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ petition}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!93.276}{\strut\lstinline{A}}\colorbox{Green!0.000}{\strut\lstinline{ merger}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ recorded}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ means}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ petition}} & \num{5.214e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ had}}\colorbox{Green!0.000}{\strut\lstinline{ committed}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ crime}}\colorbox{Green!0.000}{\strut\lstinline{ while}}\colorbox{Green!0.000}{\strut\lstinline{ out}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ release}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ obstruction}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ justice}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!85.903}{\strut\lstinline{A}} & \num{4.802e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ accept}}\colorbox{Green!0.000}{\strut\lstinline{ liability}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ failure}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ deliver}}\colorbox{Green!0.000}{\strut\lstinline{ within}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ stated}}\colorbox{Green!0.000}{\strut\lstinline{ time}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!85.902}{\strut\lstinline{A}} & \num{4.802e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{igated}}\colorbox{Green!0.000}{\strut\lstinline{ sentencing}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!83.357}{\strut\lstinline{ An}}\colorbox{Green!0.000}{\strut\lstinline{ experienced}}\colorbox{Green!0.000}{\strut\lstinline{ Mar}}\colorbox{Green!0.000}{\strut\lstinline{ic}}\colorbox{Green!0.000}{\strut\lstinline{opa}}\colorbox{Green!0.000}{\strut\lstinline{ County}}\colorbox{Green!0.000}{\strut\lstinline{ D}}\colorbox{Green!0.000}{\strut\lstinline{UI}}\colorbox{Green!0.000}{\strut\lstinline{ Attorney}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{ know}}\colorbox{Green!0.000}{\strut\lstinline{ what}} & \num{4.660e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{169}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Revised}}\colorbox{Green!0.000}{\strut\lstinline{ Statutes}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!79.847}{\strut\lstinline{An}}\colorbox{Green!0.000}{\strut\lstinline{te}}\colorbox{Green!0.000}{\strut\lstinline{cedent}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ Ref}}\colorbox{Green!0.000}{\strut\lstinline{erring}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ a}} & \num{4.463e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ trial}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ judge}}\colorbox{Green!0.000}{\strut\lstinline{'s}}\colorbox{Green!0.000}{\strut\lstinline{ availability}}\colorbox{Green!0.000}{\strut\lstinline{ limited}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!78.792}{\strut\lstinline{A}}\colorbox{Green!0.000}{\strut\lstinline{ second}}\colorbox{Green!0.000}{\strut\lstinline{ discrimination}}\colorbox{Green!0.000}{\strut\lstinline{ trial}}\colorbox{Green!0.000}{\strut\lstinline{ against}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ University}} & \num{4.404e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ grounds}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ dealing}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ issue}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!78.593}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{ pharmacy}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ also}}\colorbox{Green!0.000}{\strut\lstinline{ nearby}}\colorbox{Green!0.000}{\strut\lstinline{ which}}\colorbox{Green!0.000}{\strut\lstinline{ sells}} & \num{4.393e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ comply}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ its}}\colorbox{Green!0.000}{\strut\lstinline{ requirements}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!0.000}{\strut\lstinline{ court}}\colorbox{Green!0.000}{\strut\lstinline{ noted}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ "[}}\colorbox{Green!77.333}{\strut\lstinline{a}}\colorbox{Green!17.807}{\strut\lstinline{]}}\colorbox{Green!0.000}{\strut\lstinline{d}}\colorbox{Green!0.000}{\strut\lstinline{vance}} & \num{4.323e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 32517.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 1 tokens, and has a mean of \num{5.015e-02} (rank 5 for the output SAE latent) and a standard deviation of \num{0.000e+00} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ photos}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{Import}}\colorbox{Green!0.000}{\strut\lstinline{ant}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ This}}\colorbox{Green!0.000}{\strut\lstinline{ product}}\colorbox{Green!0.000}{\strut\lstinline{ does}}\colorbox{Green!100.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ include}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ techniques}}\colorbox{Green!0.000}{\strut\lstinline{ used}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{1.195e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{p}}\colorbox{Green!0.000}{\strut\lstinline{ump}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ looking}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{This}}\colorbox{Green!0.000}{\strut\lstinline{ product}}\colorbox{Green!0.000}{\strut\lstinline{ does}}\colorbox{Green!98.900}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ contain}}\colorbox{Green!0.000}{\strut\lstinline{ 1}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{1.182e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Furthermore}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ exp}}\colorbox{Green!0.000}{\strut\lstinline{or}}\colorbox{Green!0.000}{\strut\lstinline{ail}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{org}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ web}}\colorbox{Green!0.000}{\strut\lstinline{ sites}}\colorbox{Green!0.000}{\strut\lstinline{ associated}}\colorbox{Green!0.000}{\strut\lstinline{ does}}\colorbox{Green!95.942}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ sell}}\colorbox{Green!0.000}{\strut\lstinline{ user}} & \num{1.146e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{The}}\colorbox{Green!0.000}{\strut\lstinline{ name}}\colorbox{Green!0.000}{\strut\lstinline{ T}}\colorbox{Green!0.000}{\strut\lstinline{ee}}\colorbox{Green!0.000}{\strut\lstinline{berg}}\colorbox{Green!0.000}{\strut\lstinline{ does}}\colorbox{Green!94.564}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ appear}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ any}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ top}} & \num{1.130e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ suggestion}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ ASC}}\colorbox{Green!0.000}{\strut\lstinline{ Utt}}\colorbox{Green!0.000}{\strut\lstinline{imate}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Do}}\colorbox{Green!43.659}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!93.970}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ need}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ worry}}\colorbox{Green!0.000}{\strut\lstinline{ about}} & \num{1.123e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ube}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{com}}\colorbox{Green!0.000}{\strut\lstinline{ Limited}}\colorbox{Green!0.000}{\strut\lstinline{ does}}\colorbox{Green!93.694}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ endorse}}\colorbox{Green!0.000}{\strut\lstinline{ any}}\colorbox{Green!0.000}{\strut\lstinline{ user}}\colorbox{Green!0.000}{\strut\lstinline{ submission}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ expressly}}\colorbox{Green!0.000}{\strut\lstinline{ disclaim}}\colorbox{Green!0.000}{\strut\lstinline{s}} & \num{1.119e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ube}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{com}}\colorbox{Green!0.000}{\strut\lstinline{ Limited}}\colorbox{Green!0.000}{\strut\lstinline{ does}}\colorbox{Green!93.694}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ permit}}\colorbox{Green!0.000}{\strut\lstinline{ copyright}}\colorbox{Green!0.000}{\strut\lstinline{ infring}}\colorbox{Green!0.000}{\strut\lstinline{ing}}\colorbox{Green!0.000}{\strut\lstinline{ activities}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ infringement}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ intellectual}} & \num{1.119e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ family}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ doesn}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!91.682}{\strut\lstinline{t}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ Mark}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ he}}\colorbox{Green!0.000}{\strut\lstinline{ told}}\colorbox{Green!0.000}{\strut\lstinline{ Ost}}\colorbox{Green!0.000}{\strut\lstinline{rov}} & \num{1.095e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ig}}\colorbox{Green!0.000}{\strut\lstinline{ences}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{com}}\colorbox{Green!0.000}{\strut\lstinline{ website}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ webpage}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Dil}}\colorbox{Green!0.000}{\strut\lstinline{ig}}\colorbox{Green!0.000}{\strut\lstinline{ences}}\colorbox{Green!0.000}{\strut\lstinline{ does}}\colorbox{Green!90.946}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ represent}}\colorbox{Green!0.000}{\strut\lstinline{ or}} & \num{1.087e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ market}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ does}}\colorbox{Green!90.791}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ help}}\colorbox{Green!0.000}{\strut\lstinline{ anyone}}\colorbox{Green!0.000}{\strut\lstinline{ no}}\colorbox{Green!0.000}{\strut\lstinline{ mater}}\colorbox{Green!0.000}{\strut\lstinline{ how}}\colorbox{Green!0.000}{\strut\lstinline{ great}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ thought}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{1.085e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ marketing}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ Blog}}\colorbox{Green!0.000}{\strut\lstinline{ging}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ internet}}\colorbox{Green!0.000}{\strut\lstinline{ marketing}}\colorbox{Green!0.000}{\strut\lstinline{\\t}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{The}}\colorbox{Green!0.000}{\strut\lstinline{ world}}\colorbox{Green!0.000}{\strut\lstinline{ doesn}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!90.017}{\strut\lstinline{t}} & \num{1.075e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ daily}}\colorbox{Green!0.000}{\strut\lstinline{ basis}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Hey}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ don}}\colorbox{Green!90.009}{\strut\lstinline{'t}}\colorbox{Green!0.000}{\strut\lstinline{ know}}\colorbox{Green!0.000}{\strut\lstinline{ if}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{'m}}\colorbox{Green!0.000}{\strut\lstinline{ posting}} & \num{1.075e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 23968.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 2561 tokens, and has a mean of \num{4.760e-02} (rank 6 for the output SAE latent) and a standard deviation of \num{1.204e-02} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ lower}}\colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ standard}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ living}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ And}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ lower}}\colorbox{Green!0.000}{\strut\lstinline{ standard}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ living}}\colorbox{Green!100.000}{\strut\lstinline{ does}} & \num{9.428e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{ Of}}\colorbox{Green!0.000}{\strut\lstinline{ course}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{ post}}\colorbox{Green!0.000}{\strut\lstinline{hum}}\colorbox{Green!0.000}{\strut\lstinline{ous}}\colorbox{Green!0.000}{\strut\lstinline{ diagnosis}}\colorbox{Green!99.444}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ change}}\colorbox{Green!0.000}{\strut\lstinline{ who}}\colorbox{Green!0.000}{\strut\lstinline{ he}} & \num{9.376e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ holds}}\colorbox{Green!0.000}{\strut\lstinline{ equity}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ private}}\colorbox{Green!0.000}{\strut\lstinline{ business}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ has}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ large}}\colorbox{Green!0.000}{\strut\lstinline{ portfolio}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!97.280}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ not}} & \num{9.172e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ negative}}\colorbox{Green!0.000}{\strut\lstinline{ review}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ above}}\colorbox{Green!0.000}{\strut\lstinline{ observations}}\colorbox{Green!95.949}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ constitute}}\colorbox{Green!0.000}{\strut\lstinline{ qu}}\colorbox{Green!0.000}{\strut\lstinline{ib}}\colorbox{Green!0.000}{\strut\lstinline{bles}} & \num{9.046e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Tax}}\colorbox{Green!0.000}{\strut\lstinline{ote}}\colorbox{Green!0.000}{\strut\lstinline{re}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ permanent}}\colorbox{Green!0.000}{\strut\lstinline{ hair}}\colorbox{Green!0.000}{\strut\lstinline{ loss}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ those}}\colorbox{Green!0.000}{\strut\lstinline{ warnings}}\colorbox{Green!94.337}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ appear}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ any}} & \num{8.894e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ no}}\colorbox{Green!0.000}{\strut\lstinline{ responsibility}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ control}}\colorbox{Green!0.000}{\strut\lstinline{ over}}\colorbox{Green!0.000}{\strut\lstinline{ them}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!0.000}{\strut\lstinline{ existence}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ these}}\colorbox{Green!0.000}{\strut\lstinline{ links}}\colorbox{Green!93.696}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ not}} & \num{8.834e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ ambitious}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{M}}\colorbox{Green!0.000}{\strut\lstinline{ission}}\colorbox{Green!0.000}{\strut\lstinline{ success}}\colorbox{Green!91.929}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ require}}\colorbox{Green!0.000}{\strut\lstinline{ these}}\colorbox{Green!0.000}{\strut\lstinline{ complex}}\colorbox{Green!0.000}{\strut\lstinline{ maneu}}\colorbox{Green!0.000}{\strut\lstinline{vers}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{8.667e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Please}}\colorbox{Green!0.000}{\strut\lstinline{ note}}\colorbox{Green!0.000}{\strut\lstinline{ these}}\colorbox{Green!0.000}{\strut\lstinline{ restrictions}}\colorbox{Green!91.723}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ apply}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ exhib}}\colorbox{Green!0.000}{\strut\lstinline{itors}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{To}}\colorbox{Green!0.000}{\strut\lstinline{ help}} & \num{8.648e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Yellow}}\colorbox{Green!0.000}{\strut\lstinline{stone}}\colorbox{Green!0.000}{\strut\lstinline{ if}}\colorbox{Green!0.000}{\strut\lstinline{ there}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ only}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ many}}\colorbox{Green!0.000}{\strut\lstinline{ sub}}\colorbox{Green!0.000}{\strut\lstinline{species}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ That}}\colorbox{Green!90.748}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ include}} & \num{8.556e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ But}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Tribunal}}\colorbox{Green!0.000}{\strut\lstinline{ explained}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ "}}\colorbox{Green!0.000}{\strut\lstinline{Training}}\colorbox{Green!0.000}{\strut\lstinline{ alone}}\colorbox{Green!90.460}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ meet}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ requirements}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ due}} & \num{8.529e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Some}}\colorbox{Green!0.000}{\strut\lstinline{ schools}}\colorbox{Green!0.000}{\strut\lstinline{ prefer}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ data}}\colorbox{Green!0.000}{\strut\lstinline{ controllers}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ This}}\colorbox{Green!89.975}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ make}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ easier}}\colorbox{Green!0.000}{\strut\lstinline{ for}} & \num{8.483e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ extreme}}\colorbox{Green!0.000}{\strut\lstinline{ heat}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ It}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ naturally}}\colorbox{Green!0.000}{\strut\lstinline{ darker}}\colorbox{Green!0.000}{\strut\lstinline{ colour}}\colorbox{Green!16.858}{\strut\lstinline{ doesn}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{t}}\colorbox{Green!89.868}{\strut\lstinline{ do}}\colorbox{Green!32.170}{\strut\lstinline{ itself}}\colorbox{Green!0.000}{\strut\lstinline{ any}} & \num{8.473e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 19973.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 2691 tokens, and has a mean of \num{4.681e-02} (rank 7 for the output SAE latent) and a standard deviation of \num{9.146e-03} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ play}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ revenue}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Well}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!15.824}{\strut\lstinline{ no}}\colorbox{Green!60.708}{\strut\lstinline{ longer}}\colorbox{Green!63.471}{\strut\lstinline{ appears}}\colorbox{Green!51.547}{\strut\lstinline{ to}}\colorbox{Green!100.000}{\strut\lstinline{ be}}\colorbox{Green!83.419}{\strut\lstinline{ the}}\colorbox{Green!17.582}{\strut\lstinline{ case}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{8.329e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ than}}\colorbox{Green!0.000}{\strut\lstinline{ he}}\colorbox{Green!0.000}{\strut\lstinline{ believes}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ cares}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ say}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Poll}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ now}}\colorbox{Green!0.000}{\strut\lstinline{ demonstrate}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!15.725}{\strut\lstinline{ to}}\colorbox{Green!99.820}{\strut\lstinline{ be}} & \num{8.314e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ systems}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ often}}\colorbox{Green!0.000}{\strut\lstinline{ thought}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ much}}\colorbox{Green!0.000}{\strut\lstinline{ more}}\colorbox{Green!0.000}{\strut\lstinline{ securely}}\colorbox{Green!0.000}{\strut\lstinline{ protected}}\colorbox{Green!0.000}{\strut\lstinline{ than}}\colorbox{Green!34.189}{\strut\lstinline{ is}}\colorbox{Green!69.923}{\strut\lstinline{ actually}}\colorbox{Green!94.541}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ case}} & \num{7.874e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ relations}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ residents}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Unfortunately}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ some}}\colorbox{Green!0.000}{\strut\lstinline{ boards}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!63.150}{\strut\lstinline{ is}}\colorbox{Green!87.305}{\strut\lstinline{ not}}\colorbox{Green!77.080}{\strut\lstinline{ always}}\colorbox{Green!72.595}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ case}} & \num{7.272e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ some}}\colorbox{Green!0.000}{\strut\lstinline{ cases}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ spam}}\colorbox{Green!0.000}{\strut\lstinline{ detection}}\colorbox{Green!0.000}{\strut\lstinline{ stopped}}\colorbox{Green!0.000}{\strut\lstinline{ working}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ This}}\colorbox{Green!19.997}{\strut\lstinline{ is}}\colorbox{Green!29.126}{\strut\lstinline{ no}}\colorbox{Green!85.296}{\strut\lstinline{ longer}}\colorbox{Green!72.170}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ case}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{7.104e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{'t}}\colorbox{Green!0.000}{\strut\lstinline{)}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ if}}\colorbox{Green!0.000}{\strut\lstinline{ there}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ no}}\colorbox{Green!0.000}{\strut\lstinline{ clear}}\colorbox{Green!0.000}{\strut\lstinline{ winners}}\colorbox{Green!0.000}{\strut\lstinline{ between}}\colorbox{Green!0.000}{\strut\lstinline{ them}}\colorbox{Green!0.000}{\strut\lstinline{ (}}\colorbox{Green!26.309}{\strut\lstinline{which}}\colorbox{Green!67.136}{\strut\lstinline{ is}}\colorbox{Green!84.479}{\strut\lstinline{ usually}} & \num{7.036e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ found}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ same}}\colorbox{Green!38.745}{\strut\lstinline{ to}}\colorbox{Green!82.290}{\strut\lstinline{ be}}\colorbox{Green!10.862}{\strut\lstinline{ true}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ them}}\colorbox{Green!0.000}{\strut\lstinline{!).}}\colorbox{Green!0.000}{\strut\lstinline{ Ch}}\colorbox{Green!0.000}{\strut\lstinline{ur}}\colorbox{Green!0.000}{\strut\lstinline{ro}}\colorbox{Green!0.000}{\strut\lstinline{ Fried}}\colorbox{Green!0.000}{\strut\lstinline{ Ice}}\colorbox{Green!0.000}{\strut\lstinline{ Cream}} & \num{6.854e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{However}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ even}}\colorbox{Green!0.000}{\strut\lstinline{ if}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!81.951}{\strut\lstinline{ is}}\colorbox{Green!78.475}{\strut\lstinline{ not}}\colorbox{Green!12.092}{\strut\lstinline{ correct}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Court}}\colorbox{Green!0.000}{\strut\lstinline{ erroneously}}\colorbox{Green!0.000}{\strut\lstinline{ uses}} & \num{6.826e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ final}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ However}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!35.683}{\strut\lstinline{s}}\colorbox{Green!71.516}{\strut\lstinline{ not}}\colorbox{Green!81.491}{\strut\lstinline{ always}}\colorbox{Green!73.836}{\strut\lstinline{ the}}\colorbox{Green!16.616}{\strut\lstinline{ case}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ There}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ plenty}} & \num{6.787e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ if}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!81.323}{\strut\lstinline{ were}}\colorbox{Green!69.628}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ bad}}\colorbox{Green!0.000}{\strut\lstinline{ enough}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ Thor}}\colorbox{Green!0.000}{\strut\lstinline{pe}}\colorbox{Green!0.000}{\strut\lstinline{'s}}\colorbox{Green!0.000}{\strut\lstinline{ membership}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ same}} & \num{6.773e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ lease}}\colorbox{Green!0.000}{\strut\lstinline{ period}}\colorbox{Green!0.000}{\strut\lstinline{ has}}\colorbox{Green!0.000}{\strut\lstinline{ expired}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ no}}\colorbox{Green!0.000}{\strut\lstinline{ oil}}\colorbox{Green!0.000}{\strut\lstinline{ has}}\colorbox{Green!0.000}{\strut\lstinline{ been}}\colorbox{Green!0.000}{\strut\lstinline{ produced}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ If}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!80.294}{\strut\lstinline{ is}} & \num{6.688e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ missing}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ root}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ domain}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ added}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ If}}\colorbox{Green!11.263}{\strut\lstinline{ this}}\colorbox{Green!80.204}{\strut\lstinline{ is}}\colorbox{Green!74.919}{\strut\lstinline{ the}} & \num{6.680e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 13058.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 431 tokens, and has a mean of \num{4.528e-02} (rank 8 for the output SAE latent) and a standard deviation of \num{1.961e-02} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{Compan}}\colorbox{Green!0.000}{\strut\lstinline{ies}}\colorbox{Green!0.000}{\strut\lstinline{ must}}\colorbox{Green!0.000}{\strut\lstinline{ give}}\colorbox{Green!0.000}{\strut\lstinline{ workers}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ information}}\colorbox{Green!0.000}{\strut\lstinline{ they}}\colorbox{Green!0.000}{\strut\lstinline{ need}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!100.000}{\strut\lstinline{ perform}}\colorbox{Green!13.194}{\strut\lstinline{ their}}\colorbox{Green!0.000}{\strut\lstinline{ jobs}}\colorbox{Green!0.000}{\strut\lstinline{ safely}}\colorbox{Green!0.000}{\strut\lstinline{,}} & \num{1.448e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ too}}\colorbox{Green!0.000}{\strut\lstinline{ short}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ drink}}\colorbox{Green!0.000}{\strut\lstinline{ bad}}\colorbox{Green!0.000}{\strut\lstinline{ coffee}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ makes}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!99.988}{\strut\lstinline{ perform}}\colorbox{Green!0.000}{\strut\lstinline{ poorly}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ feel}}\colorbox{Green!0.000}{\strut\lstinline{ awful}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{1.448e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ reserve}}\colorbox{Green!0.000}{\strut\lstinline{ fund}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ By}}\colorbox{Green!98.518}{\strut\lstinline{ performing}}\colorbox{Green!21.864}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ reserve}}\colorbox{Green!0.000}{\strut\lstinline{ study}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ determine}}\colorbox{Green!0.000}{\strut\lstinline{ how}} & \num{1.426e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ g}}\colorbox{Green!0.000}{\strut\lstinline{mail}}\colorbox{Green!0.000}{\strut\lstinline{ account}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!97.392}{\strut\lstinline{ perform}}\colorbox{Green!7.253}{\strut\lstinline{ my}}\colorbox{Green!0.000}{\strut\lstinline{ edit}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ then}}\colorbox{Green!0.000}{\strut\lstinline{ un}}\colorbox{Green!0.000}{\strut\lstinline{install}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ matter}} & \num{1.410e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ worn}}\colorbox{Green!0.000}{\strut\lstinline{ fill}}\colorbox{Green!0.000}{\strut\lstinline{ at}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ tail}}\colorbox{Green!0.000}{\strut\lstinline{pipe}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ permitted}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!97.327}{\strut\lstinline{ perform}}\colorbox{Green!0.000}{\strut\lstinline{ every}}\colorbox{Green!0.000}{\strut\lstinline{ engine}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ every}}\colorbox{Green!0.000}{\strut\lstinline{ rate}} & \num{1.409e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ car}}\colorbox{Green!0.000}{\strut\lstinline{ just}}\colorbox{Green!0.000}{\strut\lstinline{ got}}\colorbox{Green!0.000}{\strut\lstinline{ away}}\colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{ him}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ he}}\colorbox{Green!96.698}{\strut\lstinline{ performed}}\colorbox{Green!22.077}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ lazy}}\colorbox{Green!0.000}{\strut\lstinline{ spin}}\colorbox{Green!0.000}{\strut\lstinline{ into}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{1.400e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ from}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ modify}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ publish}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ edit}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ translate}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ distribute}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!96.681}{\strut\lstinline{ perform}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ display}} & \num{1.400e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{The}}\colorbox{Green!0.000}{\strut\lstinline{ firm}}\colorbox{Green!0.000}{\strut\lstinline{ did}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!96.487}{\strut\lstinline{ perform}}\colorbox{Green!0.000}{\strut\lstinline{ impurity}}\colorbox{Green!0.000}{\strut\lstinline{ testing}}\colorbox{Green!0.000}{\strut\lstinline{ during}}\colorbox{Green!0.000}{\strut\lstinline{ stability}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ two}}\colorbox{Green!0.000}{\strut\lstinline{ products}}\colorbox{Green!0.000}{\strut\lstinline{ since}}\colorbox{Green!0.000}{\strut\lstinline{ 2016}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{1.397e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ stop}}\colorbox{Green!0.000}{\strut\lstinline{ thinking}}\colorbox{Green!0.000}{\strut\lstinline{ about}}\colorbox{Green!0.000}{\strut\lstinline{ mess}}\colorbox{Green!0.000}{\strut\lstinline{ing}}\colorbox{Green!0.000}{\strut\lstinline{ up}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ You}}\colorbox{Green!95.944}{\strut\lstinline{ performed}}\colorbox{Green!0.000}{\strut\lstinline{ so}}\colorbox{Green!0.000}{\strut\lstinline{ tent}}\colorbox{Green!0.000}{\strut\lstinline{atively}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ hoped}} & \num{1.389e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ like}}\colorbox{Green!0.000}{\strut\lstinline{ how}}\colorbox{Green!0.000}{\strut\lstinline{ black}}\colorbox{Green!0.000}{\strut\lstinline{ hat}}\colorbox{Green!0.000}{\strut\lstinline{ hackers}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ incent}}\colorbox{Green!0.000}{\strut\lstinline{iv}}\colorbox{Green!0.000}{\strut\lstinline{ized}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ money}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!95.837}{\strut\lstinline{ perform}}\colorbox{Green!0.000}{\strut\lstinline{ malicious}}\colorbox{Green!0.000}{\strut\lstinline{ activities}} & \num{1.388e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ payments}}\colorbox{Green!0.000}{\strut\lstinline{ encourage}}\colorbox{Green!0.000}{\strut\lstinline{ P}}\colorbox{Green!0.000}{\strut\lstinline{BM}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ actually}}\colorbox{Green!94.394}{\strut\lstinline{ perform}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ their}}\colorbox{Green!0.000}{\strut\lstinline{ contractual}}\colorbox{Green!0.000}{\strut\lstinline{ guarantees}}\colorbox{Green!0.000}{\strut\lstinline{ instead}}\colorbox{Green!0.000}{\strut\lstinline{ of}} & \num{1.367e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ individual}}\colorbox{Green!0.000}{\strut\lstinline{ educational}}\colorbox{Green!0.000}{\strut\lstinline{ plans}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ assists}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ inventory}}\colorbox{Green!0.000}{\strut\lstinline{ control}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!94.192}{\strut\lstinline{ performs}}\colorbox{Green!0.000}{\strut\lstinline{ other}}\colorbox{Green!0.000}{\strut\lstinline{ duties}}\colorbox{Green!0.000}{\strut\lstinline{ related}}\colorbox{Green!0.000}{\strut\lstinline{ to}} & \num{1.364e+01} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 56700.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 574 tokens, and has a mean of \num{4.375e-02} (rank 9 for the output SAE latent) and a standard deviation of \num{1.275e-02} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ share}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ posts}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ if}}\colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ life}}\colorbox{Green!0.000}{\strut\lstinline{ depended}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Which}}\colorbox{Green!76.406}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ doesn}}\colorbox{Green!100.000}{\strut\lstinline{'t}} & \num{8.326e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ encounters}}\colorbox{Green!0.000}{\strut\lstinline{ an}}\colorbox{Green!0.000}{\strut\lstinline{ impossible}}\colorbox{Green!0.000}{\strut\lstinline{ reality}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ shouldn}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!22.069}{\strut\lstinline{t}}\colorbox{Green!0.000}{\strut\lstinline{ exist}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!24.462}{\strut\lstinline{ but}}\colorbox{Green!99.361}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{A}} & \num{8.273e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ ask}}\colorbox{Green!0.000}{\strut\lstinline{!}}\colorbox{Green!0.000}{\strut\lstinline{Who}}\colorbox{Green!0.000}{\strut\lstinline{ knew}}\colorbox{Green!0.000}{\strut\lstinline{ las}}\colorbox{Green!0.000}{\strut\lstinline{agna}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ dessert}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!24.904}{\strut\lstinline{ We}}\colorbox{Green!57.168}{\strut\lstinline{ sure}}\colorbox{Green!0.000}{\strut\lstinline{ didn}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!85.625}{\strut\lstinline{t}} & \num{7.129e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ make}}\colorbox{Green!0.000}{\strut\lstinline{ sure}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ works}}\colorbox{Green!0.000}{\strut\lstinline{ correctly}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!48.517}{\strut\lstinline{ it}}\colorbox{Green!83.597}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{What}}\colorbox{Green!0.000}{\strut\lstinline{'}} & \num{6.960e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ status}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ aside}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Not}}\colorbox{Green!0.000}{\strut\lstinline{ every}}\colorbox{Green!0.000}{\strut\lstinline{ WordPress}}\colorbox{Green!0.000}{\strut\lstinline{ theme}}\colorbox{Green!0.000}{\strut\lstinline{ supports}}\colorbox{Green!0.000}{\strut\lstinline{ post}}\colorbox{Green!0.000}{\strut\lstinline{ formats}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ those}}\colorbox{Green!81.151}{\strut\lstinline{ that}} & \num{6.757e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ ever}}\colorbox{Green!0.000}{\strut\lstinline{ thanked}}\colorbox{Green!0.000}{\strut\lstinline{ me}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!13.901}{\strut\lstinline{no}}\colorbox{Green!28.493}{\strut\lstinline{ you}}\colorbox{Green!41.440}{\strut\lstinline{ actually}}\colorbox{Green!79.007}{\strut\lstinline{ did}}\colorbox{Green!0.000}{\strut\lstinline{ ,}}\colorbox{Green!0.000}{\strut\lstinline{ but}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ count}} & \num{6.578e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ if}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ would}}\colorbox{Green!0.000}{\strut\lstinline{ kick}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ but}}\colorbox{Green!27.032}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ didn}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!76.167}{\strut\lstinline{t}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{After}}\colorbox{Green!0.000}{\strut\lstinline{ installing}} & \num{6.342e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ don}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{t}}\colorbox{Green!0.000}{\strut\lstinline{ need}}\colorbox{Green!0.000}{\strut\lstinline{ convincing}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ But}}\colorbox{Green!33.249}{\strut\lstinline{ do}}\colorbox{Green!28.120}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ know}}\colorbox{Green!16.960}{\strut\lstinline{ who}}\colorbox{Green!75.888}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{And}} & \num{6.318e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ big}}\colorbox{Green!0.000}{\strut\lstinline{ one}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ It}}\colorbox{Green!0.000}{\strut\lstinline{ seems}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ work}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Or}}\colorbox{Green!49.855}{\strut\lstinline{ does}}\colorbox{Green!75.686}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{ Then}}\colorbox{Green!0.000}{\strut\lstinline{ three}}\colorbox{Green!0.000}{\strut\lstinline{ fish}} & \num{6.302e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ It}}\colorbox{Green!0.000}{\strut\lstinline{ seems}}\colorbox{Green!10.053}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ work}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Or}}\colorbox{Green!48.033}{\strut\lstinline{ does}}\colorbox{Green!75.390}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{ Then}}\colorbox{Green!0.000}{\strut\lstinline{ three}}\colorbox{Green!0.000}{\strut\lstinline{ fish}}\colorbox{Green!0.000}{\strut\lstinline{ get}}\colorbox{Green!0.000}{\strut\lstinline{ the}} & \num{6.277e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Spin}}\colorbox{Green!0.000}{\strut\lstinline{!}}\colorbox{Green!0.000}{\strut\lstinline{ You}}\colorbox{Green!0.000}{\strut\lstinline{ dont}}\colorbox{Green!0.000}{\strut\lstinline{ switch}}\colorbox{Green!0.000}{\strut\lstinline{ but}}\colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ opponent}}\colorbox{Green!75.365}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ so}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ stack}}\colorbox{Green!0.000}{\strut\lstinline{ damage}}\colorbox{Green!0.000}{\strut\lstinline{ on}} & \num{6.275e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{Some}}\colorbox{Green!0.000}{\strut\lstinline{how}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ envisioned}}\colorbox{Green!0.000}{\strut\lstinline{ our}}\colorbox{Green!0.000}{\strut\lstinline{ family}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ family}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ four}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!27.074}{\strut\lstinline{ still}}\colorbox{Green!74.806}{\strut\lstinline{ do}} & \num{6.228e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 46097.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 3589 tokens, and has a mean of \num{3.995e-02} (rank 10 for the output SAE latent) and a standard deviation of \num{2.127e-02} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ its}}\colorbox{Green!0.000}{\strut\lstinline{ spark}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Employees}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ inspired}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!26.214}{\strut\lstinline{ stakeholders}}\colorbox{Green!100.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ becoming}}\colorbox{Green!0.000}{\strut\lstinline{ color}}\colorbox{Green!0.000}{\strut\lstinline{less}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ you}} & \num{5.325e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ talking}}\colorbox{Green!0.000}{\strut\lstinline{ about}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ humans}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ robots}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!87.916}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ so}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ greater}}\colorbox{Green!0.000}{\strut\lstinline{ amount}} & \num{4.681e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ nice}}\colorbox{Green!0.000}{\strut\lstinline{ "}}\colorbox{Green!0.000}{\strut\lstinline{not}}\colorbox{Green!0.000}{\strut\lstinline{ too}}\colorbox{Green!0.000}{\strut\lstinline{ fast}}\colorbox{Green!83.195}{\strut\lstinline{,}}\colorbox{Green!41.455}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ too}}\colorbox{Green!0.000}{\strut\lstinline{ slow}}\colorbox{Green!0.000}{\strut\lstinline{"}}\colorbox{Green!0.000}{\strut\lstinline{ rhythm}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ settled}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ to}} & \num{4.430e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ end}}\colorbox{Green!0.000}{\strut\lstinline{ up}}\colorbox{Green!0.000}{\strut\lstinline{ being}}\colorbox{Green!0.000}{\strut\lstinline{ about}}\colorbox{Green!0.000}{\strut\lstinline{ communication}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ between}}\colorbox{Green!0.000}{\strut\lstinline{ professions}}\colorbox{Green!82.389}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ but}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ clients}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ families}} & \num{4.387e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{pre}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{lic}}\colorbox{Green!0.000}{\strut\lstinline{ed}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ easiest}}\colorbox{Green!0.000}{\strut\hspace{1pt}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ too}}\colorbox{Green!0.000}{\strut\lstinline{ thin}}\colorbox{Green!81.011}{\strut\lstinline{,}}\colorbox{Green!62.378}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ nothing}}\colorbox{Green!0.000}{\strut\lstinline{ wet}} & \num{4.313e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ did}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ know}}\colorbox{Green!0.000}{\strut\lstinline{ how}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ French}}\colorbox{Green!0.000}{\strut\lstinline{ health}}\colorbox{Green!0.000}{\strut\lstinline{ care}}\colorbox{Green!0.000}{\strut\lstinline{ worked}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!79.452}{\strut\lstinline{ did}}\colorbox{Green!0.000}{\strut\lstinline{ not}} & \num{4.230e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ move}}\colorbox{Green!0.000}{\strut\lstinline{ frequently}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ school}}\colorbox{Green!0.000}{\strut\lstinline{ district}}\colorbox{Green!0.000}{\strut\lstinline{ census}}\colorbox{Green!0.000}{\strut\lstinline{ rolls}}\colorbox{Green!78.568}{\strut\lstinline{,}}\colorbox{Green!52.908}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ less}}\colorbox{Green!0.000}{\strut\lstinline{ likely}} & \num{4.183e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Total}}\colorbox{Green!0.000}{\strut\lstinline{ PM}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{ way}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ life}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Not}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ job}}\colorbox{Green!77.772}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{It}}\colorbox{Green!0.000}{\strut\lstinline{ was}} & \num{4.141e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ fire}}\colorbox{Green!0.000}{\strut\lstinline{ which}}\colorbox{Green!0.000}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ burn}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ water}}\colorbox{Green!28.861}{\strut\lstinline{ which}}\colorbox{Green!77.241}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ wet}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ hands}} & \num{4.113e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ move}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!76.532}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ breath}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ close}}\colorbox{Green!0.000}{\strut\lstinline{ my}}\colorbox{Green!0.000}{\strut\lstinline{ eyes}}\colorbox{Green!0.000}{\strut\lstinline{ and}} & \num{4.075e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{It}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ not}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ meeting}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ an}}\colorbox{Green!0.000}{\strut\lstinline{ international}}\colorbox{Green!0.000}{\strut\lstinline{ leader}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{And}}\colorbox{Green!44.854}{\strut\lstinline{ it}}\colorbox{Green!76.415}{\strut\lstinline{ was}} & \num{4.069e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ such}}\colorbox{Green!0.000}{\strut\lstinline{ thing}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ safe}}\colorbox{Green!0.000}{\strut\lstinline{ plastic}}\colorbox{Green!0.000}{\strut\lstinline{aG}}\colorbox{Green!0.000}{\strut\lstinline{not}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!60.161}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ family}}\colorbox{Green!47.518}{\strut\lstinline{,}}\colorbox{Green!75.466}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ not}} & \num{4.018e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 4510.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 133 tokens, and has a mean of \num{3.978e-02} (rank 11 for the output SAE latent) and a standard deviation of \num{1.006e-02} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ witnessing}}\colorbox{Green!0.000}{\strut\lstinline{ before}}\colorbox{Green!0.000}{\strut\lstinline{ moving}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ more}}\colorbox{Green!0.000}{\strut\lstinline{ difficult}}\colorbox{Green!0.000}{\strut\lstinline{ or}}\colorbox{Green!0.000}{\strut\lstinline{ resistant}}\colorbox{Green!0.000}{\strut\lstinline{ areas}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Rather}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!100.000}{\strut\lstinline{ opposite}}\colorbox{Green!49.026}{\strut\lstinline{ was}} & \num{1.143e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ decision}}\colorbox{Green!0.000}{\strut\lstinline{ making}}\colorbox{Green!0.000}{\strut\lstinline{ authority}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Actually}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!92.678}{\strut\lstinline{ opposite}}\colorbox{Green!56.521}{\strut\lstinline{ is}}\colorbox{Green!12.092}{\strut\lstinline{ implied}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Let}}\colorbox{Green!0.000}{\strut\lstinline{ me}}\colorbox{Green!0.000}{\strut\lstinline{ put}}\colorbox{Green!0.000}{\strut\lstinline{ it}} & \num{1.059e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ should}}\colorbox{Green!0.000}{\strut\lstinline{ come}}\colorbox{Green!0.000}{\strut\lstinline{ before}}\colorbox{Green!0.000}{\strut\lstinline{ focusing}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ one}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ own}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ feel}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!91.728}{\strut\lstinline{ reverse}} & \num{1.048e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{t}}\colorbox{Green!0.000}{\strut\lstinline{ faith}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ It}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ actually}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!88.993}{\strut\lstinline{ opposite}}\colorbox{Green!30.078}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ hope}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Our}}\colorbox{Green!0.000}{\strut\lstinline{ other}}\colorbox{Green!0.000}{\strut\lstinline{ options}} & \num{1.017e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ tourist}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{rich}}\colorbox{Green!0.000}{\strut\lstinline{ locale}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ but}}\colorbox{Green!0.000}{\strut\lstinline{ rather}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!87.826}{\strut\lstinline{ opposite}}\colorbox{Green!43.795}{\strut\lstinline{ is}}\colorbox{Green!44.372}{\strut\lstinline{ true}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ El}}\colorbox{Green!0.000}{\strut\lstinline{is}} & \num{1.004e+01} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ good}}\colorbox{Green!0.000}{\strut\lstinline{ guy}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ if}}\colorbox{Green!0.000}{\strut\lstinline{ anything}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!87.324}{\strut\lstinline{ opposite}}\colorbox{Green!36.282}{\strut\lstinline{ was}}\colorbox{Green!14.488}{\strut\lstinline{ said}}\colorbox{Green!0.000}{\strut\lstinline{ when}}\colorbox{Green!0.000}{\strut\lstinline{ saying}}\colorbox{Green!0.000}{\strut\lstinline{ Zimm}}\colorbox{Green!0.000}{\strut\lstinline{erman}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}} & \num{9.978e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ out}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ fear}}\colorbox{Green!0.000}{\strut\lstinline{ mode}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ you}}\colorbox{Green!0.000}{\strut\lstinline{ return}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ love}}\colorbox{Green!0.000}{\strut\lstinline{ mode}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!85.750}{\strut\lstinline{ opposite}}\colorbox{Green!22.806}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ love}} & \num{9.799e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ any}}\colorbox{Green!0.000}{\strut\lstinline{ way}}\colorbox{Green!0.000}{\strut\lstinline{ --}}\colorbox{Green!0.000}{\strut\lstinline{ just}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!83.116}{\strut\lstinline{ opposite}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ The}}\colorbox{Green!0.000}{\strut\lstinline{ fine}}\colorbox{Green!0.000}{\strut\lstinline{ balance}}\colorbox{Green!0.000}{\strut\lstinline{ between}}\colorbox{Green!0.000}{\strut\lstinline{ supp}}\colorbox{Green!0.000}{\strut\lstinline{len}}\colorbox{Green!0.000}{\strut\lstinline{ess}} & \num{9.498e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ process}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ perform}}\colorbox{Green!0.000}{\strut\lstinline{ argues}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!82.993}{\strut\lstinline{ opposite}}\colorbox{Green!13.282}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ learn}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ method}}\colorbox{Green!0.000}{\strut\lstinline{ must}}\colorbox{Green!0.000}{\strut\lstinline{ take}}\colorbox{Green!0.000}{\strut\lstinline{ heavily}} & \num{9.484e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ says}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ right}}\colorbox{Green!0.000}{\strut\lstinline{ words}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ us}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ but}}\colorbox{Green!0.000}{\strut\lstinline{ he}}\colorbox{Green!0.000}{\strut\lstinline{ acts}}\colorbox{Green!0.000}{\strut\lstinline{ just}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!82.824}{\strut\lstinline{ opposite}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ He}} & \num{9.464e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ bad}}\colorbox{Green!0.000}{\strut\lstinline{ thing}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ case}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{ means}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!82.466}{\strut\lstinline{ opposite}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{9.423e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{E}}\colorbox{Green!0.000}{\strut\lstinline{GR}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{val}}\colorbox{Green!0.000}{\strut\lstinline{ve}}\colorbox{Green!0.000}{\strut\lstinline{ Without}}\colorbox{Green!0.000}{\strut\lstinline{ voltage}}\colorbox{Green!0.000}{\strut\lstinline{ applied}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ it}}\colorbox{Green!0.000}{\strut\lstinline{'s}}\colorbox{Green!0.000}{\strut\lstinline{ just}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!80.217}{\strut\lstinline{ opposite}} & \num{9.166e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 28695.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 53 tokens, and has a mean of \num{3.952e-02} (rank 12 for the output SAE latent) and a standard deviation of \num{7.511e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{I}}\colorbox{Green!0.000}{\strut\lstinline{'ve}}\colorbox{Green!0.000}{\strut\lstinline{ got}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ admit}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{'ve}}\colorbox{Green!0.000}{\strut\lstinline{ heard}}\colorbox{Green!0.000}{\strut\lstinline{ some}}\colorbox{Green!0.000}{\strut\lstinline{ "}}\colorbox{Green!0.000}{\strut\lstinline{do}}\colorbox{Green!100.000}{\strut\lstinline{oz}}\colorbox{Green!0.000}{\strut\lstinline{ie}} & \num{8.284e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ silent}}\colorbox{Green!0.000}{\strut\lstinline{ film}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Google}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ ever}}\colorbox{Green!0.000}{\strut\lstinline{ changing}}\colorbox{Green!0.000}{\strut\lstinline{ "}}\colorbox{Green!0.000}{\strut\lstinline{google}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!94.267}{\strut\lstinline{od}}\colorbox{Green!0.000}{\strut\lstinline{le}}\colorbox{Green!0.000}{\strut\lstinline{"}}\colorbox{Green!0.000}{\strut\lstinline{ logo}} & \num{7.809e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ our}}\colorbox{Green!0.000}{\strut\lstinline{ annual}}\colorbox{Green!0.000}{\strut\lstinline{ celebrations}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ Do}}\colorbox{Green!87.320}{\strut\lstinline{pp}}\colorbox{Green!32.666}{\strut\lstinline{el}}\colorbox{Green!0.000}{\strut\lstinline{k}}\colorbox{Green!0.000}{\strut\lstinline{lic}}\colorbox{Green!0.000}{\strut\lstinline{ke}}\colorbox{Green!0.000}{\strut\lstinline{ den}}\colorbox{Green!0.000}{\strut\lstinline{ Number}}\colorbox{Green!0.000}{\strut\lstinline{ Sl}} & \num{7.234e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ 3}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Here}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{s}}\colorbox{Green!0.000}{\strut\lstinline{ another}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!86.355}{\strut\lstinline{oz}}\colorbox{Green!0.000}{\strut\lstinline{ie}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ Both}}\colorbox{Green!0.000}{\strut\lstinline{ Av}}\colorbox{Green!0.000}{\strut\lstinline{ig}}\colorbox{Green!0.000}{\strut\lstinline{dor}} & \num{7.154e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ doing}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ few}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!82.509}{\strut\lstinline{od}}\colorbox{Green!0.000}{\strut\lstinline{les}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ people}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ suits}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ their}}\colorbox{Green!0.000}{\strut\lstinline{ arms}}\colorbox{Green!0.000}{\strut\lstinline{ crossed}}\colorbox{Green!0.000}{\strut\lstinline{.}} & \num{6.835e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ institutions}}\colorbox{Green!0.000}{\strut\lstinline{ tend}}\colorbox{Green!0.000}{\strut\lstinline{ first}}\colorbox{Green!0.000}{\strut\lstinline{ information}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ using}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ has}}\colorbox{Green!0.000}{\strut\lstinline{hers}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ print}}\colorbox{Green!0.000}{\strut\lstinline{able}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!82.422}{\strut\lstinline{od}} & \num{6.828e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ee}}\colorbox{Green!0.000}{\strut\lstinline{ F}}\colorbox{Green!0.000}{\strut\lstinline{aret}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ This}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ long}}\colorbox{Green!0.000}{\strut\lstinline{ before}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Do}}\colorbox{Green!75.752}{\strut\lstinline{ob}}\colorbox{Green!0.000}{\strut\lstinline{ie}}\colorbox{Green!0.000}{\strut\lstinline{ Brothers}}\colorbox{Green!0.000}{\strut\lstinline{ ever}}\colorbox{Green!0.000}{\strut\lstinline{ thought}} & \num{6.275e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{keeping}}\colorbox{Green!0.000}{\strut\lstinline{ were}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ part}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ our}}\colorbox{Green!0.000}{\strut\lstinline{ life}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ wanted}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ know}}\colorbox{Green!0.000}{\strut\lstinline{ about}}\colorbox{Green!0.000}{\strut\lstinline{ Do}}\colorbox{Green!75.590}{\strut\lstinline{ob}} & \num{6.262e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ an}}\colorbox{Green!0.000}{\strut\lstinline{ object}}\colorbox{Green!0.000}{\strut\lstinline{ I}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ remember}}\colorbox{Green!0.000}{\strut\lstinline{ is}}\colorbox{Green!0.000}{\strut\lstinline{ Do}}\colorbox{Green!74.568}{\strut\lstinline{ob}}\colorbox{Green!0.000}{\strut\lstinline{ee}}\colorbox{Green!0.000}{\strut\lstinline{ F}}\colorbox{Green!0.000}{\strut\lstinline{aret}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{ It}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ a}} & \num{6.177e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ adopt}}\colorbox{Green!0.000}{\strut\lstinline{ me}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{Name}}\colorbox{Green!0.000}{\strut\lstinline{ on}}\colorbox{Green!0.000}{\strut\lstinline{ birth}}\colorbox{Green!0.000}{\strut\lstinline{ c}}\colorbox{Green!0.000}{\strut\lstinline{irt}}\colorbox{Green!0.000}{\strut\lstinline{ificate}}\colorbox{Green!0.000}{\strut\lstinline{ was}}\colorbox{Green!0.000}{\strut\lstinline{ baby}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!74.083}{\strut\lstinline{y}}\colorbox{Green!0.000}{\strut\lstinline{ j}}\colorbox{Green!0.000}{\strut\lstinline{ohn}} & \num{6.137e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ found}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!72.298}{\strut\lstinline{od}}\colorbox{Green!0.000}{\strut\lstinline{lers}}\colorbox{Green!0.000}{\strut\lstinline{ performed}}\colorbox{Green!0.000}{\strut\lstinline{ 29}}\colorbox{Green!0.000}{\strut\lstinline{\%}}\colorbox{Green!0.000}{\strut\lstinline{ better}}\colorbox{Green!0.000}{\strut\lstinline{ than}}\colorbox{Green!0.000}{\strut\lstinline{ non}}\colorbox{Green!0.000}{\strut\lstinline{-}}\colorbox{Green!0.000}{\strut\lstinline{d}}\colorbox{Green!0.000}{\strut\lstinline{ood}}\colorbox{Green!0.000}{\strut\lstinline{lers}} & \num{5.989e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!71.841}{\strut\lstinline{v}}\colorbox{Green!0.000}{\strut\lstinline{ish}}\colorbox{Green!0.000}{\strut\lstinline{ Fed}}\colorbox{Green!0.000}{\strut\lstinline{ and}}\colorbox{Green!0.000}{\strut\lstinline{ institutional}}\colorbox{Green!0.000}{\strut\lstinline{ instability}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ US}}\colorbox{Green!0.000}{\strut\lstinline{,"}}\colorbox{Green!0.000}{\strut\lstinline{ said}}\colorbox{Green!0.000}{\strut\lstinline{ Kyle}}\colorbox{Green!0.000}{\strut\lstinline{ Rod}} & \num{5.951e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 26469.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 29 tokens, and has a mean of \num{3.831e-02} (rank 13 for the output SAE latent) and a standard deviation of \num{1.040e-02} over its non-zero values.}
  \end{subfigure}
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ Sp}}\colorbox{Green!0.000}{\strut\lstinline{an}}\colorbox{Green!0.000}{\strut\lstinline{ien}}\colorbox{Green!0.000}{\strut\lstinline{ k}}\colorbox{Green!0.000}{\strut\lstinline{auf}}\colorbox{Green!0.000}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!33.072}{\strut\lstinline{ kAnnen}}\colorbox{Green!100.000}{\strut\lstinline{ Sie}}\colorbox{Green!0.000}{\strut\lstinline{ eine}}\colorbox{Green!0.000}{\strut\lstinline{ span}}\colorbox{Green!0.000}{\strut\lstinline{ische}}\colorbox{Green!0.000}{\strut\lstinline{ Auf}}\colorbox{Green!0.000}{\strut\lstinline{enthal}}\colorbox{Green!0.000}{\strut\lstinline{ts}} & \num{8.197e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ d}}\colorbox{Green!0.000}{\strut\lstinline{abe}}\colorbox{Green!0.000}{\strut\lstinline{i}}\colorbox{Green!13.047}{\strut\lstinline{ auch}}\colorbox{Green!0.000}{\strut\lstinline{ auf}}\colorbox{Green!0.000}{\strut\lstinline{ Sport}}\colorbox{Green!0.000}{\strut\lstinline{w}}\colorbox{Green!0.000}{\strut\lstinline{et}}\colorbox{Green!0.000}{\strut\lstinline{ten}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!29.998}{\strut\lstinline{ die}}\colorbox{Green!98.641}{\strut\lstinline{ man}}\colorbox{Green!38.560}{\strut\lstinline{ auch}}\colorbox{Green!0.000}{\strut\lstinline{ be}}\colorbox{Green!0.000}{\strut\lstinline{qu}} & \num{8.086e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{acht}}\colorbox{Green!0.000}{\strut\lstinline{ eine}}\colorbox{Green!0.000}{\strut\lstinline{ Ab}}\colorbox{Green!0.000}{\strut\lstinline{z}}\colorbox{Green!0.000}{\strut\lstinline{oc}}\colorbox{Green!0.000}{\strut\lstinline{ke}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ da}}\colorbox{Green!0.000}{\strut\lstinline{her}}\colorbox{Green!0.000}{\strut\lstinline{ w}}\colorbox{Green!0.000}{\strut\lstinline{A14r}}\colorbox{Green!0.000}{\strut\lstinline{de}}\colorbox{Green!97.812}{\strut\lstinline{ ich}}\colorbox{Green!0.000}{\strut\lstinline{ r}}\colorbox{Green!0.000}{\strut\lstinline{A14ck}} & \num{8.018e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ k}}\colorbox{Green!0.000}{\strut\lstinline{auf}}\colorbox{Green!0.000}{\strut\lstinline{en}}\colorbox{Green!0.000}{\strut\lstinline{ will}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ kann}}\colorbox{Green!95.381}{\strut\lstinline{ ich}}\colorbox{Green!0.000}{\strut\lstinline{ tro}}\colorbox{Green!0.000}{\strut\lstinline{tz}}\colorbox{Green!35.031}{\strut\lstinline{dem}}\colorbox{Green!27.444}{\strut\lstinline{ das}}\colorbox{Green!0.000}{\strut\lstinline{ Gold}}\colorbox{Green!0.000}{\strut\lstinline{ V}}\colorbox{Green!0.000}{\strut\lstinline{isa}}\colorbox{Green!0.000}{\strut\lstinline{ be}} & \num{7.818e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ft}}\colorbox{Green!0.000}{\strut\lstinline{ wer}}\colorbox{Green!27.532}{\strut\lstinline{de}}\colorbox{Green!92.105}{\strut\lstinline{ ich}}\colorbox{Green!0.000}{\strut\lstinline{ A}}\colorbox{Green!0.000}{\strut\lstinline{fter}}\colorbox{Green!0.000}{\strut\lstinline{ im}}\colorbox{Green!0.000}{\strut\lstinline{ Dr}}\colorbox{Green!0.000}{\strut\lstinline{A14ck}}\colorbox{Green!0.000}{\strut\lstinline{Gl}}\colorbox{Green!0.000}{\strut\lstinline{A14ck}}\colorbox{Green!0.000}{\strut\lstinline{ Online}}\colorbox{Green!0.000}{\strut\lstinline{ Casino}}\colorbox{Green!0.000}{\strut\lstinline{ an}}\colorbox{Green!0.000}{\strut\lstinline{ Turn}} & \num{7.550e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{and}}\colorbox{Green!0.000}{\strut\lstinline{ und}}\colorbox{Green!0.000}{\strut\lstinline{ mehr}}\colorbox{Green!0.000}{\strut\lstinline{!}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Fr}}\colorbox{Green!0.000}{\strut\lstinline{age}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!0.000}{\strut\lstinline{ann}}\colorbox{Green!91.647}{\strut\lstinline{ ich}}\colorbox{Green!0.000}{\strut\lstinline{ ein}}\colorbox{Green!0.000}{\strut\lstinline{ span}}\colorbox{Green!0.000}{\strut\lstinline{is}}\colorbox{Green!0.000}{\strut\lstinline{ches}} & \num{7.512e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ sind}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Fr}}\colorbox{Green!0.000}{\strut\lstinline{age}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!0.000}{\strut\lstinline{ann}}\colorbox{Green!90.433}{\strut\lstinline{ ich}}\colorbox{Green!0.000}{\strut\lstinline{ eine}}\colorbox{Green!0.000}{\strut\lstinline{ Fin}}\colorbox{Green!0.000}{\strut\lstinline{anz}}\colorbox{Green!0.000}{\strut\lstinline{ierung}}\colorbox{Green!0.000}{\strut\lstinline{ er}}\colorbox{Green!0.000}{\strut\lstinline{hal}} & \num{7.413e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!6.544}{\strut\lstinline{ dass}}\colorbox{Green!90.150}{\strut\lstinline{ es}}\colorbox{Green!0.000}{\strut\lstinline{ ges}}\colorbox{Green!0.000}{\strut\lstinline{etz}}\colorbox{Green!0.000}{\strut\lstinline{lich}}\colorbox{Green!0.000}{\strut\lstinline{ an}}\colorbox{Green!0.000}{\strut\lstinline{erk}}\colorbox{Green!0.000}{\strut\lstinline{ann}}\colorbox{Green!0.000}{\strut\lstinline{te}}\colorbox{Green!0.000}{\strut\lstinline{ An}}\colorbox{Green!0.000}{\strut\lstinline{ge}}\colorbox{Green!0.000}{\strut\lstinline{h}}\colorbox{Green!0.000}{\strut\lstinline{Ar}}\colorbox{Green!0.000}{\strut\lstinline{ige}} & \num{7.390e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ K}}\colorbox{Green!0.000}{\strut\lstinline{ann}}\colorbox{Green!89.861}{\strut\lstinline{ ich}}\colorbox{Green!21.847}{\strut\lstinline{ nur}}\colorbox{Green!10.594}{\strut\lstinline{ we}}\colorbox{Green!0.000}{\strut\lstinline{ite}}\colorbox{Green!0.000}{\strut\lstinline{rem}}\colorbox{Green!0.000}{\strut\lstinline{p}}\colorbox{Green!0.000}{\strut\lstinline{fe}}\colorbox{Green!0.000}{\strut\lstinline{h}}\colorbox{Green!0.000}{\strut\lstinline{len}}\colorbox{Green!0.000}{\strut\lstinline{."}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{"}}\colorbox{Green!0.000}{\strut\lstinline{This}} & \num{7.366e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{we}}\colorbox{Green!0.000}{\strut\lstinline{isen}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ dass}}\colorbox{Green!89.682}{\strut\lstinline{ Sie}}\colorbox{Green!0.000}{\strut\lstinline{ dire}}\colorbox{Green!0.000}{\strut\lstinline{kt}}\colorbox{Green!0.000}{\strut\lstinline{ oder}}\colorbox{Green!0.000}{\strut\lstinline{ ind}}\colorbox{Green!0.000}{\strut\lstinline{ire}}\colorbox{Green!0.000}{\strut\lstinline{kt}}\colorbox{Green!0.000}{\strut\lstinline{ In}}\colorbox{Green!0.000}{\strut\lstinline{hab}}\colorbox{Green!0.000}{\strut\lstinline{er}}\colorbox{Green!0.000}{\strut\lstinline{ der}} & \num{7.351e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{we}}\colorbox{Green!0.000}{\strut\lstinline{isen}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ dass}}\colorbox{Green!89.682}{\strut\lstinline{ Sie}}\colorbox{Green!16.130}{\strut\lstinline{ nicht}}\colorbox{Green!13.741}{\strut\lstinline{ mehr}}\colorbox{Green!0.000}{\strut\lstinline{ als}}\colorbox{Green!0.000}{\strut\lstinline{ 11}}\colorbox{Green!0.000}{\strut\lstinline{ Mon}}\colorbox{Green!0.000}{\strut\lstinline{ate}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{uss}}\colorbox{Green!0.000}{\strut\lstinline{er}}\colorbox{Green!0.000}{\strut\lstinline{hal}} & \num{7.351e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{age}}\colorbox{Green!0.000}{\strut\lstinline{:}}\colorbox{Green!0.000}{\strut\lstinline{ W}}\colorbox{Green!0.000}{\strut\lstinline{enn}}\colorbox{Green!88.145}{\strut\lstinline{ ich}}\colorbox{Green!24.896}{\strut\lstinline{ die}}\colorbox{Green!0.000}{\strut\lstinline{ Imm}}\colorbox{Green!0.000}{\strut\lstinline{ob}}\colorbox{Green!0.000}{\strut\lstinline{il}}\colorbox{Green!0.000}{\strut\lstinline{ie}}\colorbox{Green!0.000}{\strut\lstinline{ durch}}\colorbox{Green!0.000}{\strut\lstinline{ eine}}\colorbox{Green!0.000}{\strut\lstinline{ Ges}}\colorbox{Green!0.000}{\strut\lstinline{ells}}\colorbox{Green!0.000}{\strut\lstinline{chaft}} & \num{7.225e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 14813.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 2 tokens, and has a mean of \num{3.811e-02} (rank 14 for the output SAE latent) and a standard deviation of \num{8.688e-03} over its non-zero values.}
  \end{subfigure}
  \end{figure}%
  \begin{figure}[ht]\ContinuedFloat
  \begin{subfigure}{\linewidth}
  \centering
  \begin{longtable}{lr}
  \toprule
  Example tokens & Max. activation \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{4}}\colorbox{Green!100.000}{\strut\lstinline{ Does}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Pale}}\colorbox{Green!0.000}{\strut\lstinline{o}}\colorbox{Green!0.000}{\strut\lstinline{ Diet}}\colorbox{Green!0.000}{\strut\lstinline{ E}}\colorbox{Green!0.000}{\strut\lstinline{lim}}\colorbox{Green!0.000}{\strut\lstinline{inate}}\colorbox{Green!0.000}{\strut\lstinline{ Healthy}}\colorbox{Green!0.000}{\strut\lstinline{ Foods}}\colorbox{Green!0.000}{\strut\lstinline{ Like}}\colorbox{Green!0.000}{\strut\lstinline{ Brown}} & \num{3.101e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ all}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ profit}}\colorbox{Green!0.000}{\strut\lstinline{ show}}\colorbox{Green!0.000}{\strut\lstinline{ tickets}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ required}}\colorbox{Green!0.000}{\strut\lstinline{ by}}\colorbox{Green!0.000}{\strut\lstinline{ Louisiana}}\colorbox{Green!0.000}{\strut\lstinline{ law}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!98.270}{\strut\lstinline{Does}}\colorbox{Green!0.000}{\strut\lstinline{ not}} & \num{3.047e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{033}}\colorbox{Green!0.000}{\strut\lstinline{4}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!91.682}{\strut\lstinline{Does}}\colorbox{Green!0.000}{\strut\lstinline{ my}}\colorbox{Green!0.000}{\strut\lstinline{ infant}}\colorbox{Green!0.000}{\strut\lstinline{/}}\colorbox{Green!0.000}{\strut\lstinline{child}}\colorbox{Green!0.000}{\strut\lstinline{ need}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ ticket}}\colorbox{Green!0.000}{\strut\lstinline{ for}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ show}} & \num{2.843e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{000}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!83.024}{\strut\lstinline{Does}}\colorbox{Green!0.000}{\strut\lstinline{ CODE}}\colorbox{Green!0.000}{\strut\lstinline{ undertake}}\colorbox{Green!0.000}{\strut\lstinline{ its}}\colorbox{Green!0.000}{\strut\lstinline{ own}}\colorbox{Green!0.000}{\strut\lstinline{ due}}\colorbox{Green!0.000}{\strut\lstinline{ diligence}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{Yes}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ should}} & \num{2.575e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ duties}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!54.668}{\strut\lstinline{Does}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ mean}}\colorbox{Green!0.000}{\strut\lstinline{ we}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ moving}}\colorbox{Green!0.000}{\strut\lstinline{ to}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ system}}\colorbox{Green!0.000}{\strut\lstinline{ where}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ Pope}} & \num{1.695e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{am}}\colorbox{Green!0.000}{\strut\lstinline{ore}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ Ronald}}\colorbox{Green!0.000}{\strut\lstinline{ Bra}}\colorbox{Green!0.000}{\strut\lstinline{ut}}\colorbox{Green!0.000}{\strut\lstinline{ig}}\colorbox{Green!0.000}{\strut\lstinline{am}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ p}}\colorbox{Green!0.000}{\strut\lstinline{f}}\colorbox{Green!0.000}{\strut\lstinline{;}}\colorbox{Green!0.000}{\strut\lstinline{ Leo}}\colorbox{Green!0.000}{\strut\lstinline{ van}}\colorbox{Green!49.746}{\strut\lstinline{ Does}} & \num{1.543e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!48.717}{\strut\lstinline{Does}}\colorbox{Green!0.000}{\strut\lstinline{n}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{t}}\colorbox{Green!0.000}{\strut\lstinline{ clog}}\colorbox{Green!0.000}{\strut\lstinline{ pores}}\colorbox{Green!0.000}{\strut\lstinline{ nor}}\colorbox{Green!0.000}{\strut\lstinline{ does}}\colorbox{Green!0.000}{\strut\lstinline{ cause}}\colorbox{Green!0.000}{\strut\lstinline{ any}}\colorbox{Green!0.000}{\strut\lstinline{ acne}}\colorbox{Green!0.000}{\strut\lstinline{ break}}\colorbox{Green!0.000}{\strut\lstinline{out}} & \num{1.511e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!48.717}{\strut\lstinline{Does}}\colorbox{Green!0.000}{\strut\lstinline{ he}}\colorbox{Green!0.000}{\strut\lstinline{ have}}\colorbox{Green!0.000}{\strut\lstinline{ a}}\colorbox{Green!0.000}{\strut\lstinline{ lot}}\colorbox{Green!0.000}{\strut\lstinline{ of}}\colorbox{Green!0.000}{\strut\lstinline{ toys}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{ Yeah}}\colorbox{Green!0.000}{\strut\lstinline{,}}\colorbox{Green!0.000}{\strut\lstinline{ can}}\colorbox{Green!0.000}{\strut\lstinline{ we}}\colorbox{Green!0.000}{\strut\lstinline{ bring}} & \num{1.511e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!47.702}{\strut\lstinline{ Does}}\colorbox{Green!0.000}{\strut\lstinline{ Ben}}\colorbox{Green!0.000}{\strut\lstinline{ Bishop}}\colorbox{Green!0.000}{\strut\lstinline{ fix}}\colorbox{Green!0.000}{\strut\lstinline{ their}}\colorbox{Green!0.000}{\strut\lstinline{ go}}\colorbox{Green!0.000}{\strut\lstinline{alt}}\colorbox{Green!0.000}{\strut\lstinline{ending}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{ Where}}\colorbox{Green!0.000}{\strut\lstinline{ do}}\colorbox{Green!0.000}{\strut\lstinline{ Alexander}}\colorbox{Green!0.000}{\strut\lstinline{ Rad}}\colorbox{Green!0.000}{\strut\lstinline{ul}} & \num{1.479e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!47.702}{\strut\lstinline{ Does}}\colorbox{Green!0.000}{\strut\lstinline{ this}}\colorbox{Green!0.000}{\strut\lstinline{ mean}}\colorbox{Green!0.000}{\strut\lstinline{ that}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ leaders}}\colorbox{Green!0.000}{\strut\lstinline{ who}}\colorbox{Green!0.000}{\strut\lstinline{ engage}}\colorbox{Green!0.000}{\strut\lstinline{ in}}\colorbox{Green!0.000}{\strut\lstinline{ the}}\colorbox{Green!0.000}{\strut\lstinline{ methods}}\colorbox{Green!0.000}{\strut\lstinline{ are}}\colorbox{Green!0.000}{\strut\lstinline{ bad}}\colorbox{Green!0.000}{\strut\lstinline{ people}} & \num{1.479e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!47.702}{\strut\lstinline{ Does}}\colorbox{Green!0.000}{\strut\lstinline{ yours}}\colorbox{Green!0.000}{\strut\lstinline{ look}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ pretty}}\colorbox{Green!0.000}{\strut\lstinline{ as}}\colorbox{Green!0.000}{\strut\lstinline{ mine}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!0.000}{\strut\lstinline{I}}\colorbox{Green!0.000}{\strut\lstinline{'}}\colorbox{Green!0.000}{\strut\lstinline{m}}\colorbox{Green!0.000}{\strut\lstinline{ going}}\colorbox{Green!0.000}{\strut\lstinline{ to}} & \num{1.479e+00} \\
  \midrule
  \colorbox{Green!0.000}{\strut\lstinline{ day}}\colorbox{Green!0.000}{\strut\lstinline{.}}\colorbox{Green!0.000}{\strut\lstinline{\\n}}\colorbox{Green!42.103}{\strut\lstinline{Does}}\colorbox{Green!0.000}{\strut\lstinline{ your}}\colorbox{Green!0.000}{\strut\lstinline{ marketing}}\colorbox{Green!0.000}{\strut\lstinline{ team}}\colorbox{Green!0.000}{\strut\lstinline{ regularly}}\colorbox{Green!0.000}{\strut\lstinline{ grapp}}\colorbox{Green!0.000}{\strut\lstinline{le}}\colorbox{Green!0.000}{\strut\lstinline{ with}}\colorbox{Green!0.000}{\strut\lstinline{ problems}}\colorbox{Green!0.000}{\strut\lstinline{?}}\colorbox{Green!0.000}{\strut\lstinline{ If}}\colorbox{Green!0.000}{\strut\lstinline{ so}} & \num{1.306e+00} \\
  \bottomrule
  \end{longtable}
  \caption{The top 12 examples that produce the maximum latent activations for the input SAE latent with index 41425.
  Paired with the output SAE latent with index 60542, the Jacobian element is non-zero for 17 tokens, and has a mean of \num{3.734e-02} (rank 15 for the output SAE latent) and a standard deviation of \num{8.725e-03} over its non-zero values.}
  \end{subfigure}
  \label{fig:out-60542}
  \caption{The top 12 examples that produce the maximum latent activations for the output SAE latent with index 60542,
  and the input SAE latents with which the mean values of the corresponding Jacobian elements are greatest.
  The Jacobian SAE pair was trained on layer 15 of Pythia-410m with an expansion factor of $R=64$ and sparsity $k=32$.
  The examples were collected over the first 10K records of the English subset of the C4 text dataset with a context length of 16 tokens.}
  \end{figure}
  \clearpage

  
